Generalized Score Distribution

A class of discrete probability distributions contains distributions with limited support, i.e. possible argument values are limited to a set of numbers (typically consecutive). Examples of such data are results from subjective experiments utilizing the Absolute Category Rating (ACR) technique, where possible answers (argument values) are $\{1, 2, \cdots, 5\}$ or typical Likert scale $\{-3, -2, \cdots, 3\}$. An interesting subclass of those distributions are distributions limited to two parameters: describing the mean value and the spread of the answers, and having no more than one change in the probability monotonicity. In this paper we propose a general distribution passing those limitations called Generalized Score Distribution (GSD). The proposed GSD covers all spreads of the answers, from very small, given by the Bernoulli distribution, to the maximum given by a Beta Binomial distribution. We also show that GSD correctly describes subjective experiments scores from video quality evaluations with probability of 99.7\%. A Google Collaboratory website with implementation of the GSD estimation, simulation, and visualization is provided.

==> fig_dis_model_variance.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{$\psi = 2.8$ or $\psi = 3.2$},{$\psi = 2.1$ or $\psi = 3.9$},{$\psi = 1.7$ or $\psi = 4.3$},{$\psi = 1.3$ or $\psi = 4.7$},{$\psi = 1.1$ or $\psi = 4.9$}},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={$\rho$},
xmajorgrids,
xmin=-0.04995, xmax=1.04895,
y grid style={white},
ylabel={$\mathbb{V}(\epsilon)$},
ymajorgrids,
ymin=-0.103185, ymax=4.153485
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, white!46.666666666666664!black}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table [row sep=\\]{%
0	3.96 \\
0.001	3.9562 \\
0.002	3.9524 \\
0.003	3.9486 \\
0.004	3.9448 \\
0.005	3.941 \\
0.006	3.9372 \\
0.007	3.9334 \\
0.008	3.9296 \\
0.009	3.9258 \\
0.01	3.922 \\
0.011	3.9182 \\
0.012	3.9144 \\
0.013	3.9106 \\
0.014	3.9068 \\
0.015	3.903 \\
0.016	3.8992 \\
0.017	3.8954 \\
0.018	3.8916 \\
0.019	3.8878 \\
0.02	3.884 \\
0.021	3.8802 \\
0.022	3.8764 \\
0.023	3.8726 \\
0.024	3.8688 \\
0.025	3.865 \\
0.026	3.8612 \\
0.027	3.8574 \\
0.028	3.8536 \\
0.029	3.8498 \\
0.03	3.846 \\
0.031	3.8422 \\
0.032	3.8384 \\
0.033	3.8346 \\
0.034	3.8308 \\
0.035	3.827 \\
0.036	3.8232 \\
0.037	3.8194 \\
0.038	3.8156 \\
0.039	3.8118 \\
0.04	3.808 \\
0.041	3.8042 \\
0.042	3.8004 \\
0.043	3.7966 \\
0.044	3.7928 \\
0.045	3.789 \\
0.046	3.7852 \\
0.047	3.7814 \\
0.048	3.7776 \\
0.049	3.7738 \\
0.05	3.77 \\
0.051	3.7662 \\
0.052	3.7624 \\
0.053	3.7586 \\
0.054	3.7548 \\
0.055	3.751 \\
0.056	3.7472 \\
0.057	3.7434 \\
0.058	3.7396 \\
0.059	3.7358 \\
0.06	3.732 \\
0.061	3.7282 \\
0.062	3.7244 \\
0.063	3.7206 \\
0.064	3.7168 \\
0.065	3.713 \\
0.066	3.7092 \\
0.067	3.7054 \\
0.068	3.7016 \\
0.069	3.6978 \\
0.07	3.694 \\
0.071	3.6902 \\
0.072	3.6864 \\
0.073	3.6826 \\
0.074	3.6788 \\
0.075	3.675 \\
0.076	3.6712 \\
0.077	3.6674 \\
0.078	3.6636 \\
0.079	3.6598 \\
0.08	3.656 \\
0.081	3.6522 \\
0.082	3.6484 \\
0.083	3.6446 \\
0.084	3.6408 \\
0.085	3.637 \\
0.086	3.6332 \\
0.087	3.6294 \\
0.088	3.6256 \\
0.089	3.6218 \\
0.09	3.618 \\
0.091	3.6142 \\
0.092	3.6104 \\
0.093	3.6066 \\
0.094	3.6028 \\
0.095	3.599 \\
0.096	3.5952 \\
0.097	3.5914 \\
0.098	3.5876 \\
0.099	3.5838 \\
0.1	3.58 \\
0.101	3.5762 \\
0.102	3.5724 \\
0.103	3.5686 \\
0.104	3.5648 \\
0.105	3.561 \\
0.106	3.5572 \\
0.107	3.5534 \\
0.108	3.5496 \\
0.109	3.5458 \\
0.11	3.542 \\
0.111	3.5382 \\
0.112	3.5344 \\
0.113	3.5306 \\
0.114	3.5268 \\
0.115	3.523 \\
0.116	3.5192 \\
0.117	3.5154 \\
0.118	3.5116 \\
0.119	3.5078 \\
0.12	3.504 \\
0.121	3.5002 \\
0.122	3.4964 \\
0.123	3.4926 \\
0.124	3.4888 \\
0.125	3.485 \\
0.126	3.4812 \\
0.127	3.4774 \\
0.128	3.4736 \\
0.129	3.4698 \\
0.13	3.466 \\
0.131	3.4622 \\
0.132	3.4584 \\
0.133	3.4546 \\
0.134	3.4508 \\
0.135	3.447 \\
0.136	3.4432 \\
0.137	3.4394 \\
0.138	3.4356 \\
0.139	3.4318 \\
0.14	3.428 \\
0.141	3.4242 \\
0.142	3.4204 \\
0.143	3.4166 \\
0.144	3.4128 \\
0.145	3.409 \\
0.146	3.4052 \\
0.147	3.4014 \\
0.148	3.3976 \\
0.149	3.3938 \\
0.15	3.39 \\
0.151	3.3862 \\
0.152	3.3824 \\
0.153	3.3786 \\
0.154	3.3748 \\
0.155	3.371 \\
0.156	3.3672 \\
0.157	3.3634 \\
0.158	3.3596 \\
0.159	3.3558 \\
0.16	3.352 \\
0.161	3.3482 \\
0.162	3.3444 \\
0.163	3.3406 \\
0.164	3.3368 \\
0.165	3.333 \\
0.166	3.3292 \\
0.167	3.3254 \\
0.168	3.3216 \\
0.169	3.3178 \\
0.17	3.314 \\
0.171	3.3102 \\
0.172	3.3064 \\
0.173	3.3026 \\
0.174	3.2988 \\
0.175	3.295 \\
0.176	3.2912 \\
0.177	3.2874 \\
0.178	3.2836 \\
0.179	3.2798 \\
0.18	3.276 \\
0.181	3.2722 \\
0.182	3.2684 \\
0.183	3.2646 \\
0.184	3.2608 \\
0.185	3.257 \\
0.186	3.2532 \\
0.187	3.2494 \\
0.188	3.2456 \\
0.189	3.2418 \\
0.19	3.238 \\
0.191	3.2342 \\
0.192	3.2304 \\
0.193	3.2266 \\
0.194	3.2228 \\
0.195	3.219 \\
0.196	3.2152 \\
0.197	3.2114 \\
0.198	3.2076 \\
0.199	3.2038 \\
0.2	3.2 \\
0.201	3.1962 \\
0.202	3.1924 \\
0.203	3.1886 \\
0.204	3.1848 \\
0.205	3.181 \\
0.206	3.1772 \\
0.207	3.1734 \\
0.208	3.1696 \\
0.209	3.1658 \\
0.21	3.162 \\
0.211	3.1582 \\
0.212	3.1544 \\
0.213	3.1506 \\
0.214	3.1468 \\
0.215	3.143 \\
0.216	3.1392 \\
0.217	3.1354 \\
0.218	3.1316 \\
0.219	3.1278 \\
0.22	3.124 \\
0.221	3.1202 \\
0.222	3.1164 \\
0.223	3.1126 \\
0.224	3.1088 \\
0.225	3.105 \\
0.226	3.1012 \\
0.227	3.0974 \\
0.228	3.0936 \\
0.229	3.0898 \\
0.23	3.086 \\
0.231	3.0822 \\
0.232	3.0784 \\
0.233	3.0746 \\
0.234	3.0708 \\
0.235	3.067 \\
0.236	3.0632 \\
0.237	3.0594 \\
0.238	3.0556 \\
0.239	3.0518 \\
0.24	3.048 \\
0.241	3.0442 \\
0.242	3.0404 \\
0.243	3.0366 \\
0.244	3.0328 \\
0.245	3.029 \\
0.246	3.0252 \\
0.247	3.0214 \\
0.248	3.0176 \\
0.249	3.0138 \\
0.25	3.01 \\
0.251	3.0062 \\
0.252	3.0024 \\
0.253	2.9986 \\
0.254	2.9948 \\
0.255	2.991 \\
0.256	2.9872 \\
0.257	2.9834 \\
0.258	2.9796 \\
0.259	2.9758 \\
0.26	2.972 \\
0.261	2.9682 \\
0.262	2.9644 \\
0.263	2.9606 \\
0.264	2.9568 \\
0.265	2.953 \\
0.266	2.9492 \\
0.267	2.9454 \\
0.268	2.9416 \\
0.269	2.9378 \\
0.27	2.934 \\
0.271	2.9302 \\
0.272	2.9264 \\
0.273	2.9226 \\
0.274	2.9188 \\
0.275	2.915 \\
0.276	2.9112 \\
0.277	2.9074 \\
0.278	2.9036 \\
0.279	2.8998 \\
0.28	2.896 \\
0.281	2.8922 \\
0.282	2.8884 \\
0.283	2.8846 \\
0.284	2.8808 \\
0.285	2.877 \\
0.286	2.8732 \\
0.287	2.8694 \\
0.288	2.8656 \\
0.289	2.8618 \\
0.29	2.858 \\
0.291	2.8542 \\
0.292	2.8504 \\
0.293	2.8466 \\
0.294	2.8428 \\
0.295	2.839 \\
0.296	2.8352 \\
0.297	2.8314 \\
0.298	2.8276 \\
0.299	2.8238 \\
0.3	2.82 \\
0.301	2.8162 \\
0.302	2.8124 \\
0.303	2.8086 \\
0.304	2.8048 \\
0.305	2.801 \\
0.306	2.7972 \\
0.307	2.7934 \\
0.308	2.7896 \\
0.309	2.7858 \\
0.31	2.782 \\
0.311	2.7782 \\
0.312	2.7744 \\
0.313	2.7706 \\
0.314	2.7668 \\
0.315	2.763 \\
0.316	2.7592 \\
0.317	2.7554 \\
0.318	2.7516 \\
0.319	2.7478 \\
0.32	2.744 \\
0.321	2.7402 \\
0.322	2.7364 \\
0.323	2.7326 \\
0.324	2.7288 \\
0.325	2.725 \\
0.326	2.7212 \\
0.327	2.7174 \\
0.328	2.7136 \\
0.329	2.7098 \\
0.33	2.706 \\
0.331	2.7022 \\
0.332	2.6984 \\
0.333	2.6946 \\
0.334	2.6908 \\
0.335	2.687 \\
0.336	2.6832 \\
0.337	2.6794 \\
0.338	2.6756 \\
0.339	2.6718 \\
0.34	2.668 \\
0.341	2.6642 \\
0.342	2.6604 \\
0.343	2.6566 \\
0.344	2.6528 \\
0.345	2.649 \\
0.346	2.6452 \\
0.347	2.6414 \\
0.348	2.6376 \\
0.349	2.6338 \\
0.35	2.63 \\
0.351	2.6262 \\
0.352	2.6224 \\
0.353	2.6186 \\
0.354	2.6148 \\
0.355	2.611 \\
0.356	2.6072 \\
0.357	2.6034 \\
0.358	2.5996 \\
0.359	2.5958 \\
0.36	2.592 \\
0.361	2.5882 \\
0.362	2.5844 \\
0.363	2.5806 \\
0.364	2.5768 \\
0.365	2.573 \\
0.366	2.5692 \\
0.367	2.5654 \\
0.368	2.5616 \\
0.369	2.5578 \\
0.37	2.554 \\
0.371	2.5502 \\
0.372	2.5464 \\
0.373	2.5426 \\
0.374	2.5388 \\
0.375	2.535 \\
0.376	2.5312 \\
0.377	2.5274 \\
0.378	2.5236 \\
0.379	2.5198 \\
0.38	2.516 \\
0.381	2.5122 \\
0.382	2.5084 \\
0.383	2.5046 \\
0.384	2.5008 \\
0.385	2.497 \\
0.386	2.4932 \\
0.387	2.4894 \\
0.388	2.4856 \\
0.389	2.4818 \\
0.39	2.478 \\
0.391	2.4742 \\
0.392	2.4704 \\
0.393	2.4666 \\
0.394	2.4628 \\
0.395	2.459 \\
0.396	2.4552 \\
0.397	2.4514 \\
0.398	2.4476 \\
0.399	2.4438 \\
0.4	2.44 \\
0.401	2.4362 \\
0.402	2.4324 \\
0.403	2.4286 \\
0.404	2.4248 \\
0.405	2.421 \\
0.406	2.4172 \\
0.407	2.4134 \\
0.408	2.4096 \\
0.409	2.4058 \\
0.41	2.402 \\
0.411	2.3982 \\
0.412	2.3944 \\
0.413	2.3906 \\
0.414	2.3868 \\
0.415	2.383 \\
0.416	2.3792 \\
0.417	2.3754 \\
0.418	2.3716 \\
0.419	2.3678 \\
0.42	2.364 \\
0.421	2.3602 \\
0.422	2.3564 \\
0.423	2.3526 \\
0.424	2.3488 \\
0.425	2.345 \\
0.426	2.3412 \\
0.427	2.3374 \\
0.428	2.3336 \\
0.429	2.3298 \\
0.43	2.326 \\
0.431	2.3222 \\
0.432	2.3184 \\
0.433	2.3146 \\
0.434	2.3108 \\
0.435	2.307 \\
0.436	2.3032 \\
0.437	2.2994 \\
0.438	2.2956 \\
0.439	2.2918 \\
0.44	2.288 \\
0.441	2.2842 \\
0.442	2.2804 \\
0.443	2.2766 \\
0.444	2.2728 \\
0.445	2.269 \\
0.446	2.2652 \\
0.447	2.2614 \\
0.448	2.2576 \\
0.449	2.2538 \\
0.45	2.25 \\
0.451	2.2462 \\
0.452	2.2424 \\
0.453	2.2386 \\
0.454	2.2348 \\
0.455	2.231 \\
0.456	2.2272 \\
0.457	2.2234 \\
0.458	2.2196 \\
0.459	2.2158 \\
0.46	2.212 \\
0.461	2.2082 \\
0.462	2.2044 \\
0.463	2.2006 \\
0.464	2.1968 \\
0.465	2.193 \\
0.466	2.1892 \\
0.467	2.1854 \\
0.468	2.1816 \\
0.469	2.1778 \\
0.47	2.174 \\
0.471	2.1702 \\
0.472	2.1664 \\
0.473	2.1626 \\
0.474	2.1588 \\
0.475	2.155 \\
0.476	2.1512 \\
0.477	2.1474 \\
0.478	2.1436 \\
0.479	2.1398 \\
0.48	2.136 \\
0.481	2.1322 \\
0.482	2.1284 \\
0.483	2.1246 \\
0.484	2.1208 \\
0.485	2.117 \\
0.486	2.1132 \\
0.487	2.1094 \\
0.488	2.1056 \\
0.489	2.1018 \\
0.49	2.098 \\
0.491	2.0942 \\
0.492	2.0904 \\
0.493	2.0866 \\
0.494	2.0828 \\
0.495	2.079 \\
0.496	2.0752 \\
0.497	2.0714 \\
0.498	2.0676 \\
0.499	2.0638 \\
0.5	2.06 \\
0.501	2.0562 \\
0.502	2.0524 \\
0.503	2.0486 \\
0.504	2.0448 \\
0.505	2.041 \\
0.506	2.0372 \\
0.507	2.0334 \\
0.508	2.0296 \\
0.509	2.0258 \\
0.51	2.022 \\
0.511	2.0182 \\
0.512	2.0144 \\
0.513	2.0106 \\
0.514	2.0068 \\
0.515	2.003 \\
0.516	1.9992 \\
0.517	1.9954 \\
0.518	1.9916 \\
0.519	1.9878 \\
0.52	1.984 \\
0.521	1.9802 \\
0.522	1.9764 \\
0.523	1.9726 \\
0.524	1.9688 \\
0.525	1.965 \\
0.526	1.9612 \\
0.527	1.9574 \\
0.528	1.9536 \\
0.529	1.9498 \\
0.53	1.946 \\
0.531	1.9422 \\
0.532	1.9384 \\
0.533	1.9346 \\
0.534	1.9308 \\
0.535	1.927 \\
0.536	1.9232 \\
0.537	1.9194 \\
0.538	1.9156 \\
0.539	1.9118 \\
0.54	1.908 \\
0.541	1.9042 \\
0.542	1.9004 \\
0.543	1.8966 \\
0.544	1.8928 \\
0.545	1.889 \\
0.546	1.8852 \\
0.547	1.8814 \\
0.548	1.8776 \\
0.549	1.8738 \\
0.55	1.87 \\
0.551	1.8662 \\
0.552	1.8624 \\
0.553	1.8586 \\
0.554	1.8548 \\
0.555	1.851 \\
0.556	1.8472 \\
0.557	1.8434 \\
0.558	1.8396 \\
0.559	1.8358 \\
0.56	1.832 \\
0.561	1.8282 \\
0.562	1.8244 \\
0.563	1.8206 \\
0.564	1.8168 \\
0.565	1.813 \\
0.566	1.8092 \\
0.567	1.8054 \\
0.568	1.8016 \\
0.569	1.7978 \\
0.57	1.794 \\
0.571	1.7902 \\
0.572	1.7864 \\
0.573	1.7826 \\
0.574	1.7788 \\
0.575	1.775 \\
0.576	1.7712 \\
0.577	1.7674 \\
0.578	1.7636 \\
0.579	1.7598 \\
0.58	1.756 \\
0.581	1.7522 \\
0.582	1.7484 \\
0.583	1.7446 \\
0.584	1.7408 \\
0.585	1.737 \\
0.586	1.7332 \\
0.587	1.7294 \\
0.588	1.7256 \\
0.589	1.7218 \\
0.59	1.718 \\
0.591	1.7142 \\
0.592	1.7104 \\
0.593	1.7066 \\
0.594	1.7028 \\
0.595	1.699 \\
0.596	1.6952 \\
0.597	1.6914 \\
0.598	1.6876 \\
0.599	1.6838 \\
0.6	1.68 \\
0.601	1.6762 \\
0.602	1.6724 \\
0.603	1.6686 \\
0.604	1.6648 \\
0.605	1.661 \\
0.606	1.6572 \\
0.607	1.6534 \\
0.608	1.6496 \\
0.609	1.6458 \\
0.61	1.642 \\
0.611	1.6382 \\
0.612	1.6344 \\
0.613	1.6306 \\
0.614	1.6268 \\
0.615	1.623 \\
0.616	1.6192 \\
0.617	1.6154 \\
0.618	1.6116 \\
0.619	1.6078 \\
0.62	1.604 \\
0.621	1.6002 \\
0.622	1.5964 \\
0.623	1.5926 \\
0.624	1.5888 \\
0.625	1.585 \\
0.626	1.5812 \\
0.627	1.5774 \\
0.628	1.5736 \\
0.629	1.5698 \\
0.63	1.566 \\
0.631	1.5622 \\
0.632	1.5584 \\
0.633	1.5546 \\
0.634	1.5508 \\
0.635	1.547 \\
0.636	1.5432 \\
0.637	1.5394 \\
0.638	1.5356 \\
0.639	1.5318 \\
0.64	1.528 \\
0.641	1.5242 \\
0.642	1.5204 \\
0.643	1.5166 \\
0.644	1.5128 \\
0.645	1.509 \\
0.646	1.5052 \\
0.647	1.5014 \\
0.648	1.4976 \\
0.649	1.4938 \\
0.65	1.49 \\
0.651	1.4862 \\
0.652	1.4824 \\
0.653	1.4786 \\
0.654	1.4748 \\
0.655	1.471 \\
0.656	1.4672 \\
0.657	1.4634 \\
0.658	1.4596 \\
0.659	1.4558 \\
0.66	1.452 \\
0.661	1.4482 \\
0.662	1.4444 \\
0.663	1.4406 \\
0.664	1.4368 \\
0.665	1.433 \\
0.666	1.4292 \\
0.667	1.4254 \\
0.668	1.4216 \\
0.669	1.4178 \\
0.67	1.414 \\
0.671	1.4102 \\
0.672	1.4064 \\
0.673	1.4026 \\
0.674	1.3988 \\
0.675	1.395 \\
0.676	1.3912 \\
0.677	1.3874 \\
0.678	1.3836 \\
0.679	1.3798 \\
0.68	1.376 \\
0.681	1.3722 \\
0.682	1.3684 \\
0.683	1.3646 \\
0.684	1.3608 \\
0.685	1.357 \\
0.686	1.3532 \\
0.687	1.3494 \\
0.688	1.3456 \\
0.689	1.3418 \\
0.69	1.338 \\
0.691	1.3342 \\
0.692	1.3304 \\
0.693	1.3266 \\
0.694	1.3228 \\
0.695	1.319 \\
0.696	1.3152 \\
0.697	1.3114 \\
0.698	1.3076 \\
0.699	1.3038 \\
0.7	1.3 \\
0.701	1.2962 \\
0.702	1.2924 \\
0.703	1.2886 \\
0.704	1.2848 \\
0.705	1.281 \\
0.706	1.2772 \\
0.707	1.2734 \\
0.708	1.2696 \\
0.709	1.2658 \\
0.71	1.262 \\
0.711	1.2582 \\
0.712	1.2544 \\
0.713	1.2506 \\
0.714	1.2468 \\
0.715	1.243 \\
0.716	1.2392 \\
0.717	1.2354 \\
0.718	1.2316 \\
0.719	1.2278 \\
0.72	1.224 \\
0.721	1.2202 \\
0.722	1.2164 \\
0.723	1.2126 \\
0.724	1.2088 \\
0.725	1.205 \\
0.726	1.2012 \\
0.727	1.1974 \\
0.728	1.1936 \\
0.729	1.1898 \\
0.73	1.186 \\
0.731	1.1822 \\
0.732	1.1784 \\
0.733	1.1746 \\
0.734	1.1708 \\
0.735	1.167 \\
0.736	1.1632 \\
0.737	1.1594 \\
0.738	1.1556 \\
0.739	1.1518 \\
0.74	1.148 \\
0.741	1.1442 \\
0.742	1.1404 \\
0.743	1.1366 \\
0.744	1.1328 \\
0.745	1.129 \\
0.746	1.1252 \\
0.747	1.1214 \\
0.748	1.1176 \\
0.749	1.1138 \\
0.75	1.11 \\
0.751	1.1062 \\
0.752	1.1024 \\
0.753	1.0986 \\
0.754	1.0948 \\
0.755	1.091 \\
0.756	1.0872 \\
0.757	1.0834 \\
0.758	1.0796 \\
0.759	1.0758 \\
0.76	1.072 \\
0.761	1.0682 \\
0.762	1.0644 \\
0.763	1.0606 \\
0.764	1.0568 \\
0.765	1.053 \\
0.766	1.0492 \\
0.767	1.0454 \\
0.768	1.0416 \\
0.769	1.0378 \\
0.77	1.034 \\
0.771	1.0302 \\
0.772	1.0264 \\
0.773	1.0226 \\
0.774	1.0188 \\
0.775	1.015 \\
0.776	1.0112 \\
0.777	1.0074 \\
0.778	1.0036 \\
0.779	0.9998 \\
0.78	0.996 \\
0.781	0.9922 \\
0.782	0.9884 \\
0.783	0.9846 \\
0.784	0.9808 \\
0.785	0.977 \\
0.786	0.9732 \\
0.787	0.9694 \\
0.788	0.9656 \\
0.789	0.9618 \\
0.79	0.958 \\
0.791	0.9542 \\
0.792	0.9504 \\
0.793	0.9466 \\
0.794	0.9428 \\
0.795	0.939 \\
0.796	0.9352 \\
0.797	0.9314 \\
0.798	0.9276 \\
0.799	0.9238 \\
0.8	0.92 \\
0.801	0.9162 \\
0.802	0.9124 \\
0.803	0.9086 \\
0.804	0.9048 \\
0.805	0.901 \\
0.806	0.8972 \\
0.807	0.8934 \\
0.808	0.8896 \\
0.809	0.8858 \\
0.81	0.882 \\
0.811	0.8782 \\
0.812	0.8744 \\
0.813	0.8706 \\
0.814	0.8668 \\
0.815	0.863 \\
0.816	0.8592 \\
0.817	0.8554 \\
0.818	0.8516 \\
0.819	0.8478 \\
0.82	0.844 \\
0.821	0.8402 \\
0.822	0.8364 \\
0.823	0.8326 \\
0.824	0.8288 \\
0.825	0.825 \\
0.826	0.8212 \\
0.827	0.8174 \\
0.828	0.8136 \\
0.829	0.8098 \\
0.83	0.806 \\
0.831	0.8022 \\
0.832	0.7984 \\
0.833	0.7946 \\
0.834	0.7908 \\
0.835	0.787 \\
0.836	0.7832 \\
0.837	0.7794 \\
0.838	0.7756 \\
0.839	0.7718 \\
0.84	0.768 \\
0.841	0.7642 \\
0.842	0.7604 \\
0.843	0.7566 \\
0.844	0.7528 \\
0.845	0.749 \\
0.846	0.7452 \\
0.847	0.7414 \\
0.848	0.7376 \\
0.849	0.7338 \\
0.85	0.73 \\
0.851	0.7262 \\
0.852	0.7224 \\
0.853	0.7186 \\
0.854	0.7148 \\
0.855	0.711 \\
0.856	0.7072 \\
0.857	0.7034 \\
0.858	0.6996 \\
0.859	0.6958 \\
0.86	0.692 \\
0.861	0.6882 \\
0.862	0.6844 \\
0.863	0.6806 \\
0.864	0.6768 \\
0.865	0.673 \\
0.866	0.6692 \\
0.867	0.6654 \\
0.868	0.6616 \\
0.869	0.6578 \\
0.87	0.654 \\
0.871	0.6502 \\
0.872	0.6464 \\
0.873	0.6426 \\
0.874	0.6388 \\
0.875	0.635 \\
0.876	0.6312 \\
0.877	0.6274 \\
0.878	0.6236 \\
0.879	0.6198 \\
0.88	0.616 \\
0.881	0.6122 \\
0.882	0.6084 \\
0.883	0.6046 \\
0.884	0.6008 \\
0.885	0.597 \\
0.886	0.5932 \\
0.887	0.5894 \\
0.888	0.5856 \\
0.889	0.5818 \\
0.89	0.578 \\
0.891	0.5742 \\
0.892	0.5704 \\
0.893	0.5666 \\
0.894	0.5628 \\
0.895	0.559 \\
0.896	0.5552 \\
0.897	0.5514 \\
0.898	0.5476 \\
0.899	0.5438 \\
0.9	0.54 \\
0.901	0.5362 \\
0.902	0.5324 \\
0.903	0.5286 \\
0.904	0.5248 \\
0.905	0.521 \\
0.906	0.5172 \\
0.907	0.5134 \\
0.908	0.5096 \\
0.909	0.5058 \\
0.91	0.502 \\
0.911	0.4982 \\
0.912	0.4944 \\
0.913	0.4906 \\
0.914	0.4868 \\
0.915	0.483 \\
0.916	0.4792 \\
0.917	0.4754 \\
0.918	0.4716 \\
0.919	0.4678 \\
0.92	0.464 \\
0.921	0.4602 \\
0.922	0.4564 \\
0.923	0.4526 \\
0.924	0.4488 \\
0.925	0.445 \\
0.926	0.4412 \\
0.927	0.4374 \\
0.928	0.4336 \\
0.929	0.4298 \\
0.93	0.426 \\
0.931	0.4222 \\
0.932	0.4184 \\
0.933	0.4146 \\
0.934	0.4108 \\
0.935	0.407 \\
0.936	0.4032 \\
0.937	0.3994 \\
0.938	0.3956 \\
0.939	0.3918 \\
0.94	0.388 \\
0.941	0.3842 \\
0.942	0.3804 \\
0.943	0.3766 \\
0.944	0.3728 \\
0.945	0.369 \\
0.946	0.3652 \\
0.947	0.3614 \\
0.948	0.3576 \\
0.949	0.3538 \\
0.95	0.35 \\
0.951	0.3462 \\
0.952	0.3424 \\
0.953	0.3386 \\
0.954	0.3348 \\
0.955	0.331 \\
0.956	0.3272 \\
0.957	0.3234 \\
0.958	0.3196 \\
0.959	0.3158 \\
0.96	0.312 \\
0.961	0.3082 \\
0.962	0.3044 \\
0.963	0.3006 \\
0.964	0.2968 \\
0.965	0.293 \\
0.966	0.2892 \\
0.967	0.2854 \\
0.968	0.2816 \\
0.969	0.2778 \\
0.97	0.274 \\
0.971	0.2702 \\
0.972	0.2664 \\
0.973	0.2626 \\
0.974	0.2588 \\
0.975	0.255 \\
0.976	0.2512 \\
0.977	0.2474 \\
0.978	0.2436 \\
0.979	0.2398 \\
0.98	0.236 \\
0.981	0.2322 \\
0.982	0.2284 \\
0.983	0.2246 \\
0.984	0.2208 \\
0.985	0.217 \\
0.986	0.2132 \\
0.987	0.2094 \\
0.988	0.2056 \\
0.989	0.2018 \\
0.99	0.198 \\
0.991	0.1942 \\
0.992	0.1904 \\
0.993	0.1866 \\
0.994	0.1828 \\
0.995	0.179 \\
0.996	0.1752 \\
0.997	0.1714 \\
0.998	0.1676 \\
0.999	0.1638 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	3.19 \\
0.001	3.1869 \\
0.002	3.1838 \\
0.003	3.1807 \\
0.004	3.1776 \\
0.005	3.1745 \\
0.006	3.1714 \\
0.007	3.1683 \\
0.008	3.1652 \\
0.009	3.1621 \\
0.01	3.159 \\
0.011	3.1559 \\
0.012	3.1528 \\
0.013	3.1497 \\
0.014	3.1466 \\
0.015	3.1435 \\
0.016	3.1404 \\
0.017	3.1373 \\
0.018	3.1342 \\
0.019	3.1311 \\
0.02	3.128 \\
0.021	3.1249 \\
0.022	3.1218 \\
0.023	3.1187 \\
0.024	3.1156 \\
0.025	3.1125 \\
0.026	3.1094 \\
0.027	3.1063 \\
0.028	3.1032 \\
0.029	3.1001 \\
0.03	3.097 \\
0.031	3.0939 \\
0.032	3.0908 \\
0.033	3.0877 \\
0.034	3.0846 \\
0.035	3.0815 \\
0.036	3.0784 \\
0.037	3.0753 \\
0.038	3.0722 \\
0.039	3.0691 \\
0.04	3.066 \\
0.041	3.0629 \\
0.042	3.0598 \\
0.043	3.0567 \\
0.044	3.0536 \\
0.045	3.0505 \\
0.046	3.0474 \\
0.047	3.0443 \\
0.048	3.0412 \\
0.049	3.0381 \\
0.05	3.035 \\
0.051	3.0319 \\
0.052	3.0288 \\
0.053	3.0257 \\
0.054	3.0226 \\
0.055	3.0195 \\
0.056	3.0164 \\
0.057	3.0133 \\
0.058	3.0102 \\
0.059	3.0071 \\
0.06	3.004 \\
0.061	3.0009 \\
0.062	2.9978 \\
0.063	2.9947 \\
0.064	2.9916 \\
0.065	2.9885 \\
0.066	2.9854 \\
0.067	2.9823 \\
0.068	2.9792 \\
0.069	2.9761 \\
0.07	2.973 \\
0.071	2.9699 \\
0.072	2.9668 \\
0.073	2.9637 \\
0.074	2.9606 \\
0.075	2.9575 \\
0.076	2.9544 \\
0.077	2.9513 \\
0.078	2.9482 \\
0.079	2.9451 \\
0.08	2.942 \\
0.081	2.9389 \\
0.082	2.9358 \\
0.083	2.9327 \\
0.084	2.9296 \\
0.085	2.9265 \\
0.086	2.9234 \\
0.087	2.9203 \\
0.088	2.9172 \\
0.089	2.9141 \\
0.09	2.911 \\
0.091	2.9079 \\
0.092	2.9048 \\
0.093	2.9017 \\
0.094	2.8986 \\
0.095	2.8955 \\
0.096	2.8924 \\
0.097	2.8893 \\
0.098	2.8862 \\
0.099	2.8831 \\
0.1	2.88 \\
0.101	2.8769 \\
0.102	2.8738 \\
0.103	2.8707 \\
0.104	2.8676 \\
0.105	2.8645 \\
0.106	2.8614 \\
0.107	2.8583 \\
0.108	2.8552 \\
0.109	2.8521 \\
0.11	2.849 \\
0.111	2.8459 \\
0.112	2.8428 \\
0.113	2.8397 \\
0.114	2.8366 \\
0.115	2.8335 \\
0.116	2.8304 \\
0.117	2.8273 \\
0.118	2.8242 \\
0.119	2.8211 \\
0.12	2.818 \\
0.121	2.8149 \\
0.122	2.8118 \\
0.123	2.8087 \\
0.124	2.8056 \\
0.125	2.8025 \\
0.126	2.7994 \\
0.127	2.7963 \\
0.128	2.7932 \\
0.129	2.7901 \\
0.13	2.787 \\
0.131	2.7839 \\
0.132	2.7808 \\
0.133	2.7777 \\
0.134	2.7746 \\
0.135	2.7715 \\
0.136	2.7684 \\
0.137	2.7653 \\
0.138	2.7622 \\
0.139	2.7591 \\
0.14	2.756 \\
0.141	2.7529 \\
0.142	2.7498 \\
0.143	2.7467 \\
0.144	2.7436 \\
0.145	2.7405 \\
0.146	2.7374 \\
0.147	2.7343 \\
0.148	2.7312 \\
0.149	2.7281 \\
0.15	2.725 \\
0.151	2.7219 \\
0.152	2.7188 \\
0.153	2.7157 \\
0.154	2.7126 \\
0.155	2.7095 \\
0.156	2.7064 \\
0.157	2.7033 \\
0.158	2.7002 \\
0.159	2.6971 \\
0.16	2.694 \\
0.161	2.6909 \\
0.162	2.6878 \\
0.163	2.6847 \\
0.164	2.6816 \\
0.165	2.6785 \\
0.166	2.6754 \\
0.167	2.6723 \\
0.168	2.6692 \\
0.169	2.6661 \\
0.17	2.663 \\
0.171	2.6599 \\
0.172	2.6568 \\
0.173	2.6537 \\
0.174	2.6506 \\
0.175	2.6475 \\
0.176	2.6444 \\
0.177	2.6413 \\
0.178	2.6382 \\
0.179	2.6351 \\
0.18	2.632 \\
0.181	2.6289 \\
0.182	2.6258 \\
0.183	2.6227 \\
0.184	2.6196 \\
0.185	2.6165 \\
0.186	2.6134 \\
0.187	2.6103 \\
0.188	2.6072 \\
0.189	2.6041 \\
0.19	2.601 \\
0.191	2.5979 \\
0.192	2.5948 \\
0.193	2.5917 \\
0.194	2.5886 \\
0.195	2.5855 \\
0.196	2.5824 \\
0.197	2.5793 \\
0.198	2.5762 \\
0.199	2.5731 \\
0.2	2.57 \\
0.201	2.5669 \\
0.202	2.5638 \\
0.203	2.5607 \\
0.204	2.5576 \\
0.205	2.5545 \\
0.206	2.5514 \\
0.207	2.5483 \\
0.208	2.5452 \\
0.209	2.5421 \\
0.21	2.539 \\
0.211	2.5359 \\
0.212	2.5328 \\
0.213	2.5297 \\
0.214	2.5266 \\
0.215	2.5235 \\
0.216	2.5204 \\
0.217	2.5173 \\
0.218	2.5142 \\
0.219	2.5111 \\
0.22	2.508 \\
0.221	2.5049 \\
0.222	2.5018 \\
0.223	2.4987 \\
0.224	2.4956 \\
0.225	2.4925 \\
0.226	2.4894 \\
0.227	2.4863 \\
0.228	2.4832 \\
0.229	2.4801 \\
0.23	2.477 \\
0.231	2.4739 \\
0.232	2.4708 \\
0.233	2.4677 \\
0.234	2.4646 \\
0.235	2.4615 \\
0.236	2.4584 \\
0.237	2.4553 \\
0.238	2.4522 \\
0.239	2.4491 \\
0.24	2.446 \\
0.241	2.4429 \\
0.242	2.4398 \\
0.243	2.4367 \\
0.244	2.4336 \\
0.245	2.4305 \\
0.246	2.4274 \\
0.247	2.4243 \\
0.248	2.4212 \\
0.249	2.4181 \\
0.25	2.415 \\
0.251	2.4119 \\
0.252	2.4088 \\
0.253	2.4057 \\
0.254	2.4026 \\
0.255	2.3995 \\
0.256	2.3964 \\
0.257	2.3933 \\
0.258	2.3902 \\
0.259	2.3871 \\
0.26	2.384 \\
0.261	2.3809 \\
0.262	2.3778 \\
0.263	2.3747 \\
0.264	2.3716 \\
0.265	2.3685 \\
0.266	2.3654 \\
0.267	2.3623 \\
0.268	2.3592 \\
0.269	2.3561 \\
0.27	2.353 \\
0.271	2.3499 \\
0.272	2.3468 \\
0.273	2.3437 \\
0.274	2.3406 \\
0.275	2.3375 \\
0.276	2.3344 \\
0.277	2.3313 \\
0.278	2.3282 \\
0.279	2.3251 \\
0.28	2.322 \\
0.281	2.3189 \\
0.282	2.3158 \\
0.283	2.3127 \\
0.284	2.3096 \\
0.285	2.3065 \\
0.286	2.3034 \\
0.287	2.3003 \\
0.288	2.2972 \\
0.289	2.2941 \\
0.29	2.291 \\
0.291	2.2879 \\
0.292	2.2848 \\
0.293	2.2817 \\
0.294	2.2786 \\
0.295	2.2755 \\
0.296	2.2724 \\
0.297	2.2693 \\
0.298	2.2662 \\
0.299	2.2631 \\
0.3	2.26 \\
0.301	2.2569 \\
0.302	2.2538 \\
0.303	2.2507 \\
0.304	2.2476 \\
0.305	2.2445 \\
0.306	2.2414 \\
0.307	2.2383 \\
0.308	2.2352 \\
0.309	2.2321 \\
0.31	2.229 \\
0.311	2.2259 \\
0.312	2.2228 \\
0.313	2.2197 \\
0.314	2.2166 \\
0.315	2.2135 \\
0.316	2.2104 \\
0.317	2.2073 \\
0.318	2.2042 \\
0.319	2.2011 \\
0.32	2.198 \\
0.321	2.1949 \\
0.322	2.1918 \\
0.323	2.1887 \\
0.324	2.1856 \\
0.325	2.1825 \\
0.326	2.1794 \\
0.327	2.1763 \\
0.328	2.1732 \\
0.329	2.1701 \\
0.33	2.167 \\
0.331	2.1639 \\
0.332	2.1608 \\
0.333	2.1577 \\
0.334	2.1546 \\
0.335	2.1515 \\
0.336	2.1484 \\
0.337	2.1453 \\
0.338	2.1422 \\
0.339	2.1391 \\
0.34	2.136 \\
0.341	2.1329 \\
0.342	2.1298 \\
0.343	2.1267 \\
0.344	2.1236 \\
0.345	2.1205 \\
0.346	2.1174 \\
0.347	2.1143 \\
0.348	2.1112 \\
0.349	2.1081 \\
0.35	2.105 \\
0.351	2.1019 \\
0.352	2.0988 \\
0.353	2.0957 \\
0.354	2.0926 \\
0.355	2.0895 \\
0.356	2.0864 \\
0.357	2.0833 \\
0.358	2.0802 \\
0.359	2.0771 \\
0.36	2.074 \\
0.361	2.0709 \\
0.362	2.0678 \\
0.363	2.0647 \\
0.364	2.0616 \\
0.365	2.0585 \\
0.366	2.0554 \\
0.367	2.0523 \\
0.368	2.0492 \\
0.369	2.0461 \\
0.37	2.043 \\
0.371	2.0399 \\
0.372	2.0368 \\
0.373	2.0337 \\
0.374	2.0306 \\
0.375	2.0275 \\
0.376	2.0244 \\
0.377	2.0213 \\
0.378	2.0182 \\
0.379	2.0151 \\
0.38	2.012 \\
0.381	2.0089 \\
0.382	2.0058 \\
0.383	2.0027 \\
0.384	1.9996 \\
0.385	1.9965 \\
0.386	1.9934 \\
0.387	1.9903 \\
0.388	1.9872 \\
0.389	1.9841 \\
0.39	1.981 \\
0.391	1.9779 \\
0.392	1.9748 \\
0.393	1.9717 \\
0.394	1.9686 \\
0.395	1.9655 \\
0.396	1.9624 \\
0.397	1.9593 \\
0.398	1.9562 \\
0.399	1.9531 \\
0.4	1.95 \\
0.401	1.9469 \\
0.402	1.9438 \\
0.403	1.9407 \\
0.404	1.9376 \\
0.405	1.9345 \\
0.406	1.9314 \\
0.407	1.9283 \\
0.408	1.9252 \\
0.409	1.9221 \\
0.41	1.919 \\
0.411	1.9159 \\
0.412	1.9128 \\
0.413	1.9097 \\
0.414	1.9066 \\
0.415	1.9035 \\
0.416	1.9004 \\
0.417	1.8973 \\
0.418	1.8942 \\
0.419	1.8911 \\
0.42	1.888 \\
0.421	1.8849 \\
0.422	1.8818 \\
0.423	1.8787 \\
0.424	1.8756 \\
0.425	1.8725 \\
0.426	1.8694 \\
0.427	1.8663 \\
0.428	1.8632 \\
0.429	1.8601 \\
0.43	1.857 \\
0.431	1.8539 \\
0.432	1.8508 \\
0.433	1.8477 \\
0.434	1.8446 \\
0.435	1.8415 \\
0.436	1.8384 \\
0.437	1.8353 \\
0.438	1.8322 \\
0.439	1.8291 \\
0.44	1.826 \\
0.441	1.8229 \\
0.442	1.8198 \\
0.443	1.8167 \\
0.444	1.8136 \\
0.445	1.8105 \\
0.446	1.8074 \\
0.447	1.8043 \\
0.448	1.8012 \\
0.449	1.7981 \\
0.45	1.795 \\
0.451	1.7919 \\
0.452	1.7888 \\
0.453	1.7857 \\
0.454	1.7826 \\
0.455	1.7795 \\
0.456	1.7764 \\
0.457	1.7733 \\
0.458	1.7702 \\
0.459	1.7671 \\
0.46	1.764 \\
0.461	1.7609 \\
0.462	1.7578 \\
0.463	1.7547 \\
0.464	1.7516 \\
0.465	1.7485 \\
0.466	1.7454 \\
0.467	1.7423 \\
0.468	1.7392 \\
0.469	1.7361 \\
0.47	1.733 \\
0.471	1.7299 \\
0.472	1.7268 \\
0.473	1.7237 \\
0.474	1.7206 \\
0.475	1.7175 \\
0.476	1.7144 \\
0.477	1.7113 \\
0.478	1.7082 \\
0.479	1.7051 \\
0.48	1.702 \\
0.481	1.6989 \\
0.482	1.6958 \\
0.483	1.6927 \\
0.484	1.6896 \\
0.485	1.6865 \\
0.486	1.6834 \\
0.487	1.6803 \\
0.488	1.6772 \\
0.489	1.6741 \\
0.49	1.671 \\
0.491	1.6679 \\
0.492	1.6648 \\
0.493	1.6617 \\
0.494	1.6586 \\
0.495	1.6555 \\
0.496	1.6524 \\
0.497	1.6493 \\
0.498	1.6462 \\
0.499	1.6431 \\
0.5	1.64 \\
0.501	1.6369 \\
0.502	1.6338 \\
0.503	1.6307 \\
0.504	1.6276 \\
0.505	1.6245 \\
0.506	1.6214 \\
0.507	1.6183 \\
0.508	1.6152 \\
0.509	1.6121 \\
0.51	1.609 \\
0.511	1.6059 \\
0.512	1.6028 \\
0.513	1.5997 \\
0.514	1.5966 \\
0.515	1.5935 \\
0.516	1.5904 \\
0.517	1.5873 \\
0.518	1.5842 \\
0.519	1.5811 \\
0.52	1.578 \\
0.521	1.5749 \\
0.522	1.5718 \\
0.523	1.5687 \\
0.524	1.5656 \\
0.525	1.5625 \\
0.526	1.5594 \\
0.527	1.5563 \\
0.528	1.5532 \\
0.529	1.5501 \\
0.53	1.547 \\
0.531	1.5439 \\
0.532	1.5408 \\
0.533	1.5377 \\
0.534	1.5346 \\
0.535	1.5315 \\
0.536	1.5284 \\
0.537	1.5253 \\
0.538	1.5222 \\
0.539	1.5191 \\
0.54	1.516 \\
0.541	1.5129 \\
0.542	1.5098 \\
0.543	1.5067 \\
0.544	1.5036 \\
0.545	1.5005 \\
0.546	1.4974 \\
0.547	1.4943 \\
0.548	1.4912 \\
0.549	1.4881 \\
0.55	1.485 \\
0.551	1.4819 \\
0.552	1.4788 \\
0.553	1.4757 \\
0.554	1.4726 \\
0.555	1.4695 \\
0.556	1.4664 \\
0.557	1.4633 \\
0.558	1.4602 \\
0.559	1.4571 \\
0.56	1.454 \\
0.561	1.4509 \\
0.562	1.4478 \\
0.563	1.4447 \\
0.564	1.4416 \\
0.565	1.4385 \\
0.566	1.4354 \\
0.567	1.4323 \\
0.568	1.4292 \\
0.569	1.4261 \\
0.57	1.423 \\
0.571	1.4199 \\
0.572	1.4168 \\
0.573	1.4137 \\
0.574	1.4106 \\
0.575	1.4075 \\
0.576	1.4044 \\
0.577	1.4013 \\
0.578	1.3982 \\
0.579	1.3951 \\
0.58	1.392 \\
0.581	1.3889 \\
0.582	1.3858 \\
0.583	1.3827 \\
0.584	1.3796 \\
0.585	1.3765 \\
0.586	1.3734 \\
0.587	1.3703 \\
0.588	1.3672 \\
0.589	1.3641 \\
0.59	1.361 \\
0.591	1.3579 \\
0.592	1.3548 \\
0.593	1.3517 \\
0.594	1.3486 \\
0.595	1.3455 \\
0.596	1.3424 \\
0.597	1.3393 \\
0.598	1.3362 \\
0.599	1.3331 \\
0.6	1.33 \\
0.601	1.3269 \\
0.602	1.3238 \\
0.603	1.3207 \\
0.604	1.3176 \\
0.605	1.3145 \\
0.606	1.3114 \\
0.607	1.3083 \\
0.608	1.3052 \\
0.609	1.3021 \\
0.61	1.299 \\
0.611	1.2959 \\
0.612	1.2928 \\
0.613	1.2897 \\
0.614	1.2866 \\
0.615	1.2835 \\
0.616	1.2804 \\
0.617	1.2773 \\
0.618	1.2742 \\
0.619	1.2711 \\
0.62	1.268 \\
0.621	1.2649 \\
0.622	1.2618 \\
0.623	1.2587 \\
0.624	1.2556 \\
0.625	1.2525 \\
0.626	1.2494 \\
0.627	1.2463 \\
0.628	1.2432 \\
0.629	1.2401 \\
0.63	1.237 \\
0.631	1.2339 \\
0.632	1.2308 \\
0.633	1.2277 \\
0.634	1.2246 \\
0.635	1.2215 \\
0.636	1.2184 \\
0.637	1.2153 \\
0.638	1.2122 \\
0.639	1.2091 \\
0.64	1.206 \\
0.641	1.2029 \\
0.642	1.1998 \\
0.643	1.1967 \\
0.644	1.1936 \\
0.645	1.1905 \\
0.646	1.1874 \\
0.647	1.1843 \\
0.648	1.1812 \\
0.649	1.1781 \\
0.65	1.175 \\
0.651	1.1719 \\
0.652	1.1688 \\
0.653	1.1657 \\
0.654	1.1626 \\
0.655	1.1595 \\
0.656	1.1564 \\
0.657	1.1533 \\
0.658	1.1502 \\
0.659	1.1471 \\
0.66	1.144 \\
0.661	1.1409 \\
0.662	1.1378 \\
0.663	1.1347 \\
0.664	1.1316 \\
0.665	1.1285 \\
0.666	1.1254 \\
0.667	1.1223 \\
0.668	1.1192 \\
0.669	1.1161 \\
0.67	1.113 \\
0.671	1.1099 \\
0.672	1.1068 \\
0.673	1.1037 \\
0.674	1.1006 \\
0.675	1.0975 \\
0.676	1.0944 \\
0.677	1.0913 \\
0.678	1.0882 \\
0.679	1.0851 \\
0.68	1.082 \\
0.681	1.0789 \\
0.682	1.0758 \\
0.683	1.0727 \\
0.684	1.0696 \\
0.685	1.0665 \\
0.686	1.0634 \\
0.687	1.0603 \\
0.688	1.0572 \\
0.689	1.0541 \\
0.69	1.051 \\
0.691	1.0479 \\
0.692	1.0448 \\
0.693	1.0417 \\
0.694	1.0386 \\
0.695	1.0355 \\
0.696	1.0324 \\
0.697	1.0293 \\
0.698	1.0262 \\
0.699	1.0231 \\
0.7	1.02 \\
0.701	1.0169 \\
0.702	1.0138 \\
0.703	1.0107 \\
0.704	1.0076 \\
0.705	1.0045 \\
0.706	1.0014 \\
0.707	0.9983 \\
0.708	0.9952 \\
0.709	0.9921 \\
0.71	0.989 \\
0.711	0.9859 \\
0.712	0.9828 \\
0.713	0.9797 \\
0.714	0.9766 \\
0.715	0.9735 \\
0.716	0.9704 \\
0.717	0.9673 \\
0.718	0.9642 \\
0.719	0.9611 \\
0.72	0.958 \\
0.721	0.9549 \\
0.722	0.9518 \\
0.723	0.9487 \\
0.724	0.9456 \\
0.725	0.9425 \\
0.726	0.9394 \\
0.727	0.9363 \\
0.728	0.9332 \\
0.729	0.9301 \\
0.73	0.927 \\
0.731	0.9239 \\
0.732	0.9208 \\
0.733	0.9177 \\
0.734	0.9146 \\
0.735	0.9115 \\
0.736	0.9084 \\
0.737	0.9053 \\
0.738	0.9022 \\
0.739	0.8991 \\
0.74	0.896 \\
0.741	0.8929 \\
0.742	0.8898 \\
0.743	0.8867 \\
0.744	0.8836 \\
0.745	0.8805 \\
0.746	0.8774 \\
0.747	0.8743 \\
0.748	0.8712 \\
0.749	0.8681 \\
0.75	0.865 \\
0.751	0.8619 \\
0.752	0.8588 \\
0.753	0.8557 \\
0.754	0.8526 \\
0.755	0.8495 \\
0.756	0.8464 \\
0.757	0.8433 \\
0.758	0.8402 \\
0.759	0.8371 \\
0.76	0.834 \\
0.761	0.8309 \\
0.762	0.8278 \\
0.763	0.8247 \\
0.764	0.8216 \\
0.765	0.8185 \\
0.766	0.8154 \\
0.767	0.8123 \\
0.768	0.8092 \\
0.769	0.8061 \\
0.77	0.803 \\
0.771	0.7999 \\
0.772	0.7968 \\
0.773	0.7937 \\
0.774	0.7906 \\
0.775	0.7875 \\
0.776	0.7844 \\
0.777	0.7813 \\
0.778	0.7782 \\
0.779	0.7751 \\
0.78	0.772 \\
0.781	0.7689 \\
0.782	0.7658 \\
0.783	0.7627 \\
0.784	0.7596 \\
0.785	0.7565 \\
0.786	0.7534 \\
0.787	0.7503 \\
0.788	0.7472 \\
0.789	0.7441 \\
0.79	0.741 \\
0.791	0.7379 \\
0.792	0.7348 \\
0.793	0.7317 \\
0.794	0.7286 \\
0.795	0.7255 \\
0.796	0.7224 \\
0.797	0.7193 \\
0.798	0.7162 \\
0.799	0.7131 \\
0.8	0.71 \\
0.801	0.7069 \\
0.802	0.7038 \\
0.803	0.7007 \\
0.804	0.6976 \\
0.805	0.6945 \\
0.806	0.6914 \\
0.807	0.6883 \\
0.808	0.6852 \\
0.809	0.6821 \\
0.81	0.679 \\
0.811	0.6759 \\
0.812	0.6728 \\
0.813	0.6697 \\
0.814	0.6666 \\
0.815	0.6635 \\
0.816	0.6604 \\
0.817	0.6573 \\
0.818	0.6542 \\
0.819	0.6511 \\
0.82	0.648 \\
0.821	0.6449 \\
0.822	0.6418 \\
0.823	0.6387 \\
0.824	0.6356 \\
0.825	0.6325 \\
0.826	0.6294 \\
0.827	0.6263 \\
0.828	0.6232 \\
0.829	0.6201 \\
0.83	0.617 \\
0.831	0.6139 \\
0.832	0.6108 \\
0.833	0.6077 \\
0.834	0.6046 \\
0.835	0.6015 \\
0.836	0.5984 \\
0.837	0.5953 \\
0.838	0.5922 \\
0.839	0.5891 \\
0.84	0.586 \\
0.841	0.5829 \\
0.842	0.5798 \\
0.843	0.5767 \\
0.844	0.5736 \\
0.845	0.5705 \\
0.846	0.5674 \\
0.847	0.5643 \\
0.848	0.5612 \\
0.849	0.5581 \\
0.85	0.555 \\
0.851	0.5519 \\
0.852	0.5488 \\
0.853	0.5457 \\
0.854	0.5426 \\
0.855	0.5395 \\
0.856	0.5364 \\
0.857	0.5333 \\
0.858	0.5302 \\
0.859	0.5271 \\
0.86	0.524 \\
0.861	0.5209 \\
0.862	0.5178 \\
0.863	0.5147 \\
0.864	0.5116 \\
0.865	0.5085 \\
0.866	0.5054 \\
0.867	0.5023 \\
0.868	0.4992 \\
0.869	0.4961 \\
0.87	0.493 \\
0.871	0.4899 \\
0.872	0.4868 \\
0.873	0.4837 \\
0.874	0.4806 \\
0.875	0.4775 \\
0.876	0.4744 \\
0.877	0.4713 \\
0.878	0.4682 \\
0.879	0.4651 \\
0.88	0.462 \\
0.881	0.4589 \\
0.882	0.4558 \\
0.883	0.4527 \\
0.884	0.4496 \\
0.885	0.4465 \\
0.886	0.4434 \\
0.887	0.4403 \\
0.888	0.4372 \\
0.889	0.4341 \\
0.89	0.431 \\
0.891	0.4279 \\
0.892	0.4248 \\
0.893	0.4217 \\
0.894	0.4186 \\
0.895	0.4155 \\
0.896	0.4124 \\
0.897	0.4093 \\
0.898	0.4062 \\
0.899	0.4031 \\
0.9	0.4 \\
0.901	0.3969 \\
0.902	0.3938 \\
0.903	0.3907 \\
0.904	0.3876 \\
0.905	0.3845 \\
0.906	0.3814 \\
0.907	0.3783 \\
0.908	0.3752 \\
0.909	0.3721 \\
0.91	0.369 \\
0.911	0.3659 \\
0.912	0.3628 \\
0.913	0.3597 \\
0.914	0.3566 \\
0.915	0.3535 \\
0.916	0.3504 \\
0.917	0.3473 \\
0.918	0.3442 \\
0.919	0.3411 \\
0.92	0.338 \\
0.921	0.3349 \\
0.922	0.3318 \\
0.923	0.3287 \\
0.924	0.3256 \\
0.925	0.3225 \\
0.926	0.3194 \\
0.927	0.3163 \\
0.928	0.3132 \\
0.929	0.3101 \\
0.93	0.307 \\
0.931	0.3039 \\
0.932	0.3008 \\
0.933	0.2977 \\
0.934	0.2946 \\
0.935	0.2915 \\
0.936	0.2884 \\
0.937	0.2853 \\
0.938	0.2822 \\
0.939	0.2791 \\
0.94	0.276 \\
0.941	0.2729 \\
0.942	0.2698 \\
0.943	0.2667 \\
0.944	0.2636 \\
0.945	0.2605 \\
0.946	0.2574 \\
0.947	0.2543 \\
0.948	0.2512 \\
0.949	0.2481 \\
0.95	0.245 \\
0.951	0.2419 \\
0.952	0.2388 \\
0.953	0.2357 \\
0.954	0.2326 \\
0.955	0.2295 \\
0.956	0.2264 \\
0.957	0.2233 \\
0.958	0.2202 \\
0.959	0.2171 \\
0.96	0.214 \\
0.961	0.2109 \\
0.962	0.2078 \\
0.963	0.2047 \\
0.964	0.2016 \\
0.965	0.1985 \\
0.966	0.1954 \\
0.967	0.1923 \\
0.968	0.1892 \\
0.969	0.1861 \\
0.97	0.183 \\
0.971	0.1799 \\
0.972	0.1768 \\
0.973	0.1737 \\
0.974	0.1706 \\
0.975	0.1675 \\
0.976	0.1644 \\
0.977	0.1613 \\
0.978	0.1582 \\
0.979	0.1551 \\
0.98	0.152 \\
0.981	0.1489 \\
0.982	0.1458 \\
0.983	0.1427 \\
0.984	0.1396 \\
0.985	0.1365 \\
0.986	0.1334 \\
0.987	0.1303 \\
0.988	0.1272 \\
0.989	0.1241 \\
0.99	0.121 \\
0.991	0.1179 \\
0.992	0.1148 \\
0.993	0.1117 \\
0.994	0.1086 \\
0.995	0.1055 \\
0.996	0.1024 \\
0.997	0.0993000000000001 \\
0.998	0.0962000000000001 \\
0.999	0.0931000000000001 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	2.31 \\
0.001	2.3079 \\
0.002	2.3058 \\
0.003	2.3037 \\
0.004	2.3016 \\
0.005	2.2995 \\
0.006	2.2974 \\
0.007	2.2953 \\
0.008	2.2932 \\
0.009	2.2911 \\
0.01	2.289 \\
0.011	2.2869 \\
0.012	2.2848 \\
0.013	2.2827 \\
0.014	2.2806 \\
0.015	2.2785 \\
0.016	2.2764 \\
0.017	2.2743 \\
0.018	2.2722 \\
0.019	2.2701 \\
0.02	2.268 \\
0.021	2.2659 \\
0.022	2.2638 \\
0.023	2.2617 \\
0.024	2.2596 \\
0.025	2.2575 \\
0.026	2.2554 \\
0.027	2.2533 \\
0.028	2.2512 \\
0.029	2.2491 \\
0.03	2.247 \\
0.031	2.2449 \\
0.032	2.2428 \\
0.033	2.2407 \\
0.034	2.2386 \\
0.035	2.2365 \\
0.036	2.2344 \\
0.037	2.2323 \\
0.038	2.2302 \\
0.039	2.2281 \\
0.04	2.226 \\
0.041	2.2239 \\
0.042	2.2218 \\
0.043	2.2197 \\
0.044	2.2176 \\
0.045	2.2155 \\
0.046	2.2134 \\
0.047	2.2113 \\
0.048	2.2092 \\
0.049	2.2071 \\
0.05	2.205 \\
0.051	2.2029 \\
0.052	2.2008 \\
0.053	2.1987 \\
0.054	2.1966 \\
0.055	2.1945 \\
0.056	2.1924 \\
0.057	2.1903 \\
0.058	2.1882 \\
0.059	2.1861 \\
0.06	2.184 \\
0.061	2.1819 \\
0.062	2.1798 \\
0.063	2.1777 \\
0.064	2.1756 \\
0.065	2.1735 \\
0.066	2.1714 \\
0.067	2.1693 \\
0.068	2.1672 \\
0.069	2.1651 \\
0.07	2.163 \\
0.071	2.1609 \\
0.072	2.1588 \\
0.073	2.1567 \\
0.074	2.1546 \\
0.075	2.1525 \\
0.076	2.1504 \\
0.077	2.1483 \\
0.078	2.1462 \\
0.079	2.1441 \\
0.08	2.142 \\
0.081	2.1399 \\
0.082	2.1378 \\
0.083	2.1357 \\
0.084	2.1336 \\
0.085	2.1315 \\
0.086	2.1294 \\
0.087	2.1273 \\
0.088	2.1252 \\
0.089	2.1231 \\
0.09	2.121 \\
0.091	2.1189 \\
0.092	2.1168 \\
0.093	2.1147 \\
0.094	2.1126 \\
0.095	2.1105 \\
0.096	2.1084 \\
0.097	2.1063 \\
0.098	2.1042 \\
0.099	2.1021 \\
0.1	2.1 \\
0.101	2.0979 \\
0.102	2.0958 \\
0.103	2.0937 \\
0.104	2.0916 \\
0.105	2.0895 \\
0.106	2.0874 \\
0.107	2.0853 \\
0.108	2.0832 \\
0.109	2.0811 \\
0.11	2.079 \\
0.111	2.0769 \\
0.112	2.0748 \\
0.113	2.0727 \\
0.114	2.0706 \\
0.115	2.0685 \\
0.116	2.0664 \\
0.117	2.0643 \\
0.118	2.0622 \\
0.119	2.0601 \\
0.12	2.058 \\
0.121	2.0559 \\
0.122	2.0538 \\
0.123	2.0517 \\
0.124	2.0496 \\
0.125	2.0475 \\
0.126	2.0454 \\
0.127	2.0433 \\
0.128	2.0412 \\
0.129	2.0391 \\
0.13	2.037 \\
0.131	2.0349 \\
0.132	2.0328 \\
0.133	2.0307 \\
0.134	2.0286 \\
0.135	2.0265 \\
0.136	2.0244 \\
0.137	2.0223 \\
0.138	2.0202 \\
0.139	2.0181 \\
0.14	2.016 \\
0.141	2.0139 \\
0.142	2.0118 \\
0.143	2.0097 \\
0.144	2.0076 \\
0.145	2.0055 \\
0.146	2.0034 \\
0.147	2.0013 \\
0.148	1.9992 \\
0.149	1.9971 \\
0.15	1.995 \\
0.151	1.9929 \\
0.152	1.9908 \\
0.153	1.9887 \\
0.154	1.9866 \\
0.155	1.9845 \\
0.156	1.9824 \\
0.157	1.9803 \\
0.158	1.9782 \\
0.159	1.9761 \\
0.16	1.974 \\
0.161	1.9719 \\
0.162	1.9698 \\
0.163	1.9677 \\
0.164	1.9656 \\
0.165	1.9635 \\
0.166	1.9614 \\
0.167	1.9593 \\
0.168	1.9572 \\
0.169	1.9551 \\
0.17	1.953 \\
0.171	1.9509 \\
0.172	1.9488 \\
0.173	1.9467 \\
0.174	1.9446 \\
0.175	1.9425 \\
0.176	1.9404 \\
0.177	1.9383 \\
0.178	1.9362 \\
0.179	1.9341 \\
0.18	1.932 \\
0.181	1.9299 \\
0.182	1.9278 \\
0.183	1.9257 \\
0.184	1.9236 \\
0.185	1.9215 \\
0.186	1.9194 \\
0.187	1.9173 \\
0.188	1.9152 \\
0.189	1.9131 \\
0.19	1.911 \\
0.191	1.9089 \\
0.192	1.9068 \\
0.193	1.9047 \\
0.194	1.9026 \\
0.195	1.9005 \\
0.196	1.8984 \\
0.197	1.8963 \\
0.198	1.8942 \\
0.199	1.8921 \\
0.2	1.89 \\
0.201	1.8879 \\
0.202	1.8858 \\
0.203	1.8837 \\
0.204	1.8816 \\
0.205	1.8795 \\
0.206	1.8774 \\
0.207	1.8753 \\
0.208	1.8732 \\
0.209	1.8711 \\
0.21	1.869 \\
0.211	1.8669 \\
0.212	1.8648 \\
0.213	1.8627 \\
0.214	1.8606 \\
0.215	1.8585 \\
0.216	1.8564 \\
0.217	1.8543 \\
0.218	1.8522 \\
0.219	1.8501 \\
0.22	1.848 \\
0.221	1.8459 \\
0.222	1.8438 \\
0.223	1.8417 \\
0.224	1.8396 \\
0.225	1.8375 \\
0.226	1.8354 \\
0.227	1.8333 \\
0.228	1.8312 \\
0.229	1.8291 \\
0.23	1.827 \\
0.231	1.8249 \\
0.232	1.8228 \\
0.233	1.8207 \\
0.234	1.8186 \\
0.235	1.8165 \\
0.236	1.8144 \\
0.237	1.8123 \\
0.238	1.8102 \\
0.239	1.8081 \\
0.24	1.806 \\
0.241	1.8039 \\
0.242	1.8018 \\
0.243	1.7997 \\
0.244	1.7976 \\
0.245	1.7955 \\
0.246	1.7934 \\
0.247	1.7913 \\
0.248	1.7892 \\
0.249	1.7871 \\
0.25	1.785 \\
0.251	1.7829 \\
0.252	1.7808 \\
0.253	1.7787 \\
0.254	1.7766 \\
0.255	1.7745 \\
0.256	1.7724 \\
0.257	1.7703 \\
0.258	1.7682 \\
0.259	1.7661 \\
0.26	1.764 \\
0.261	1.7619 \\
0.262	1.7598 \\
0.263	1.7577 \\
0.264	1.7556 \\
0.265	1.7535 \\
0.266	1.7514 \\
0.267	1.7493 \\
0.268	1.7472 \\
0.269	1.7451 \\
0.27	1.743 \\
0.271	1.7409 \\
0.272	1.7388 \\
0.273	1.7367 \\
0.274	1.7346 \\
0.275	1.7325 \\
0.276	1.7304 \\
0.277	1.7283 \\
0.278	1.7262 \\
0.279	1.7241 \\
0.28	1.722 \\
0.281	1.7199 \\
0.282	1.7178 \\
0.283	1.7157 \\
0.284	1.7136 \\
0.285	1.7115 \\
0.286	1.7094 \\
0.287	1.7073 \\
0.288	1.7052 \\
0.289	1.7031 \\
0.29	1.701 \\
0.291	1.6989 \\
0.292	1.6968 \\
0.293	1.6947 \\
0.294	1.6926 \\
0.295	1.6905 \\
0.296	1.6884 \\
0.297	1.6863 \\
0.298	1.6842 \\
0.299	1.6821 \\
0.3	1.68 \\
0.301	1.6779 \\
0.302	1.6758 \\
0.303	1.6737 \\
0.304	1.6716 \\
0.305	1.6695 \\
0.306	1.6674 \\
0.307	1.6653 \\
0.308	1.6632 \\
0.309	1.6611 \\
0.31	1.659 \\
0.311	1.6569 \\
0.312	1.6548 \\
0.313	1.6527 \\
0.314	1.6506 \\
0.315	1.6485 \\
0.316	1.6464 \\
0.317	1.6443 \\
0.318	1.6422 \\
0.319	1.6401 \\
0.32	1.638 \\
0.321	1.6359 \\
0.322	1.6338 \\
0.323	1.6317 \\
0.324	1.6296 \\
0.325	1.6275 \\
0.326	1.6254 \\
0.327	1.6233 \\
0.328	1.6212 \\
0.329	1.6191 \\
0.33	1.617 \\
0.331	1.6149 \\
0.332	1.6128 \\
0.333	1.6107 \\
0.334	1.6086 \\
0.335	1.6065 \\
0.336	1.6044 \\
0.337	1.6023 \\
0.338	1.6002 \\
0.339	1.5981 \\
0.34	1.596 \\
0.341	1.5939 \\
0.342	1.5918 \\
0.343	1.5897 \\
0.344	1.5876 \\
0.345	1.5855 \\
0.346	1.5834 \\
0.347	1.5813 \\
0.348	1.5792 \\
0.349	1.5771 \\
0.35	1.575 \\
0.351	1.5729 \\
0.352	1.5708 \\
0.353	1.5687 \\
0.354	1.5666 \\
0.355	1.5645 \\
0.356	1.5624 \\
0.357	1.5603 \\
0.358	1.5582 \\
0.359	1.5561 \\
0.36	1.554 \\
0.361	1.5519 \\
0.362	1.5498 \\
0.363	1.5477 \\
0.364	1.5456 \\
0.365	1.5435 \\
0.366	1.5414 \\
0.367	1.5393 \\
0.368	1.5372 \\
0.369	1.5351 \\
0.37	1.533 \\
0.371	1.5309 \\
0.372	1.5288 \\
0.373	1.5267 \\
0.374	1.5246 \\
0.375	1.5225 \\
0.376	1.5204 \\
0.377	1.5183 \\
0.378	1.5162 \\
0.379	1.5141 \\
0.38	1.512 \\
0.381	1.5099 \\
0.382	1.5078 \\
0.383	1.5057 \\
0.384	1.5036 \\
0.385	1.5015 \\
0.386	1.4994 \\
0.387	1.4973 \\
0.388	1.4952 \\
0.389	1.4931 \\
0.39	1.491 \\
0.391	1.4889 \\
0.392	1.4868 \\
0.393	1.4847 \\
0.394	1.4826 \\
0.395	1.4805 \\
0.396	1.4784 \\
0.397	1.4763 \\
0.398	1.4742 \\
0.399	1.4721 \\
0.4	1.47 \\
0.401	1.4679 \\
0.402	1.4658 \\
0.403	1.4637 \\
0.404	1.4616 \\
0.405	1.4595 \\
0.406	1.4574 \\
0.407	1.4553 \\
0.408	1.4532 \\
0.409	1.4511 \\
0.41	1.449 \\
0.411	1.4469 \\
0.412	1.4448 \\
0.413	1.4427 \\
0.414	1.4406 \\
0.415	1.4385 \\
0.416	1.4364 \\
0.417	1.4343 \\
0.418	1.4322 \\
0.419	1.4301 \\
0.42	1.428 \\
0.421	1.4259 \\
0.422	1.4238 \\
0.423	1.4217 \\
0.424	1.4196 \\
0.425	1.4175 \\
0.426	1.4154 \\
0.427	1.4133 \\
0.428	1.4112 \\
0.429	1.4091 \\
0.43	1.407 \\
0.431	1.4049 \\
0.432	1.4028 \\
0.433	1.4007 \\
0.434	1.3986 \\
0.435	1.3965 \\
0.436	1.3944 \\
0.437	1.3923 \\
0.438	1.3902 \\
0.439	1.3881 \\
0.44	1.386 \\
0.441	1.3839 \\
0.442	1.3818 \\
0.443	1.3797 \\
0.444	1.3776 \\
0.445	1.3755 \\
0.446	1.3734 \\
0.447	1.3713 \\
0.448	1.3692 \\
0.449	1.3671 \\
0.45	1.365 \\
0.451	1.3629 \\
0.452	1.3608 \\
0.453	1.3587 \\
0.454	1.3566 \\
0.455	1.3545 \\
0.456	1.3524 \\
0.457	1.3503 \\
0.458	1.3482 \\
0.459	1.3461 \\
0.46	1.344 \\
0.461	1.3419 \\
0.462	1.3398 \\
0.463	1.3377 \\
0.464	1.3356 \\
0.465	1.3335 \\
0.466	1.3314 \\
0.467	1.3293 \\
0.468	1.3272 \\
0.469	1.3251 \\
0.47	1.323 \\
0.471	1.3209 \\
0.472	1.3188 \\
0.473	1.3167 \\
0.474	1.3146 \\
0.475	1.3125 \\
0.476	1.3104 \\
0.477	1.3083 \\
0.478	1.3062 \\
0.479	1.3041 \\
0.48	1.302 \\
0.481	1.2999 \\
0.482	1.2978 \\
0.483	1.2957 \\
0.484	1.2936 \\
0.485	1.2915 \\
0.486	1.2894 \\
0.487	1.2873 \\
0.488	1.2852 \\
0.489	1.2831 \\
0.49	1.281 \\
0.491	1.2789 \\
0.492	1.2768 \\
0.493	1.2747 \\
0.494	1.2726 \\
0.495	1.2705 \\
0.496	1.2684 \\
0.497	1.2663 \\
0.498	1.2642 \\
0.499	1.2621 \\
0.5	1.26 \\
0.501	1.2579 \\
0.502	1.2558 \\
0.503	1.2537 \\
0.504	1.2516 \\
0.505	1.2495 \\
0.506	1.2474 \\
0.507	1.2453 \\
0.508	1.2432 \\
0.509	1.2411 \\
0.51	1.239 \\
0.511	1.2369 \\
0.512	1.2348 \\
0.513	1.2327 \\
0.514	1.2306 \\
0.515	1.2285 \\
0.516	1.2264 \\
0.517	1.2243 \\
0.518	1.2222 \\
0.519	1.2201 \\
0.52	1.218 \\
0.521	1.2159 \\
0.522	1.2138 \\
0.523	1.2117 \\
0.524	1.2096 \\
0.525	1.2075 \\
0.526	1.2054 \\
0.527	1.2033 \\
0.528	1.2012 \\
0.529	1.1991 \\
0.53	1.197 \\
0.531	1.1949 \\
0.532	1.1928 \\
0.533	1.1907 \\
0.534	1.1886 \\
0.535	1.1865 \\
0.536	1.1844 \\
0.537	1.1823 \\
0.538	1.1802 \\
0.539	1.1781 \\
0.54	1.176 \\
0.541	1.1739 \\
0.542	1.1718 \\
0.543	1.1697 \\
0.544	1.1676 \\
0.545	1.1655 \\
0.546	1.1634 \\
0.547	1.1613 \\
0.548	1.1592 \\
0.549	1.1571 \\
0.55	1.155 \\
0.551	1.1529 \\
0.552	1.1508 \\
0.553	1.1487 \\
0.554	1.1466 \\
0.555	1.1445 \\
0.556	1.1424 \\
0.557	1.1403 \\
0.558	1.1382 \\
0.559	1.1361 \\
0.56	1.134 \\
0.561	1.1319 \\
0.562	1.1298 \\
0.563	1.1277 \\
0.564	1.1256 \\
0.565	1.1235 \\
0.566	1.1214 \\
0.567	1.1193 \\
0.568	1.1172 \\
0.569	1.1151 \\
0.57	1.113 \\
0.571	1.1109 \\
0.572	1.1088 \\
0.573	1.1067 \\
0.574	1.1046 \\
0.575	1.1025 \\
0.576	1.1004 \\
0.577	1.0983 \\
0.578	1.0962 \\
0.579	1.0941 \\
0.58	1.092 \\
0.581	1.0899 \\
0.582	1.0878 \\
0.583	1.0857 \\
0.584	1.0836 \\
0.585	1.0815 \\
0.586	1.0794 \\
0.587	1.0773 \\
0.588	1.0752 \\
0.589	1.0731 \\
0.59	1.071 \\
0.591	1.0689 \\
0.592	1.0668 \\
0.593	1.0647 \\
0.594	1.0626 \\
0.595	1.0605 \\
0.596	1.0584 \\
0.597	1.0563 \\
0.598	1.0542 \\
0.599	1.0521 \\
0.6	1.05 \\
0.601	1.0479 \\
0.602	1.0458 \\
0.603	1.0437 \\
0.604	1.0416 \\
0.605	1.0395 \\
0.606	1.0374 \\
0.607	1.0353 \\
0.608	1.0332 \\
0.609	1.0311 \\
0.61	1.029 \\
0.611	1.0269 \\
0.612	1.0248 \\
0.613	1.0227 \\
0.614	1.0206 \\
0.615	1.0185 \\
0.616	1.0164 \\
0.617	1.0143 \\
0.618	1.0122 \\
0.619	1.0101 \\
0.62	1.008 \\
0.621	1.0059 \\
0.622	1.0038 \\
0.623	1.0017 \\
0.624	0.9996 \\
0.625	0.9975 \\
0.626	0.9954 \\
0.627	0.9933 \\
0.628	0.9912 \\
0.629	0.9891 \\
0.63	0.987 \\
0.631	0.9849 \\
0.632	0.9828 \\
0.633	0.9807 \\
0.634	0.9786 \\
0.635	0.9765 \\
0.636	0.9744 \\
0.637	0.9723 \\
0.638	0.9702 \\
0.639	0.9681 \\
0.64	0.966 \\
0.641	0.9639 \\
0.642	0.9618 \\
0.643	0.9597 \\
0.644	0.9576 \\
0.645	0.9555 \\
0.646	0.9534 \\
0.647	0.9513 \\
0.648	0.9492 \\
0.649	0.9471 \\
0.65	0.945 \\
0.651	0.9429 \\
0.652	0.9408 \\
0.653	0.9387 \\
0.654	0.9366 \\
0.655	0.9345 \\
0.656	0.9324 \\
0.657	0.9303 \\
0.658	0.9282 \\
0.659	0.9261 \\
0.66	0.924 \\
0.661	0.9219 \\
0.662	0.9198 \\
0.663	0.9177 \\
0.664	0.9156 \\
0.665	0.9135 \\
0.666	0.9114 \\
0.667	0.9093 \\
0.668	0.9072 \\
0.669	0.9051 \\
0.67	0.903 \\
0.671	0.9009 \\
0.672	0.8988 \\
0.673	0.8967 \\
0.674	0.8946 \\
0.675	0.8925 \\
0.676	0.8904 \\
0.677	0.8883 \\
0.678	0.8862 \\
0.679	0.8841 \\
0.68	0.882 \\
0.681	0.8799 \\
0.682	0.8778 \\
0.683	0.8757 \\
0.684	0.8736 \\
0.685	0.8715 \\
0.686	0.8694 \\
0.687	0.8673 \\
0.688	0.8652 \\
0.689	0.8631 \\
0.69	0.861 \\
0.691	0.8589 \\
0.692	0.8568 \\
0.693	0.8547 \\
0.694	0.8526 \\
0.695	0.8505 \\
0.696	0.8484 \\
0.697	0.8463 \\
0.698	0.8442 \\
0.699	0.8421 \\
0.7	0.84 \\
0.701	0.8379 \\
0.702	0.8358 \\
0.703	0.8337 \\
0.704	0.8316 \\
0.705	0.8295 \\
0.706	0.8274 \\
0.707	0.8253 \\
0.708	0.8232 \\
0.709	0.8211 \\
0.71	0.819 \\
0.711	0.8169 \\
0.712	0.8148 \\
0.713	0.8127 \\
0.714	0.8106 \\
0.715	0.8085 \\
0.716	0.8064 \\
0.717	0.8043 \\
0.718	0.8022 \\
0.719	0.8001 \\
0.72	0.798 \\
0.721	0.7959 \\
0.722	0.7938 \\
0.723	0.7917 \\
0.724	0.7896 \\
0.725	0.7875 \\
0.726	0.7854 \\
0.727	0.7833 \\
0.728	0.7812 \\
0.729	0.7791 \\
0.73	0.777 \\
0.731	0.7749 \\
0.732	0.7728 \\
0.733	0.7707 \\
0.734	0.7686 \\
0.735	0.7665 \\
0.736	0.7644 \\
0.737	0.7623 \\
0.738	0.7602 \\
0.739	0.7581 \\
0.74	0.756 \\
0.741	0.7539 \\
0.742	0.7518 \\
0.743	0.7497 \\
0.744	0.7476 \\
0.745	0.7455 \\
0.746	0.7434 \\
0.747	0.7413 \\
0.748	0.7392 \\
0.749	0.7371 \\
0.75	0.735 \\
0.751	0.7329 \\
0.752	0.7308 \\
0.753	0.7287 \\
0.754	0.7266 \\
0.755	0.7245 \\
0.756	0.7224 \\
0.757	0.7203 \\
0.758	0.7182 \\
0.759	0.7161 \\
0.76	0.714 \\
0.761	0.7119 \\
0.762	0.7098 \\
0.763	0.7077 \\
0.764	0.7056 \\
0.765	0.7035 \\
0.766	0.7014 \\
0.767	0.6993 \\
0.768	0.6972 \\
0.769	0.6951 \\
0.77	0.693 \\
0.771	0.6909 \\
0.772	0.6888 \\
0.773	0.6867 \\
0.774	0.6846 \\
0.775	0.6825 \\
0.776	0.6804 \\
0.777	0.6783 \\
0.778	0.6762 \\
0.779	0.6741 \\
0.78	0.672 \\
0.781	0.6699 \\
0.782	0.6678 \\
0.783	0.6657 \\
0.784	0.6636 \\
0.785	0.6615 \\
0.786	0.6594 \\
0.787	0.6573 \\
0.788	0.6552 \\
0.789	0.6531 \\
0.79	0.651 \\
0.791	0.6489 \\
0.792	0.6468 \\
0.793	0.6447 \\
0.794	0.6426 \\
0.795	0.6405 \\
0.796	0.6384 \\
0.797	0.6363 \\
0.798	0.6342 \\
0.799	0.6321 \\
0.8	0.63 \\
0.801	0.6279 \\
0.802	0.6258 \\
0.803	0.6237 \\
0.804	0.6216 \\
0.805	0.6195 \\
0.806	0.6174 \\
0.807	0.6153 \\
0.808	0.6132 \\
0.809	0.6111 \\
0.81	0.609 \\
0.811	0.6069 \\
0.812	0.6048 \\
0.813	0.6027 \\
0.814	0.6006 \\
0.815	0.5985 \\
0.816	0.5964 \\
0.817	0.5943 \\
0.818	0.5922 \\
0.819	0.5901 \\
0.82	0.588 \\
0.821	0.5859 \\
0.822	0.5838 \\
0.823	0.5817 \\
0.824	0.5796 \\
0.825	0.5775 \\
0.826	0.5754 \\
0.827	0.5733 \\
0.828	0.5712 \\
0.829	0.5691 \\
0.83	0.567 \\
0.831	0.5649 \\
0.832	0.5628 \\
0.833	0.5607 \\
0.834	0.5586 \\
0.835	0.5565 \\
0.836	0.5544 \\
0.837	0.5523 \\
0.838	0.5502 \\
0.839	0.5481 \\
0.84	0.546 \\
0.841	0.5439 \\
0.842	0.5418 \\
0.843	0.5397 \\
0.844	0.5376 \\
0.845	0.5355 \\
0.846	0.5334 \\
0.847	0.5313 \\
0.848	0.5292 \\
0.849	0.5271 \\
0.85	0.525 \\
0.851	0.5229 \\
0.852	0.5208 \\
0.853	0.5187 \\
0.854	0.5166 \\
0.855	0.5145 \\
0.856	0.5124 \\
0.857	0.5103 \\
0.858	0.5082 \\
0.859	0.5061 \\
0.86	0.504 \\
0.861	0.5019 \\
0.862	0.4998 \\
0.863	0.4977 \\
0.864	0.4956 \\
0.865	0.4935 \\
0.866	0.4914 \\
0.867	0.4893 \\
0.868	0.4872 \\
0.869	0.4851 \\
0.87	0.483 \\
0.871	0.4809 \\
0.872	0.4788 \\
0.873	0.4767 \\
0.874	0.4746 \\
0.875	0.4725 \\
0.876	0.4704 \\
0.877	0.4683 \\
0.878	0.4662 \\
0.879	0.4641 \\
0.88	0.462 \\
0.881	0.4599 \\
0.882	0.4578 \\
0.883	0.4557 \\
0.884	0.4536 \\
0.885	0.4515 \\
0.886	0.4494 \\
0.887	0.4473 \\
0.888	0.4452 \\
0.889	0.4431 \\
0.89	0.441 \\
0.891	0.4389 \\
0.892	0.4368 \\
0.893	0.4347 \\
0.894	0.4326 \\
0.895	0.4305 \\
0.896	0.4284 \\
0.897	0.4263 \\
0.898	0.4242 \\
0.899	0.4221 \\
0.9	0.42 \\
0.901	0.4179 \\
0.902	0.4158 \\
0.903	0.4137 \\
0.904	0.4116 \\
0.905	0.4095 \\
0.906	0.4074 \\
0.907	0.4053 \\
0.908	0.4032 \\
0.909	0.4011 \\
0.91	0.399 \\
0.911	0.3969 \\
0.912	0.3948 \\
0.913	0.3927 \\
0.914	0.3906 \\
0.915	0.3885 \\
0.916	0.3864 \\
0.917	0.3843 \\
0.918	0.3822 \\
0.919	0.3801 \\
0.92	0.378 \\
0.921	0.3759 \\
0.922	0.3738 \\
0.923	0.3717 \\
0.924	0.3696 \\
0.925	0.3675 \\
0.926	0.3654 \\
0.927	0.3633 \\
0.928	0.3612 \\
0.929	0.3591 \\
0.93	0.357 \\
0.931	0.3549 \\
0.932	0.3528 \\
0.933	0.3507 \\
0.934	0.3486 \\
0.935	0.3465 \\
0.936	0.3444 \\
0.937	0.3423 \\
0.938	0.3402 \\
0.939	0.3381 \\
0.94	0.336 \\
0.941	0.3339 \\
0.942	0.3318 \\
0.943	0.3297 \\
0.944	0.3276 \\
0.945	0.3255 \\
0.946	0.3234 \\
0.947	0.3213 \\
0.948	0.3192 \\
0.949	0.3171 \\
0.95	0.315 \\
0.951	0.3129 \\
0.952	0.3108 \\
0.953	0.3087 \\
0.954	0.3066 \\
0.955	0.3045 \\
0.956	0.3024 \\
0.957	0.3003 \\
0.958	0.2982 \\
0.959	0.2961 \\
0.96	0.294 \\
0.961	0.2919 \\
0.962	0.2898 \\
0.963	0.2877 \\
0.964	0.2856 \\
0.965	0.2835 \\
0.966	0.2814 \\
0.967	0.2793 \\
0.968	0.2772 \\
0.969	0.2751 \\
0.97	0.273 \\
0.971	0.2709 \\
0.972	0.2688 \\
0.973	0.2667 \\
0.974	0.2646 \\
0.975	0.2625 \\
0.976	0.2604 \\
0.977	0.2583 \\
0.978	0.2562 \\
0.979	0.2541 \\
0.98	0.252 \\
0.981	0.2499 \\
0.982	0.2478 \\
0.983	0.2457 \\
0.984	0.2436 \\
0.985	0.2415 \\
0.986	0.2394 \\
0.987	0.2373 \\
0.988	0.2352 \\
0.989	0.2331 \\
0.99	0.231 \\
0.991	0.2289 \\
0.992	0.2268 \\
0.993	0.2247 \\
0.994	0.2226 \\
0.995	0.2205 \\
0.996	0.2184 \\
0.997	0.2163 \\
0.998	0.2142 \\
0.999	0.2121 \\
};
\addplot [semithick, white!46.666666666666664!black]
table [row sep=\\]{%
0	1.11 \\
0.001	1.1091 \\
0.002	1.1082 \\
0.003	1.1073 \\
0.004	1.1064 \\
0.005	1.1055 \\
0.006	1.1046 \\
0.007	1.1037 \\
0.008	1.1028 \\
0.009	1.1019 \\
0.01	1.101 \\
0.011	1.1001 \\
0.012	1.0992 \\
0.013	1.0983 \\
0.014	1.0974 \\
0.015	1.0965 \\
0.016	1.0956 \\
0.017	1.0947 \\
0.018	1.0938 \\
0.019	1.0929 \\
0.02	1.092 \\
0.021	1.0911 \\
0.022	1.0902 \\
0.023	1.0893 \\
0.024	1.0884 \\
0.025	1.0875 \\
0.026	1.0866 \\
0.027	1.0857 \\
0.028	1.0848 \\
0.029	1.0839 \\
0.03	1.083 \\
0.031	1.0821 \\
0.032	1.0812 \\
0.033	1.0803 \\
0.034	1.0794 \\
0.035	1.0785 \\
0.036	1.0776 \\
0.037	1.0767 \\
0.038	1.0758 \\
0.039	1.0749 \\
0.04	1.074 \\
0.041	1.0731 \\
0.042	1.0722 \\
0.043	1.0713 \\
0.044	1.0704 \\
0.045	1.0695 \\
0.046	1.0686 \\
0.047	1.0677 \\
0.048	1.0668 \\
0.049	1.0659 \\
0.05	1.065 \\
0.051	1.0641 \\
0.052	1.0632 \\
0.053	1.0623 \\
0.054	1.0614 \\
0.055	1.0605 \\
0.056	1.0596 \\
0.057	1.0587 \\
0.058	1.0578 \\
0.059	1.0569 \\
0.06	1.056 \\
0.061	1.0551 \\
0.062	1.0542 \\
0.063	1.0533 \\
0.064	1.0524 \\
0.065	1.0515 \\
0.066	1.0506 \\
0.067	1.0497 \\
0.068	1.0488 \\
0.069	1.0479 \\
0.07	1.047 \\
0.071	1.0461 \\
0.072	1.0452 \\
0.073	1.0443 \\
0.074	1.0434 \\
0.075	1.0425 \\
0.076	1.0416 \\
0.077	1.0407 \\
0.078	1.0398 \\
0.079	1.0389 \\
0.08	1.038 \\
0.081	1.0371 \\
0.082	1.0362 \\
0.083	1.0353 \\
0.084	1.0344 \\
0.085	1.0335 \\
0.086	1.0326 \\
0.087	1.0317 \\
0.088	1.0308 \\
0.089	1.0299 \\
0.09	1.029 \\
0.091	1.0281 \\
0.092	1.0272 \\
0.093	1.0263 \\
0.094	1.0254 \\
0.095	1.0245 \\
0.096	1.0236 \\
0.097	1.0227 \\
0.098	1.0218 \\
0.099	1.0209 \\
0.1	1.02 \\
0.101	1.0191 \\
0.102	1.0182 \\
0.103	1.0173 \\
0.104	1.0164 \\
0.105	1.0155 \\
0.106	1.0146 \\
0.107	1.0137 \\
0.108	1.0128 \\
0.109	1.0119 \\
0.11	1.011 \\
0.111	1.0101 \\
0.112	1.0092 \\
0.113	1.0083 \\
0.114	1.0074 \\
0.115	1.0065 \\
0.116	1.0056 \\
0.117	1.0047 \\
0.118	1.0038 \\
0.119	1.0029 \\
0.12	1.002 \\
0.121	1.0011 \\
0.122	1.0002 \\
0.123	0.9993 \\
0.124	0.9984 \\
0.125	0.9975 \\
0.126	0.9966 \\
0.127	0.9957 \\
0.128	0.9948 \\
0.129	0.9939 \\
0.13	0.993 \\
0.131	0.9921 \\
0.132	0.9912 \\
0.133	0.9903 \\
0.134	0.9894 \\
0.135	0.9885 \\
0.136	0.9876 \\
0.137	0.9867 \\
0.138	0.9858 \\
0.139	0.9849 \\
0.14	0.984 \\
0.141	0.9831 \\
0.142	0.9822 \\
0.143	0.9813 \\
0.144	0.9804 \\
0.145	0.9795 \\
0.146	0.9786 \\
0.147	0.9777 \\
0.148	0.9768 \\
0.149	0.9759 \\
0.15	0.975 \\
0.151	0.9741 \\
0.152	0.9732 \\
0.153	0.9723 \\
0.154	0.9714 \\
0.155	0.9705 \\
0.156	0.9696 \\
0.157	0.9687 \\
0.158	0.9678 \\
0.159	0.9669 \\
0.16	0.966 \\
0.161	0.9651 \\
0.162	0.9642 \\
0.163	0.9633 \\
0.164	0.9624 \\
0.165	0.9615 \\
0.166	0.9606 \\
0.167	0.9597 \\
0.168	0.9588 \\
0.169	0.9579 \\
0.17	0.957 \\
0.171	0.9561 \\
0.172	0.9552 \\
0.173	0.9543 \\
0.174	0.9534 \\
0.175	0.9525 \\
0.176	0.9516 \\
0.177	0.9507 \\
0.178	0.9498 \\
0.179	0.9489 \\
0.18	0.948 \\
0.181	0.9471 \\
0.182	0.9462 \\
0.183	0.9453 \\
0.184	0.9444 \\
0.185	0.9435 \\
0.186	0.9426 \\
0.187	0.9417 \\
0.188	0.9408 \\
0.189	0.9399 \\
0.19	0.939 \\
0.191	0.9381 \\
0.192	0.9372 \\
0.193	0.9363 \\
0.194	0.9354 \\
0.195	0.9345 \\
0.196	0.9336 \\
0.197	0.9327 \\
0.198	0.9318 \\
0.199	0.9309 \\
0.2	0.93 \\
0.201	0.9291 \\
0.202	0.9282 \\
0.203	0.9273 \\
0.204	0.9264 \\
0.205	0.9255 \\
0.206	0.9246 \\
0.207	0.9237 \\
0.208	0.9228 \\
0.209	0.9219 \\
0.21	0.921 \\
0.211	0.9201 \\
0.212	0.9192 \\
0.213	0.9183 \\
0.214	0.9174 \\
0.215	0.9165 \\
0.216	0.9156 \\
0.217	0.9147 \\
0.218	0.9138 \\
0.219	0.9129 \\
0.22	0.912 \\
0.221	0.9111 \\
0.222	0.9102 \\
0.223	0.9093 \\
0.224	0.9084 \\
0.225	0.9075 \\
0.226	0.9066 \\
0.227	0.9057 \\
0.228	0.9048 \\
0.229	0.9039 \\
0.23	0.903 \\
0.231	0.9021 \\
0.232	0.9012 \\
0.233	0.9003 \\
0.234	0.8994 \\
0.235	0.8985 \\
0.236	0.8976 \\
0.237	0.8967 \\
0.238	0.8958 \\
0.239	0.8949 \\
0.24	0.894 \\
0.241	0.8931 \\
0.242	0.8922 \\
0.243	0.8913 \\
0.244	0.8904 \\
0.245	0.8895 \\
0.246	0.8886 \\
0.247	0.8877 \\
0.248	0.8868 \\
0.249	0.8859 \\
0.25	0.885 \\
0.251	0.8841 \\
0.252	0.8832 \\
0.253	0.8823 \\
0.254	0.8814 \\
0.255	0.8805 \\
0.256	0.8796 \\
0.257	0.8787 \\
0.258	0.8778 \\
0.259	0.8769 \\
0.26	0.876 \\
0.261	0.8751 \\
0.262	0.8742 \\
0.263	0.8733 \\
0.264	0.8724 \\
0.265	0.8715 \\
0.266	0.8706 \\
0.267	0.8697 \\
0.268	0.8688 \\
0.269	0.8679 \\
0.27	0.867 \\
0.271	0.8661 \\
0.272	0.8652 \\
0.273	0.8643 \\
0.274	0.8634 \\
0.275	0.8625 \\
0.276	0.8616 \\
0.277	0.8607 \\
0.278	0.8598 \\
0.279	0.8589 \\
0.28	0.858 \\
0.281	0.8571 \\
0.282	0.8562 \\
0.283	0.8553 \\
0.284	0.8544 \\
0.285	0.8535 \\
0.286	0.8526 \\
0.287	0.8517 \\
0.288	0.8508 \\
0.289	0.8499 \\
0.29	0.849 \\
0.291	0.8481 \\
0.292	0.8472 \\
0.293	0.8463 \\
0.294	0.8454 \\
0.295	0.8445 \\
0.296	0.8436 \\
0.297	0.8427 \\
0.298	0.8418 \\
0.299	0.8409 \\
0.3	0.84 \\
0.301	0.8391 \\
0.302	0.8382 \\
0.303	0.8373 \\
0.304	0.8364 \\
0.305	0.8355 \\
0.306	0.8346 \\
0.307	0.8337 \\
0.308	0.8328 \\
0.309	0.8319 \\
0.31	0.831 \\
0.311	0.8301 \\
0.312	0.8292 \\
0.313	0.8283 \\
0.314	0.8274 \\
0.315	0.8265 \\
0.316	0.8256 \\
0.317	0.8247 \\
0.318	0.8238 \\
0.319	0.8229 \\
0.32	0.822 \\
0.321	0.8211 \\
0.322	0.8202 \\
0.323	0.8193 \\
0.324	0.8184 \\
0.325	0.8175 \\
0.326	0.8166 \\
0.327	0.8157 \\
0.328	0.8148 \\
0.329	0.8139 \\
0.33	0.813 \\
0.331	0.8121 \\
0.332	0.8112 \\
0.333	0.8103 \\
0.334	0.8094 \\
0.335	0.8085 \\
0.336	0.8076 \\
0.337	0.8067 \\
0.338	0.8058 \\
0.339	0.8049 \\
0.34	0.804 \\
0.341	0.8031 \\
0.342	0.8022 \\
0.343	0.8013 \\
0.344	0.8004 \\
0.345	0.7995 \\
0.346	0.7986 \\
0.347	0.7977 \\
0.348	0.7968 \\
0.349	0.7959 \\
0.35	0.795 \\
0.351	0.7941 \\
0.352	0.7932 \\
0.353	0.7923 \\
0.354	0.7914 \\
0.355	0.7905 \\
0.356	0.7896 \\
0.357	0.7887 \\
0.358	0.7878 \\
0.359	0.7869 \\
0.36	0.786 \\
0.361	0.7851 \\
0.362	0.7842 \\
0.363	0.7833 \\
0.364	0.7824 \\
0.365	0.7815 \\
0.366	0.7806 \\
0.367	0.7797 \\
0.368	0.7788 \\
0.369	0.7779 \\
0.37	0.777 \\
0.371	0.7761 \\
0.372	0.7752 \\
0.373	0.7743 \\
0.374	0.7734 \\
0.375	0.7725 \\
0.376	0.7716 \\
0.377	0.7707 \\
0.378	0.7698 \\
0.379	0.7689 \\
0.38	0.768 \\
0.381	0.7671 \\
0.382	0.7662 \\
0.383	0.7653 \\
0.384	0.7644 \\
0.385	0.7635 \\
0.386	0.7626 \\
0.387	0.7617 \\
0.388	0.7608 \\
0.389	0.7599 \\
0.39	0.759 \\
0.391	0.7581 \\
0.392	0.7572 \\
0.393	0.7563 \\
0.394	0.7554 \\
0.395	0.7545 \\
0.396	0.7536 \\
0.397	0.7527 \\
0.398	0.7518 \\
0.399	0.7509 \\
0.4	0.75 \\
0.401	0.7491 \\
0.402	0.7482 \\
0.403	0.7473 \\
0.404	0.7464 \\
0.405	0.7455 \\
0.406	0.7446 \\
0.407	0.7437 \\
0.408	0.7428 \\
0.409	0.7419 \\
0.41	0.741 \\
0.411	0.7401 \\
0.412	0.7392 \\
0.413	0.7383 \\
0.414	0.7374 \\
0.415	0.7365 \\
0.416	0.7356 \\
0.417	0.7347 \\
0.418	0.7338 \\
0.419	0.7329 \\
0.42	0.732 \\
0.421	0.7311 \\
0.422	0.7302 \\
0.423	0.7293 \\
0.424	0.7284 \\
0.425	0.7275 \\
0.426	0.7266 \\
0.427	0.7257 \\
0.428	0.7248 \\
0.429	0.7239 \\
0.43	0.723 \\
0.431	0.7221 \\
0.432	0.7212 \\
0.433	0.7203 \\
0.434	0.7194 \\
0.435	0.7185 \\
0.436	0.7176 \\
0.437	0.7167 \\
0.438	0.7158 \\
0.439	0.7149 \\
0.44	0.714 \\
0.441	0.7131 \\
0.442	0.7122 \\
0.443	0.7113 \\
0.444	0.7104 \\
0.445	0.7095 \\
0.446	0.7086 \\
0.447	0.7077 \\
0.448	0.7068 \\
0.449	0.7059 \\
0.45	0.705 \\
0.451	0.7041 \\
0.452	0.7032 \\
0.453	0.7023 \\
0.454	0.7014 \\
0.455	0.7005 \\
0.456	0.6996 \\
0.457	0.6987 \\
0.458	0.6978 \\
0.459	0.6969 \\
0.46	0.696 \\
0.461	0.6951 \\
0.462	0.6942 \\
0.463	0.6933 \\
0.464	0.6924 \\
0.465	0.6915 \\
0.466	0.6906 \\
0.467	0.6897 \\
0.468	0.6888 \\
0.469	0.6879 \\
0.47	0.687 \\
0.471	0.6861 \\
0.472	0.6852 \\
0.473	0.6843 \\
0.474	0.6834 \\
0.475	0.6825 \\
0.476	0.6816 \\
0.477	0.6807 \\
0.478	0.6798 \\
0.479	0.6789 \\
0.48	0.678 \\
0.481	0.6771 \\
0.482	0.6762 \\
0.483	0.6753 \\
0.484	0.6744 \\
0.485	0.6735 \\
0.486	0.6726 \\
0.487	0.6717 \\
0.488	0.6708 \\
0.489	0.6699 \\
0.49	0.669 \\
0.491	0.6681 \\
0.492	0.6672 \\
0.493	0.6663 \\
0.494	0.6654 \\
0.495	0.6645 \\
0.496	0.6636 \\
0.497	0.6627 \\
0.498	0.6618 \\
0.499	0.6609 \\
0.5	0.66 \\
0.501	0.6591 \\
0.502	0.6582 \\
0.503	0.6573 \\
0.504	0.6564 \\
0.505	0.6555 \\
0.506	0.6546 \\
0.507	0.6537 \\
0.508	0.6528 \\
0.509	0.6519 \\
0.51	0.651 \\
0.511	0.6501 \\
0.512	0.6492 \\
0.513	0.6483 \\
0.514	0.6474 \\
0.515	0.6465 \\
0.516	0.6456 \\
0.517	0.6447 \\
0.518	0.6438 \\
0.519	0.6429 \\
0.52	0.642 \\
0.521	0.6411 \\
0.522	0.6402 \\
0.523	0.6393 \\
0.524	0.6384 \\
0.525	0.6375 \\
0.526	0.6366 \\
0.527	0.6357 \\
0.528	0.6348 \\
0.529	0.6339 \\
0.53	0.633 \\
0.531	0.6321 \\
0.532	0.6312 \\
0.533	0.6303 \\
0.534	0.6294 \\
0.535	0.6285 \\
0.536	0.6276 \\
0.537	0.6267 \\
0.538	0.6258 \\
0.539	0.6249 \\
0.54	0.624 \\
0.541	0.6231 \\
0.542	0.6222 \\
0.543	0.6213 \\
0.544	0.6204 \\
0.545	0.6195 \\
0.546	0.6186 \\
0.547	0.6177 \\
0.548	0.6168 \\
0.549	0.6159 \\
0.55	0.615 \\
0.551	0.6141 \\
0.552	0.6132 \\
0.553	0.6123 \\
0.554	0.6114 \\
0.555	0.6105 \\
0.556	0.6096 \\
0.557	0.6087 \\
0.558	0.6078 \\
0.559	0.6069 \\
0.56	0.606 \\
0.561	0.6051 \\
0.562	0.6042 \\
0.563	0.6033 \\
0.564	0.6024 \\
0.565	0.6015 \\
0.566	0.6006 \\
0.567	0.5997 \\
0.568	0.5988 \\
0.569	0.5979 \\
0.57	0.597 \\
0.571	0.5961 \\
0.572	0.5952 \\
0.573	0.5943 \\
0.574	0.5934 \\
0.575	0.5925 \\
0.576	0.5916 \\
0.577	0.5907 \\
0.578	0.5898 \\
0.579	0.5889 \\
0.58	0.588 \\
0.581	0.5871 \\
0.582	0.5862 \\
0.583	0.5853 \\
0.584	0.5844 \\
0.585	0.5835 \\
0.586	0.5826 \\
0.587	0.5817 \\
0.588	0.5808 \\
0.589	0.5799 \\
0.59	0.579 \\
0.591	0.5781 \\
0.592	0.5772 \\
0.593	0.5763 \\
0.594	0.5754 \\
0.595	0.5745 \\
0.596	0.5736 \\
0.597	0.5727 \\
0.598	0.5718 \\
0.599	0.5709 \\
0.6	0.57 \\
0.601	0.5691 \\
0.602	0.5682 \\
0.603	0.5673 \\
0.604	0.5664 \\
0.605	0.5655 \\
0.606	0.5646 \\
0.607	0.5637 \\
0.608	0.5628 \\
0.609	0.5619 \\
0.61	0.561 \\
0.611	0.5601 \\
0.612	0.5592 \\
0.613	0.5583 \\
0.614	0.5574 \\
0.615	0.5565 \\
0.616	0.5556 \\
0.617	0.5547 \\
0.618	0.5538 \\
0.619	0.5529 \\
0.62	0.552 \\
0.621	0.5511 \\
0.622	0.5502 \\
0.623	0.5493 \\
0.624	0.5484 \\
0.625	0.5475 \\
0.626	0.5466 \\
0.627	0.5457 \\
0.628	0.5448 \\
0.629	0.5439 \\
0.63	0.543 \\
0.631	0.5421 \\
0.632	0.5412 \\
0.633	0.5403 \\
0.634	0.5394 \\
0.635	0.5385 \\
0.636	0.5376 \\
0.637	0.5367 \\
0.638	0.5358 \\
0.639	0.5349 \\
0.64	0.534 \\
0.641	0.5331 \\
0.642	0.5322 \\
0.643	0.5313 \\
0.644	0.5304 \\
0.645	0.5295 \\
0.646	0.5286 \\
0.647	0.5277 \\
0.648	0.5268 \\
0.649	0.5259 \\
0.65	0.525 \\
0.651	0.5241 \\
0.652	0.5232 \\
0.653	0.5223 \\
0.654	0.5214 \\
0.655	0.5205 \\
0.656	0.5196 \\
0.657	0.5187 \\
0.658	0.5178 \\
0.659	0.5169 \\
0.66	0.516 \\
0.661	0.5151 \\
0.662	0.5142 \\
0.663	0.5133 \\
0.664	0.5124 \\
0.665	0.5115 \\
0.666	0.5106 \\
0.667	0.5097 \\
0.668	0.5088 \\
0.669	0.5079 \\
0.67	0.507 \\
0.671	0.5061 \\
0.672	0.5052 \\
0.673	0.5043 \\
0.674	0.5034 \\
0.675	0.5025 \\
0.676	0.5016 \\
0.677	0.5007 \\
0.678	0.4998 \\
0.679	0.4989 \\
0.68	0.498 \\
0.681	0.4971 \\
0.682	0.4962 \\
0.683	0.4953 \\
0.684	0.4944 \\
0.685	0.4935 \\
0.686	0.4926 \\
0.687	0.4917 \\
0.688	0.4908 \\
0.689	0.4899 \\
0.69	0.489 \\
0.691	0.4881 \\
0.692	0.4872 \\
0.693	0.4863 \\
0.694	0.4854 \\
0.695	0.4845 \\
0.696	0.4836 \\
0.697	0.4827 \\
0.698	0.4818 \\
0.699	0.4809 \\
0.7	0.48 \\
0.701	0.4791 \\
0.702	0.4782 \\
0.703	0.4773 \\
0.704	0.4764 \\
0.705	0.4755 \\
0.706	0.4746 \\
0.707	0.4737 \\
0.708	0.4728 \\
0.709	0.4719 \\
0.71	0.471 \\
0.711	0.4701 \\
0.712	0.4692 \\
0.713	0.4683 \\
0.714	0.4674 \\
0.715	0.4665 \\
0.716	0.4656 \\
0.717	0.4647 \\
0.718	0.4638 \\
0.719	0.4629 \\
0.72	0.462 \\
0.721	0.4611 \\
0.722	0.4602 \\
0.723	0.4593 \\
0.724	0.4584 \\
0.725	0.4575 \\
0.726	0.4566 \\
0.727	0.4557 \\
0.728	0.4548 \\
0.729	0.4539 \\
0.73	0.453 \\
0.731	0.4521 \\
0.732	0.4512 \\
0.733	0.4503 \\
0.734	0.4494 \\
0.735	0.4485 \\
0.736	0.4476 \\
0.737	0.4467 \\
0.738	0.4458 \\
0.739	0.4449 \\
0.74	0.444 \\
0.741	0.4431 \\
0.742	0.4422 \\
0.743	0.4413 \\
0.744	0.4404 \\
0.745	0.4395 \\
0.746	0.4386 \\
0.747	0.4377 \\
0.748	0.4368 \\
0.749	0.4359 \\
0.75	0.435 \\
0.751	0.4341 \\
0.752	0.4332 \\
0.753	0.4323 \\
0.754	0.4314 \\
0.755	0.4305 \\
0.756	0.4296 \\
0.757	0.4287 \\
0.758	0.4278 \\
0.759	0.4269 \\
0.76	0.426 \\
0.761	0.4251 \\
0.762	0.4242 \\
0.763	0.4233 \\
0.764	0.4224 \\
0.765	0.4215 \\
0.766	0.4206 \\
0.767	0.4197 \\
0.768	0.4188 \\
0.769	0.4179 \\
0.77	0.417 \\
0.771	0.4161 \\
0.772	0.4152 \\
0.773	0.4143 \\
0.774	0.4134 \\
0.775	0.4125 \\
0.776	0.4116 \\
0.777	0.4107 \\
0.778	0.4098 \\
0.779	0.4089 \\
0.78	0.408 \\
0.781	0.4071 \\
0.782	0.4062 \\
0.783	0.4053 \\
0.784	0.4044 \\
0.785	0.4035 \\
0.786	0.4026 \\
0.787	0.4017 \\
0.788	0.4008 \\
0.789	0.3999 \\
0.79	0.399 \\
0.791	0.3981 \\
0.792	0.3972 \\
0.793	0.3963 \\
0.794	0.3954 \\
0.795	0.3945 \\
0.796	0.3936 \\
0.797	0.3927 \\
0.798	0.3918 \\
0.799	0.3909 \\
0.8	0.39 \\
0.801	0.3891 \\
0.802	0.3882 \\
0.803	0.3873 \\
0.804	0.3864 \\
0.805	0.3855 \\
0.806	0.3846 \\
0.807	0.3837 \\
0.808	0.3828 \\
0.809	0.3819 \\
0.81	0.381 \\
0.811	0.3801 \\
0.812	0.3792 \\
0.813	0.3783 \\
0.814	0.3774 \\
0.815	0.3765 \\
0.816	0.3756 \\
0.817	0.3747 \\
0.818	0.3738 \\
0.819	0.3729 \\
0.82	0.372 \\
0.821	0.3711 \\
0.822	0.3702 \\
0.823	0.3693 \\
0.824	0.3684 \\
0.825	0.3675 \\
0.826	0.3666 \\
0.827	0.3657 \\
0.828	0.3648 \\
0.829	0.3639 \\
0.83	0.363 \\
0.831	0.3621 \\
0.832	0.3612 \\
0.833	0.3603 \\
0.834	0.3594 \\
0.835	0.3585 \\
0.836	0.3576 \\
0.837	0.3567 \\
0.838	0.3558 \\
0.839	0.3549 \\
0.84	0.354 \\
0.841	0.3531 \\
0.842	0.3522 \\
0.843	0.3513 \\
0.844	0.3504 \\
0.845	0.3495 \\
0.846	0.3486 \\
0.847	0.3477 \\
0.848	0.3468 \\
0.849	0.3459 \\
0.85	0.345 \\
0.851	0.3441 \\
0.852	0.3432 \\
0.853	0.3423 \\
0.854	0.3414 \\
0.855	0.3405 \\
0.856	0.3396 \\
0.857	0.3387 \\
0.858	0.3378 \\
0.859	0.3369 \\
0.86	0.336 \\
0.861	0.3351 \\
0.862	0.3342 \\
0.863	0.3333 \\
0.864	0.3324 \\
0.865	0.3315 \\
0.866	0.3306 \\
0.867	0.3297 \\
0.868	0.3288 \\
0.869	0.3279 \\
0.87	0.327 \\
0.871	0.3261 \\
0.872	0.3252 \\
0.873	0.3243 \\
0.874	0.3234 \\
0.875	0.3225 \\
0.876	0.3216 \\
0.877	0.3207 \\
0.878	0.3198 \\
0.879	0.3189 \\
0.88	0.318 \\
0.881	0.3171 \\
0.882	0.3162 \\
0.883	0.3153 \\
0.884	0.3144 \\
0.885	0.3135 \\
0.886	0.3126 \\
0.887	0.3117 \\
0.888	0.3108 \\
0.889	0.3099 \\
0.89	0.309 \\
0.891	0.3081 \\
0.892	0.3072 \\
0.893	0.3063 \\
0.894	0.3054 \\
0.895	0.3045 \\
0.896	0.3036 \\
0.897	0.3027 \\
0.898	0.3018 \\
0.899	0.3009 \\
0.9	0.3 \\
0.901	0.2991 \\
0.902	0.2982 \\
0.903	0.2973 \\
0.904	0.2964 \\
0.905	0.2955 \\
0.906	0.2946 \\
0.907	0.2937 \\
0.908	0.2928 \\
0.909	0.2919 \\
0.91	0.291 \\
0.911	0.2901 \\
0.912	0.2892 \\
0.913	0.2883 \\
0.914	0.2874 \\
0.915	0.2865 \\
0.916	0.2856 \\
0.917	0.2847 \\
0.918	0.2838 \\
0.919	0.2829 \\
0.92	0.282 \\
0.921	0.2811 \\
0.922	0.2802 \\
0.923	0.2793 \\
0.924	0.2784 \\
0.925	0.2775 \\
0.926	0.2766 \\
0.927	0.2757 \\
0.928	0.2748 \\
0.929	0.2739 \\
0.93	0.273 \\
0.931	0.2721 \\
0.932	0.2712 \\
0.933	0.2703 \\
0.934	0.2694 \\
0.935	0.2685 \\
0.936	0.2676 \\
0.937	0.2667 \\
0.938	0.2658 \\
0.939	0.2649 \\
0.94	0.264 \\
0.941	0.2631 \\
0.942	0.2622 \\
0.943	0.2613 \\
0.944	0.2604 \\
0.945	0.2595 \\
0.946	0.2586 \\
0.947	0.2577 \\
0.948	0.2568 \\
0.949	0.2559 \\
0.95	0.255 \\
0.951	0.2541 \\
0.952	0.2532 \\
0.953	0.2523 \\
0.954	0.2514 \\
0.955	0.2505 \\
0.956	0.2496 \\
0.957	0.2487 \\
0.958	0.2478 \\
0.959	0.2469 \\
0.96	0.246 \\
0.961	0.2451 \\
0.962	0.2442 \\
0.963	0.2433 \\
0.964	0.2424 \\
0.965	0.2415 \\
0.966	0.2406 \\
0.967	0.2397 \\
0.968	0.2388 \\
0.969	0.2379 \\
0.97	0.237 \\
0.971	0.2361 \\
0.972	0.2352 \\
0.973	0.2343 \\
0.974	0.2334 \\
0.975	0.2325 \\
0.976	0.2316 \\
0.977	0.2307 \\
0.978	0.2298 \\
0.979	0.2289 \\
0.98	0.228 \\
0.981	0.2271 \\
0.982	0.2262 \\
0.983	0.2253 \\
0.984	0.2244 \\
0.985	0.2235 \\
0.986	0.2226 \\
0.987	0.2217 \\
0.988	0.2208 \\
0.989	0.2199 \\
0.99	0.219 \\
0.991	0.2181 \\
0.992	0.2172 \\
0.993	0.2163 \\
0.994	0.2154 \\
0.995	0.2145 \\
0.996	0.2136 \\
0.997	0.2127 \\
0.998	0.2118 \\
0.999	0.2109 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.39 \\
0.001	0.3897 \\
0.002	0.3894 \\
0.003	0.3891 \\
0.004	0.3888 \\
0.005	0.3885 \\
0.006	0.3882 \\
0.007	0.3879 \\
0.008	0.3876 \\
0.009	0.3873 \\
0.01	0.387 \\
0.011	0.3867 \\
0.012	0.3864 \\
0.013	0.3861 \\
0.014	0.3858 \\
0.015	0.3855 \\
0.016	0.3852 \\
0.017	0.3849 \\
0.018	0.3846 \\
0.019	0.3843 \\
0.02	0.384 \\
0.021	0.3837 \\
0.022	0.3834 \\
0.023	0.3831 \\
0.024	0.3828 \\
0.025	0.3825 \\
0.026	0.3822 \\
0.027	0.3819 \\
0.028	0.3816 \\
0.029	0.3813 \\
0.03	0.381 \\
0.031	0.3807 \\
0.032	0.3804 \\
0.033	0.3801 \\
0.034	0.3798 \\
0.035	0.3795 \\
0.036	0.3792 \\
0.037	0.3789 \\
0.038	0.3786 \\
0.039	0.3783 \\
0.04	0.378 \\
0.041	0.3777 \\
0.042	0.3774 \\
0.043	0.3771 \\
0.044	0.3768 \\
0.045	0.3765 \\
0.046	0.3762 \\
0.047	0.3759 \\
0.048	0.3756 \\
0.049	0.3753 \\
0.05	0.375 \\
0.051	0.3747 \\
0.052	0.3744 \\
0.053	0.3741 \\
0.054	0.3738 \\
0.055	0.3735 \\
0.056	0.3732 \\
0.057	0.3729 \\
0.058	0.3726 \\
0.059	0.3723 \\
0.06	0.372 \\
0.061	0.3717 \\
0.062	0.3714 \\
0.063	0.3711 \\
0.064	0.3708 \\
0.065	0.3705 \\
0.066	0.3702 \\
0.067	0.3699 \\
0.068	0.3696 \\
0.069	0.3693 \\
0.07	0.369 \\
0.071	0.3687 \\
0.072	0.3684 \\
0.073	0.3681 \\
0.074	0.3678 \\
0.075	0.3675 \\
0.076	0.3672 \\
0.077	0.3669 \\
0.078	0.3666 \\
0.079	0.3663 \\
0.08	0.366 \\
0.081	0.3657 \\
0.082	0.3654 \\
0.083	0.3651 \\
0.084	0.3648 \\
0.085	0.3645 \\
0.086	0.3642 \\
0.087	0.3639 \\
0.088	0.3636 \\
0.089	0.3633 \\
0.09	0.363 \\
0.091	0.3627 \\
0.092	0.3624 \\
0.093	0.3621 \\
0.094	0.3618 \\
0.095	0.3615 \\
0.096	0.3612 \\
0.097	0.3609 \\
0.098	0.3606 \\
0.099	0.3603 \\
0.1	0.36 \\
0.101	0.3597 \\
0.102	0.3594 \\
0.103	0.3591 \\
0.104	0.3588 \\
0.105	0.3585 \\
0.106	0.3582 \\
0.107	0.3579 \\
0.108	0.3576 \\
0.109	0.3573 \\
0.11	0.357 \\
0.111	0.3567 \\
0.112	0.3564 \\
0.113	0.3561 \\
0.114	0.3558 \\
0.115	0.3555 \\
0.116	0.3552 \\
0.117	0.3549 \\
0.118	0.3546 \\
0.119	0.3543 \\
0.12	0.354 \\
0.121	0.3537 \\
0.122	0.3534 \\
0.123	0.3531 \\
0.124	0.3528 \\
0.125	0.3525 \\
0.126	0.3522 \\
0.127	0.3519 \\
0.128	0.3516 \\
0.129	0.3513 \\
0.13	0.351 \\
0.131	0.3507 \\
0.132	0.3504 \\
0.133	0.3501 \\
0.134	0.3498 \\
0.135	0.3495 \\
0.136	0.3492 \\
0.137	0.3489 \\
0.138	0.3486 \\
0.139	0.3483 \\
0.14	0.348 \\
0.141	0.3477 \\
0.142	0.3474 \\
0.143	0.3471 \\
0.144	0.3468 \\
0.145	0.3465 \\
0.146	0.3462 \\
0.147	0.3459 \\
0.148	0.3456 \\
0.149	0.3453 \\
0.15	0.345 \\
0.151	0.3447 \\
0.152	0.3444 \\
0.153	0.3441 \\
0.154	0.3438 \\
0.155	0.3435 \\
0.156	0.3432 \\
0.157	0.3429 \\
0.158	0.3426 \\
0.159	0.3423 \\
0.16	0.342 \\
0.161	0.3417 \\
0.162	0.3414 \\
0.163	0.3411 \\
0.164	0.3408 \\
0.165	0.3405 \\
0.166	0.3402 \\
0.167	0.3399 \\
0.168	0.3396 \\
0.169	0.3393 \\
0.17	0.339 \\
0.171	0.3387 \\
0.172	0.3384 \\
0.173	0.3381 \\
0.174	0.3378 \\
0.175	0.3375 \\
0.176	0.3372 \\
0.177	0.3369 \\
0.178	0.3366 \\
0.179	0.3363 \\
0.18	0.336 \\
0.181	0.3357 \\
0.182	0.3354 \\
0.183	0.3351 \\
0.184	0.3348 \\
0.185	0.3345 \\
0.186	0.3342 \\
0.187	0.3339 \\
0.188	0.3336 \\
0.189	0.3333 \\
0.19	0.333 \\
0.191	0.3327 \\
0.192	0.3324 \\
0.193	0.3321 \\
0.194	0.3318 \\
0.195	0.3315 \\
0.196	0.3312 \\
0.197	0.3309 \\
0.198	0.3306 \\
0.199	0.3303 \\
0.2	0.33 \\
0.201	0.3297 \\
0.202	0.3294 \\
0.203	0.3291 \\
0.204	0.3288 \\
0.205	0.3285 \\
0.206	0.3282 \\
0.207	0.3279 \\
0.208	0.3276 \\
0.209	0.3273 \\
0.21	0.327 \\
0.211	0.3267 \\
0.212	0.3264 \\
0.213	0.3261 \\
0.214	0.3258 \\
0.215	0.3255 \\
0.216	0.3252 \\
0.217	0.3249 \\
0.218	0.3246 \\
0.219	0.3243 \\
0.22	0.324 \\
0.221	0.3237 \\
0.222	0.3234 \\
0.223	0.3231 \\
0.224	0.3228 \\
0.225	0.3225 \\
0.226	0.3222 \\
0.227	0.3219 \\
0.228	0.3216 \\
0.229	0.3213 \\
0.23	0.321 \\
0.231	0.3207 \\
0.232	0.3204 \\
0.233	0.3201 \\
0.234	0.3198 \\
0.235	0.3195 \\
0.236	0.3192 \\
0.237	0.3189 \\
0.238	0.3186 \\
0.239	0.3183 \\
0.24	0.318 \\
0.241	0.3177 \\
0.242	0.3174 \\
0.243	0.3171 \\
0.244	0.3168 \\
0.245	0.3165 \\
0.246	0.3162 \\
0.247	0.3159 \\
0.248	0.3156 \\
0.249	0.3153 \\
0.25	0.315 \\
0.251	0.3147 \\
0.252	0.3144 \\
0.253	0.3141 \\
0.254	0.3138 \\
0.255	0.3135 \\
0.256	0.3132 \\
0.257	0.3129 \\
0.258	0.3126 \\
0.259	0.3123 \\
0.26	0.312 \\
0.261	0.3117 \\
0.262	0.3114 \\
0.263	0.3111 \\
0.264	0.3108 \\
0.265	0.3105 \\
0.266	0.3102 \\
0.267	0.3099 \\
0.268	0.3096 \\
0.269	0.3093 \\
0.27	0.309 \\
0.271	0.3087 \\
0.272	0.3084 \\
0.273	0.3081 \\
0.274	0.3078 \\
0.275	0.3075 \\
0.276	0.3072 \\
0.277	0.3069 \\
0.278	0.3066 \\
0.279	0.3063 \\
0.28	0.306 \\
0.281	0.3057 \\
0.282	0.3054 \\
0.283	0.3051 \\
0.284	0.3048 \\
0.285	0.3045 \\
0.286	0.3042 \\
0.287	0.3039 \\
0.288	0.3036 \\
0.289	0.3033 \\
0.29	0.303 \\
0.291	0.3027 \\
0.292	0.3024 \\
0.293	0.3021 \\
0.294	0.3018 \\
0.295	0.3015 \\
0.296	0.3012 \\
0.297	0.3009 \\
0.298	0.3006 \\
0.299	0.3003 \\
0.3	0.3 \\
0.301	0.2997 \\
0.302	0.2994 \\
0.303	0.2991 \\
0.304	0.2988 \\
0.305	0.2985 \\
0.306	0.2982 \\
0.307	0.2979 \\
0.308	0.2976 \\
0.309	0.2973 \\
0.31	0.297 \\
0.311	0.2967 \\
0.312	0.2964 \\
0.313	0.2961 \\
0.314	0.2958 \\
0.315	0.2955 \\
0.316	0.2952 \\
0.317	0.2949 \\
0.318	0.2946 \\
0.319	0.2943 \\
0.32	0.294 \\
0.321	0.2937 \\
0.322	0.2934 \\
0.323	0.2931 \\
0.324	0.2928 \\
0.325	0.2925 \\
0.326	0.2922 \\
0.327	0.2919 \\
0.328	0.2916 \\
0.329	0.2913 \\
0.33	0.291 \\
0.331	0.2907 \\
0.332	0.2904 \\
0.333	0.2901 \\
0.334	0.2898 \\
0.335	0.2895 \\
0.336	0.2892 \\
0.337	0.2889 \\
0.338	0.2886 \\
0.339	0.2883 \\
0.34	0.288 \\
0.341	0.2877 \\
0.342	0.2874 \\
0.343	0.2871 \\
0.344	0.2868 \\
0.345	0.2865 \\
0.346	0.2862 \\
0.347	0.2859 \\
0.348	0.2856 \\
0.349	0.2853 \\
0.35	0.285 \\
0.351	0.2847 \\
0.352	0.2844 \\
0.353	0.2841 \\
0.354	0.2838 \\
0.355	0.2835 \\
0.356	0.2832 \\
0.357	0.2829 \\
0.358	0.2826 \\
0.359	0.2823 \\
0.36	0.282 \\
0.361	0.2817 \\
0.362	0.2814 \\
0.363	0.2811 \\
0.364	0.2808 \\
0.365	0.2805 \\
0.366	0.2802 \\
0.367	0.2799 \\
0.368	0.2796 \\
0.369	0.2793 \\
0.37	0.279 \\
0.371	0.2787 \\
0.372	0.2784 \\
0.373	0.2781 \\
0.374	0.2778 \\
0.375	0.2775 \\
0.376	0.2772 \\
0.377	0.2769 \\
0.378	0.2766 \\
0.379	0.2763 \\
0.38	0.276 \\
0.381	0.2757 \\
0.382	0.2754 \\
0.383	0.2751 \\
0.384	0.2748 \\
0.385	0.2745 \\
0.386	0.2742 \\
0.387	0.2739 \\
0.388	0.2736 \\
0.389	0.2733 \\
0.39	0.273 \\
0.391	0.2727 \\
0.392	0.2724 \\
0.393	0.2721 \\
0.394	0.2718 \\
0.395	0.2715 \\
0.396	0.2712 \\
0.397	0.2709 \\
0.398	0.2706 \\
0.399	0.2703 \\
0.4	0.27 \\
0.401	0.2697 \\
0.402	0.2694 \\
0.403	0.2691 \\
0.404	0.2688 \\
0.405	0.2685 \\
0.406	0.2682 \\
0.407	0.2679 \\
0.408	0.2676 \\
0.409	0.2673 \\
0.41	0.267 \\
0.411	0.2667 \\
0.412	0.2664 \\
0.413	0.2661 \\
0.414	0.2658 \\
0.415	0.2655 \\
0.416	0.2652 \\
0.417	0.2649 \\
0.418	0.2646 \\
0.419	0.2643 \\
0.42	0.264 \\
0.421	0.2637 \\
0.422	0.2634 \\
0.423	0.2631 \\
0.424	0.2628 \\
0.425	0.2625 \\
0.426	0.2622 \\
0.427	0.2619 \\
0.428	0.2616 \\
0.429	0.2613 \\
0.43	0.261 \\
0.431	0.2607 \\
0.432	0.2604 \\
0.433	0.2601 \\
0.434	0.2598 \\
0.435	0.2595 \\
0.436	0.2592 \\
0.437	0.2589 \\
0.438	0.2586 \\
0.439	0.2583 \\
0.44	0.258 \\
0.441	0.2577 \\
0.442	0.2574 \\
0.443	0.2571 \\
0.444	0.2568 \\
0.445	0.2565 \\
0.446	0.2562 \\
0.447	0.2559 \\
0.448	0.2556 \\
0.449	0.2553 \\
0.45	0.255 \\
0.451	0.2547 \\
0.452	0.2544 \\
0.453	0.2541 \\
0.454	0.2538 \\
0.455	0.2535 \\
0.456	0.2532 \\
0.457	0.2529 \\
0.458	0.2526 \\
0.459	0.2523 \\
0.46	0.252 \\
0.461	0.2517 \\
0.462	0.2514 \\
0.463	0.2511 \\
0.464	0.2508 \\
0.465	0.2505 \\
0.466	0.2502 \\
0.467	0.2499 \\
0.468	0.2496 \\
0.469	0.2493 \\
0.47	0.249 \\
0.471	0.2487 \\
0.472	0.2484 \\
0.473	0.2481 \\
0.474	0.2478 \\
0.475	0.2475 \\
0.476	0.2472 \\
0.477	0.2469 \\
0.478	0.2466 \\
0.479	0.2463 \\
0.48	0.246 \\
0.481	0.2457 \\
0.482	0.2454 \\
0.483	0.2451 \\
0.484	0.2448 \\
0.485	0.2445 \\
0.486	0.2442 \\
0.487	0.2439 \\
0.488	0.2436 \\
0.489	0.2433 \\
0.49	0.243 \\
0.491	0.2427 \\
0.492	0.2424 \\
0.493	0.2421 \\
0.494	0.2418 \\
0.495	0.2415 \\
0.496	0.2412 \\
0.497	0.2409 \\
0.498	0.2406 \\
0.499	0.2403 \\
0.5	0.24 \\
0.501	0.2397 \\
0.502	0.2394 \\
0.503	0.2391 \\
0.504	0.2388 \\
0.505	0.2385 \\
0.506	0.2382 \\
0.507	0.2379 \\
0.508	0.2376 \\
0.509	0.2373 \\
0.51	0.237 \\
0.511	0.2367 \\
0.512	0.2364 \\
0.513	0.2361 \\
0.514	0.2358 \\
0.515	0.2355 \\
0.516	0.2352 \\
0.517	0.2349 \\
0.518	0.2346 \\
0.519	0.2343 \\
0.52	0.234 \\
0.521	0.2337 \\
0.522	0.2334 \\
0.523	0.2331 \\
0.524	0.2328 \\
0.525	0.2325 \\
0.526	0.2322 \\
0.527	0.2319 \\
0.528	0.2316 \\
0.529	0.2313 \\
0.53	0.231 \\
0.531	0.2307 \\
0.532	0.2304 \\
0.533	0.2301 \\
0.534	0.2298 \\
0.535	0.2295 \\
0.536	0.2292 \\
0.537	0.2289 \\
0.538	0.2286 \\
0.539	0.2283 \\
0.54	0.228 \\
0.541	0.2277 \\
0.542	0.2274 \\
0.543	0.2271 \\
0.544	0.2268 \\
0.545	0.2265 \\
0.546	0.2262 \\
0.547	0.2259 \\
0.548	0.2256 \\
0.549	0.2253 \\
0.55	0.225 \\
0.551	0.2247 \\
0.552	0.2244 \\
0.553	0.2241 \\
0.554	0.2238 \\
0.555	0.2235 \\
0.556	0.2232 \\
0.557	0.2229 \\
0.558	0.2226 \\
0.559	0.2223 \\
0.56	0.222 \\
0.561	0.2217 \\
0.562	0.2214 \\
0.563	0.2211 \\
0.564	0.2208 \\
0.565	0.2205 \\
0.566	0.2202 \\
0.567	0.2199 \\
0.568	0.2196 \\
0.569	0.2193 \\
0.57	0.219 \\
0.571	0.2187 \\
0.572	0.2184 \\
0.573	0.2181 \\
0.574	0.2178 \\
0.575	0.2175 \\
0.576	0.2172 \\
0.577	0.2169 \\
0.578	0.2166 \\
0.579	0.2163 \\
0.58	0.216 \\
0.581	0.2157 \\
0.582	0.2154 \\
0.583	0.2151 \\
0.584	0.2148 \\
0.585	0.2145 \\
0.586	0.2142 \\
0.587	0.2139 \\
0.588	0.2136 \\
0.589	0.2133 \\
0.59	0.213 \\
0.591	0.2127 \\
0.592	0.2124 \\
0.593	0.2121 \\
0.594	0.2118 \\
0.595	0.2115 \\
0.596	0.2112 \\
0.597	0.2109 \\
0.598	0.2106 \\
0.599	0.2103 \\
0.6	0.21 \\
0.601	0.2097 \\
0.602	0.2094 \\
0.603	0.2091 \\
0.604	0.2088 \\
0.605	0.2085 \\
0.606	0.2082 \\
0.607	0.2079 \\
0.608	0.2076 \\
0.609	0.2073 \\
0.61	0.207 \\
0.611	0.2067 \\
0.612	0.2064 \\
0.613	0.2061 \\
0.614	0.2058 \\
0.615	0.2055 \\
0.616	0.2052 \\
0.617	0.2049 \\
0.618	0.2046 \\
0.619	0.2043 \\
0.62	0.204 \\
0.621	0.2037 \\
0.622	0.2034 \\
0.623	0.2031 \\
0.624	0.2028 \\
0.625	0.2025 \\
0.626	0.2022 \\
0.627	0.2019 \\
0.628	0.2016 \\
0.629	0.2013 \\
0.63	0.201 \\
0.631	0.2007 \\
0.632	0.2004 \\
0.633	0.2001 \\
0.634	0.1998 \\
0.635	0.1995 \\
0.636	0.1992 \\
0.637	0.1989 \\
0.638	0.1986 \\
0.639	0.1983 \\
0.64	0.198 \\
0.641	0.1977 \\
0.642	0.1974 \\
0.643	0.1971 \\
0.644	0.1968 \\
0.645	0.1965 \\
0.646	0.1962 \\
0.647	0.1959 \\
0.648	0.1956 \\
0.649	0.1953 \\
0.65	0.195 \\
0.651	0.1947 \\
0.652	0.1944 \\
0.653	0.1941 \\
0.654	0.1938 \\
0.655	0.1935 \\
0.656	0.1932 \\
0.657	0.1929 \\
0.658	0.1926 \\
0.659	0.1923 \\
0.66	0.192 \\
0.661	0.1917 \\
0.662	0.1914 \\
0.663	0.1911 \\
0.664	0.1908 \\
0.665	0.1905 \\
0.666	0.1902 \\
0.667	0.1899 \\
0.668	0.1896 \\
0.669	0.1893 \\
0.67	0.189 \\
0.671	0.1887 \\
0.672	0.1884 \\
0.673	0.1881 \\
0.674	0.1878 \\
0.675	0.1875 \\
0.676	0.1872 \\
0.677	0.1869 \\
0.678	0.1866 \\
0.679	0.1863 \\
0.68	0.186 \\
0.681	0.1857 \\
0.682	0.1854 \\
0.683	0.1851 \\
0.684	0.1848 \\
0.685	0.1845 \\
0.686	0.1842 \\
0.687	0.1839 \\
0.688	0.1836 \\
0.689	0.1833 \\
0.69	0.183 \\
0.691	0.1827 \\
0.692	0.1824 \\
0.693	0.1821 \\
0.694	0.1818 \\
0.695	0.1815 \\
0.696	0.1812 \\
0.697	0.1809 \\
0.698	0.1806 \\
0.699	0.1803 \\
0.7	0.18 \\
0.701	0.1797 \\
0.702	0.1794 \\
0.703	0.1791 \\
0.704	0.1788 \\
0.705	0.1785 \\
0.706	0.1782 \\
0.707	0.1779 \\
0.708	0.1776 \\
0.709	0.1773 \\
0.71	0.177 \\
0.711	0.1767 \\
0.712	0.1764 \\
0.713	0.1761 \\
0.714	0.1758 \\
0.715	0.1755 \\
0.716	0.1752 \\
0.717	0.1749 \\
0.718	0.1746 \\
0.719	0.1743 \\
0.72	0.174 \\
0.721	0.1737 \\
0.722	0.1734 \\
0.723	0.1731 \\
0.724	0.1728 \\
0.725	0.1725 \\
0.726	0.1722 \\
0.727	0.1719 \\
0.728	0.1716 \\
0.729	0.1713 \\
0.73	0.171 \\
0.731	0.1707 \\
0.732	0.1704 \\
0.733	0.1701 \\
0.734	0.1698 \\
0.735	0.1695 \\
0.736	0.1692 \\
0.737	0.1689 \\
0.738	0.1686 \\
0.739	0.1683 \\
0.74	0.168 \\
0.741	0.1677 \\
0.742	0.1674 \\
0.743	0.1671 \\
0.744	0.1668 \\
0.745	0.1665 \\
0.746	0.1662 \\
0.747	0.1659 \\
0.748	0.1656 \\
0.749	0.1653 \\
0.75	0.165 \\
0.751	0.1647 \\
0.752	0.1644 \\
0.753	0.1641 \\
0.754	0.1638 \\
0.755	0.1635 \\
0.756	0.1632 \\
0.757	0.1629 \\
0.758	0.1626 \\
0.759	0.1623 \\
0.76	0.162 \\
0.761	0.1617 \\
0.762	0.1614 \\
0.763	0.1611 \\
0.764	0.1608 \\
0.765	0.1605 \\
0.766	0.1602 \\
0.767	0.1599 \\
0.768	0.1596 \\
0.769	0.1593 \\
0.77	0.159 \\
0.771	0.1587 \\
0.772	0.1584 \\
0.773	0.1581 \\
0.774	0.1578 \\
0.775	0.1575 \\
0.776	0.1572 \\
0.777	0.1569 \\
0.778	0.1566 \\
0.779	0.1563 \\
0.78	0.156 \\
0.781	0.1557 \\
0.782	0.1554 \\
0.783	0.1551 \\
0.784	0.1548 \\
0.785	0.1545 \\
0.786	0.1542 \\
0.787	0.1539 \\
0.788	0.1536 \\
0.789	0.1533 \\
0.79	0.153 \\
0.791	0.1527 \\
0.792	0.1524 \\
0.793	0.1521 \\
0.794	0.1518 \\
0.795	0.1515 \\
0.796	0.1512 \\
0.797	0.1509 \\
0.798	0.1506 \\
0.799	0.1503 \\
0.8	0.15 \\
0.801	0.1497 \\
0.802	0.1494 \\
0.803	0.1491 \\
0.804	0.1488 \\
0.805	0.1485 \\
0.806	0.1482 \\
0.807	0.1479 \\
0.808	0.1476 \\
0.809	0.1473 \\
0.81	0.147 \\
0.811	0.1467 \\
0.812	0.1464 \\
0.813	0.1461 \\
0.814	0.1458 \\
0.815	0.1455 \\
0.816	0.1452 \\
0.817	0.1449 \\
0.818	0.1446 \\
0.819	0.1443 \\
0.82	0.144 \\
0.821	0.1437 \\
0.822	0.1434 \\
0.823	0.1431 \\
0.824	0.1428 \\
0.825	0.1425 \\
0.826	0.1422 \\
0.827	0.1419 \\
0.828	0.1416 \\
0.829	0.1413 \\
0.83	0.141 \\
0.831	0.1407 \\
0.832	0.1404 \\
0.833	0.1401 \\
0.834	0.1398 \\
0.835	0.1395 \\
0.836	0.1392 \\
0.837	0.1389 \\
0.838	0.1386 \\
0.839	0.1383 \\
0.84	0.138 \\
0.841	0.1377 \\
0.842	0.1374 \\
0.843	0.1371 \\
0.844	0.1368 \\
0.845	0.1365 \\
0.846	0.1362 \\
0.847	0.1359 \\
0.848	0.1356 \\
0.849	0.1353 \\
0.85	0.135 \\
0.851	0.1347 \\
0.852	0.1344 \\
0.853	0.1341 \\
0.854	0.1338 \\
0.855	0.1335 \\
0.856	0.1332 \\
0.857	0.1329 \\
0.858	0.1326 \\
0.859	0.1323 \\
0.86	0.132 \\
0.861	0.1317 \\
0.862	0.1314 \\
0.863	0.1311 \\
0.864	0.1308 \\
0.865	0.1305 \\
0.866	0.1302 \\
0.867	0.1299 \\
0.868	0.1296 \\
0.869	0.1293 \\
0.87	0.129 \\
0.871	0.1287 \\
0.872	0.1284 \\
0.873	0.1281 \\
0.874	0.1278 \\
0.875	0.1275 \\
0.876	0.1272 \\
0.877	0.1269 \\
0.878	0.1266 \\
0.879	0.1263 \\
0.88	0.126 \\
0.881	0.1257 \\
0.882	0.1254 \\
0.883	0.1251 \\
0.884	0.1248 \\
0.885	0.1245 \\
0.886	0.1242 \\
0.887	0.1239 \\
0.888	0.1236 \\
0.889	0.1233 \\
0.89	0.123 \\
0.891	0.1227 \\
0.892	0.1224 \\
0.893	0.1221 \\
0.894	0.1218 \\
0.895	0.1215 \\
0.896	0.1212 \\
0.897	0.1209 \\
0.898	0.1206 \\
0.899	0.1203 \\
0.9	0.12 \\
0.901	0.1197 \\
0.902	0.1194 \\
0.903	0.1191 \\
0.904	0.1188 \\
0.905	0.1185 \\
0.906	0.1182 \\
0.907	0.1179 \\
0.908	0.1176 \\
0.909	0.1173 \\
0.91	0.117 \\
0.911	0.1167 \\
0.912	0.1164 \\
0.913	0.1161 \\
0.914	0.1158 \\
0.915	0.1155 \\
0.916	0.1152 \\
0.917	0.1149 \\
0.918	0.1146 \\
0.919	0.1143 \\
0.92	0.114 \\
0.921	0.1137 \\
0.922	0.1134 \\
0.923	0.1131 \\
0.924	0.1128 \\
0.925	0.1125 \\
0.926	0.1122 \\
0.927	0.1119 \\
0.928	0.1116 \\
0.929	0.1113 \\
0.93	0.111 \\
0.931	0.1107 \\
0.932	0.1104 \\
0.933	0.1101 \\
0.934	0.1098 \\
0.935	0.1095 \\
0.936	0.1092 \\
0.937	0.1089 \\
0.938	0.1086 \\
0.939	0.1083 \\
0.94	0.108 \\
0.941	0.1077 \\
0.942	0.1074 \\
0.943	0.1071 \\
0.944	0.1068 \\
0.945	0.1065 \\
0.946	0.1062 \\
0.947	0.1059 \\
0.948	0.1056 \\
0.949	0.1053 \\
0.95	0.105 \\
0.951	0.1047 \\
0.952	0.1044 \\
0.953	0.1041 \\
0.954	0.1038 \\
0.955	0.1035 \\
0.956	0.1032 \\
0.957	0.1029 \\
0.958	0.1026 \\
0.959	0.1023 \\
0.96	0.102 \\
0.961	0.1017 \\
0.962	0.1014 \\
0.963	0.1011 \\
0.964	0.1008 \\
0.965	0.1005 \\
0.966	0.1002 \\
0.967	0.0999000000000001 \\
0.968	0.0996000000000001 \\
0.969	0.0993000000000001 \\
0.97	0.0990000000000001 \\
0.971	0.0987000000000001 \\
0.972	0.0984000000000001 \\
0.973	0.0981000000000001 \\
0.974	0.0978000000000001 \\
0.975	0.0975000000000001 \\
0.976	0.0972000000000001 \\
0.977	0.0969000000000001 \\
0.978	0.0966000000000001 \\
0.979	0.0963000000000001 \\
0.98	0.0960000000000001 \\
0.981	0.0957000000000001 \\
0.982	0.0954000000000001 \\
0.983	0.0951000000000001 \\
0.984	0.0948000000000001 \\
0.985	0.0945000000000001 \\
0.986	0.0942000000000001 \\
0.987	0.0939000000000001 \\
0.988	0.0936000000000001 \\
0.989	0.0933000000000001 \\
0.99	0.0930000000000001 \\
0.991	0.0927000000000001 \\
0.992	0.0924000000000001 \\
0.993	0.0921000000000001 \\
0.994	0.0918000000000001 \\
0.995	0.0915000000000001 \\
0.996	0.0912000000000001 \\
0.997	0.0909000000000001 \\
0.998	0.0906000000000001 \\
0.999	0.0903000000000001 \\
};
\end{axis}

\end{tikzpicture}


==> fig_distr_psi_130.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white},
ylabel={$P(U_{ij} = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.72139609375 \\
2	0.258290625 \\
3	0.0192515625 \\
4	0.001040625 \\
5	2.109375e-05 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.748496941750038 \\
2	0.208222542278198 \\
3	0.038350722665177 \\
4	0.00464316083489919 \\
5	0.000286632471687573 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.77096417921922 \\
2	0.171207946584666 \\
3	0.0460910849306944 \\
4	0.0103372735077423 \\
5	0.00139951575767982 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.795829157800537 \\
2	0.134191333399622 \\
3	0.0484510529979119 \\
4	0.017207262603162 \\
5	0.00432119319876703 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.821895746624118 \\
2	0.0996567312454621 \\
3	0.0451553265189036 \\
4	0.0231361667293331 \\
5	0.0101560288821829 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.866684689952905 \\
2	0.0497367503924647 \\
3	0.0296816091051805 \\
4	0.0246877708006279 \\
5	0.0292091797488226 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
1.3	0 \\
1.3	1 \\
};
\node at (axis cs:1.4,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 1.30$};
\end{axis}

\end{tikzpicture}


==> fig_distr_psi_210.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white},
ylabel={$P(U_{ij} = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0605281332818022 \\
2	0.794662643551237 \\
3	0.130343269655477 \\
4	0.0132129969081272 \\
5	0.00125295660335689 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.145267519876325 \\
2	0.647190344522968 \\
3	0.172823847173145 \\
4	0.0317111925795053 \\
5	0.00300709584805654 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.230006906470848 \\
2	0.4997180454947 \\
3	0.215304424690813 \\
4	0.0502093882508834 \\
5	0.00476123509275618 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.316802044146678 \\
2	0.37043976700906 \\
3	0.221868434092756 \\
4	0.0777356542005991 \\
5	0.0131541005509078 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.394171811991077 \\
2	0.285141337039146 \\
3	0.184045116936097 \\
4	0.0997985070460573 \\
5	0.0368432269876218 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.532202936822452 \\
2	0.153334274334812 \\
3	0.107779556060854 \\
4	0.0956263175840495 \\
5	0.111056915197833 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
2.1	0 \\
2.1	1 \\
};
\node at (axis cs:2.2,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 2.10$};
\end{axis}

\end{tikzpicture}


==> fig_distr_psi_285.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white},
ylabel={$P(U_{ij} = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0185348096301595 \\
2	0.18048492784562 \\
3	0.743586358682183 \\
4	0.0472332605781363 \\
5	0.0101606432639014 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.0444835431123828 \\
2	0.223163826829488 \\
3	0.594607260837239 \\
4	0.113359825387527 \\
5	0.0243855438333634 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0704322765946062 \\
2	0.265842725813356 \\
3	0.445628162992295 \\
4	0.179486390196918 \\
5	0.0386104444028254 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.114405372370277 \\
2	0.276308916717531 \\
3	0.323641015625745 \\
4	0.216169729114808 \\
5	0.0694749661716385 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.178081405530565 \\
2	0.244367463186289 \\
3	0.249159177257745 \\
4	0.206253633803385 \\
5	0.122138320222017 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.313469658678537 \\
2	0.158680186692613 \\
3	0.136641487850938 \\
4	0.146797829506136 \\
5	0.244410837271775 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
2.85	0 \\
2.85	1 \\
};
\node at (axis cs:2.95,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 2.85$};
\end{axis}

\end{tikzpicture}


==> fig_distr_psi_390.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white},
ylabel={$P(U_{ij} = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.00125295660335689 \\
2	0.0132129969081272 \\
3	0.130343269655477 \\
4	0.794662643551237 \\
5	0.0605281332818022 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.00300709584805654 \\
2	0.0317111925795053 \\
3	0.172823847173145 \\
4	0.647190344522968 \\
5	0.145267519876325 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.00476123509275618 \\
2	0.0502093882508834 \\
3	0.215304424690813 \\
4	0.4997180454947 \\
5	0.230006906470848 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0131541005509078 \\
2	0.077735654200599 \\
3	0.221868434092756 \\
4	0.370439767009059 \\
5	0.316802044146677 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0368432269876218 \\
2	0.0997985070460573 \\
3	0.184045116936097 \\
4	0.285141337039146 \\
5	0.394171811991077 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.111056915197833 \\
2	0.0956263175840493 \\
3	0.107779556060854 \\
4	0.153334274334812 \\
5	0.532202936822451 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
3.9	0 \\
3.9	1 \\
};
\node at (axis cs:2.9,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 3.90$};
\end{axis}

\end{tikzpicture}


==> fig_large_variance.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Obtained},{Correct}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={$\psi_o$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white},
ylabel={$\psi_u$},
ymajorgrids,
ymin=0.8, ymax=5.2
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
1	1.38178703439966 \\
1.01	1.38680773242263 \\
1.02	1.39187014587638 \\
1.03	1.39697426756381 \\
1.04	1.40212008569883 \\
1.05	1.40730758390966 \\
1.06	1.41253674124356 \\
1.07	1.41780753217311 \\
1.08	1.42311992660393 \\
1.09	1.42847388988387 \\
1.1	1.43386938281372 \\
1.11	1.43930636165937 \\
1.12	1.4447847781654 \\
1.13	1.45030457957016 \\
1.14	1.45586570862225 \\
1.15	1.46146810359849 \\
1.16	1.46711169832323 \\
1.17	1.47279642218917 \\
1.18	1.47852220017946 \\
1.19	1.48428895289128 \\
1.2	1.49009659656072 \\
1.21	1.49594504308907 \\
1.22	1.5018342000704 \\
1.23	1.50776397082051 \\
1.24	1.51373425440711 \\
1.25	1.51974494568137 \\
1.26	1.52579593531067 \\
1.27	1.53188710981268 \\
1.28	1.53801835159054 \\
1.29	1.54418953896939 \\
1.3	1.55040054623402 \\
1.31	1.55665124366763 \\
1.32	1.56294149759184 \\
1.33	1.56927117040778 \\
1.34	1.57564012063821 \\
1.35	1.58204820297083 \\
1.36	1.58849526830252 \\
1.37	1.59498116378469 \\
1.38	1.6015057328696 \\
1.39	1.6080688153576 \\
1.4	1.61467024744539 \\
1.41	1.62130986177514 \\
1.42	1.62798748748452 \\
1.43	1.63470295025761 \\
1.44	1.64145607237659 \\
1.45	1.64824667277425 \\
1.46	1.65507456708733 \\
1.47	1.6619395677105 \\
1.48	1.66884148385115 \\
1.49	1.67578012158482 \\
1.5	1.68275528391127 \\
1.51	1.68976677081117 \\
1.52	1.69681437930344 \\
1.53	1.7038979035031 \\
1.54	1.71101713467963 \\
1.55	1.71817186131586 \\
1.56	1.72536186916734 \\
1.57	1.73258694132211 \\
1.58	1.73984685826087 \\
1.59	1.74714139791755 \\
1.6	1.75447033574017 \\
1.61	1.76183344475209 \\
1.62	1.76923049561339 \\
1.63	1.77666125668266 \\
1.64	1.78412549407887 \\
1.65	1.79162297174346 \\
1.66	1.79915345150259 \\
1.67	1.80671669312947 \\
1.68	1.81431245440679 \\
1.69	1.82194049118922 \\
1.7	1.82960055746585 \\
1.71	1.83729240542271 \\
1.72	1.84501578550517 \\
1.73	1.85277044648029 \\
1.74	1.8605561354991 \\
1.75	1.86837259815866 \\
1.76	1.87621957856401 \\
1.77	1.88409681938989 \\
1.78	1.89200406194227 \\
1.79	1.89994104621957 \\
1.8	1.90790751097361 \\
1.81	1.91590319377028 \\
1.82	1.92392783104979 \\
1.83	1.9319811581866 \\
1.84	1.94006290954894 \\
1.85	1.94817281855789 \\
1.86	1.95631061774599 \\
1.87	1.9644760388154 \\
1.88	1.97266881269552 \\
1.89	1.98088866960008 \\
1.9	1.98913533908368 \\
1.91	1.99740855009774 \\
1.92	2.00570803104584 \\
1.93	2.01403350983841 \\
1.94	2.02238471394678 \\
1.95	2.03076137045655 \\
1.96	2.03916320612025 \\
1.97	2.04758994740925 \\
1.98	2.05604132056501 \\
1.99	2.06451705164946 \\
2	2.07301686659464 \\
2.01	2.08154049125154 \\
2.02	2.09008765143814 \\
2.03	2.09865807298651 \\
2.04	2.10725148178917 \\
2.05	2.11586760384449 \\
2.06	2.12450616530124 \\
2.07	2.13316689250218 \\
2.08	2.14184951202679 \\
2.09	2.15055375073298 \\
2.1	2.15927933579797 \\
2.11	2.16802599475803 \\
2.12	2.17679345554739 \\
2.13	2.18558144653608 \\
2.14	2.19438969656681 \\
2.15	2.20321793499076 \\
2.16	2.21206589170245 \\
2.17	2.22093329717348 \\
2.18	2.2298198824853 \\
2.19	2.23872537936086 \\
2.2	2.24764952019526 \\
2.21	2.2565920380853 \\
2.22	2.26555266685795 \\
2.23	2.27453114109779 \\
2.24	2.2835271961733 \\
2.25	2.29254056826211 \\
2.26	2.30157099437514 \\
2.27	2.31061821237964 \\
2.28	2.31968196102114 \\
2.29	2.32876197994432 \\
2.3	2.33785800971271 \\
2.31	2.34696979182738 \\
2.32	2.35609706874448 \\
2.33	2.36523958389164 \\
2.34	2.37439708168339 \\
2.35	2.38356930753531 \\
2.36	2.39275600787725 \\
2.37	2.40195693016537 \\
2.38	2.41117182289307 \\
2.39	2.42040043560092 \\
2.4	2.42964251888541 \\
2.41	2.43889782440673 \\
2.42	2.44816610489535 \\
2.43	2.45744711415768 \\
2.44	2.46674060708056 \\
2.45	2.47604633963475 \\
2.46	2.48536406887738 \\
2.47	2.49469355295338 \\
2.48	2.50403455109579 \\
2.49	2.51338682362522 \\
2.5	2.52275013194818 \\
2.51	2.53212423855442 \\
2.52	2.54150890701337 \\
2.53	2.55090390196952 \\
2.54	2.56030898913691 \\
2.55	2.5697239352926 \\
2.56	2.57914850826928 \\
2.57	2.5885824769469 \\
2.58	2.59802561124343 \\
2.59	2.60747768210471 \\
2.6	2.61693846149341 \\
2.61	2.62640772237715 \\
2.62	2.63588523871577 \\
2.63	2.64537078544771 \\
2.64	2.65486413847567 \\
2.65	2.6643650746514 \\
2.66	2.6738733717597 \\
2.67	2.68338880850172 \\
2.68	2.6929111644774 \\
2.69	2.70244022016733 \\
2.7	2.71197575691372 \\
2.71	2.72151755690083 \\
2.72	2.73106540313463 \\
2.73	2.74061907942184 \\
2.74	2.75017837034829 \\
2.75	2.75974306125676 \\
2.76	2.76931293822406 \\
2.77	2.77888778803771 \\
2.78	2.78846739817194 \\
2.79	2.79805155676315 \\
2.8	2.80764005258496 \\
2.81	2.81723267502264 \\
2.82	2.82682921404714 \\
2.83	2.83642946018863 \\
2.84	2.84603320450964 \\
2.85	2.85564023857773 \\
2.86	2.86525035443787 \\
2.87	2.87486334458435 \\
2.88	2.88447900193239 \\
2.89	2.89409711978944 \\
2.9	2.90371749182619 \\
2.91	2.91333991204722 \\
2.92	2.92296417476152 \\
2.93	2.93259007455268 \\
2.94	2.9422174062489 \\
2.95	2.95184596489284 \\
2.96	2.96147554571127 \\
2.97	2.97110594408461 \\
2.98	2.98073695551635 \\
2.99	2.99036837560232 \\
3	3 \\
3.01	3.00963162439768 \\
3.02	3.01926304448365 \\
3.03	3.02889405591539 \\
3.04	3.03852445428873 \\
3.05	3.04815403510716 \\
3.06	3.0577825937511 \\
3.07	3.06740992544732 \\
3.08	3.07703582523848 \\
3.09	3.08666008795278 \\
3.1	3.09628250817382 \\
3.11	3.10590288021056 \\
3.12	3.11552099806762 \\
3.13	3.12513665541565 \\
3.14	3.13474964556213 \\
3.15	3.14435976142227 \\
3.16	3.15396679549037 \\
3.17	3.16357053981137 \\
3.18	3.17317078595286 \\
3.19	3.18276732497736 \\
3.2	3.19235994741504 \\
3.21	3.20194844323685 \\
3.22	3.21153260182807 \\
3.23	3.22111221196229 \\
3.24	3.23068706177594 \\
3.25	3.24025693874325 \\
3.26	3.24982162965171 \\
3.27	3.25938092057817 \\
3.28	3.26893459686537 \\
3.29	3.27848244309917 \\
3.3	3.28802424308628 \\
3.31	3.29755977983268 \\
3.32	3.3070888355226 \\
3.33	3.31661119149828 \\
3.34	3.3261266282403 \\
3.35	3.3356349253486 \\
3.36	3.34513586152433 \\
3.37	3.3546292145523 \\
3.38	3.36411476128424 \\
3.39	3.37359227762285 \\
3.4	3.38306153850659 \\
3.41	3.3925223178953 \\
3.42	3.40197438875657 \\
3.43	3.41141752305311 \\
3.44	3.42085149173073 \\
3.45	3.4302760647074 \\
3.46	3.43969101086309 \\
3.47	3.44909609803048 \\
3.48	3.45849109298663 \\
3.49	3.46787576144558 \\
3.5	3.47724986805182 \\
3.51	3.48661317637478 \\
3.52	3.49596544890422 \\
3.53	3.50530644704663 \\
3.54	3.51463593112262 \\
3.55	3.52395366036526 \\
3.56	3.53325939291945 \\
3.57	3.54255288584232 \\
3.58	3.55183389510465 \\
3.59	3.56110217559328 \\
3.6	3.57035748111459 \\
3.61	3.57959956439909 \\
3.62	3.58882817710693 \\
3.63	3.59804306983464 \\
3.64	3.60724399212275 \\
3.65	3.6164306924647 \\
3.66	3.62560291831662 \\
3.67	3.63476041610836 \\
3.68	3.64390293125553 \\
3.69	3.65303020817262 \\
3.7	3.66214199028729 \\
3.71	3.67123802005568 \\
3.72	3.68031803897886 \\
3.73	3.68938178762036 \\
3.74	3.69842900562486 \\
3.75	3.70745943173789 \\
3.76	3.71647280382671 \\
3.77	3.72546885890222 \\
3.78	3.73444733314206 \\
3.79	3.74340796191471 \\
3.8	3.75235047980474 \\
3.81	3.76127462063914 \\
3.82	3.7701801175147 \\
3.83	3.77906670282652 \\
3.84	3.78793410829756 \\
3.85	3.79678206500925 \\
3.86	3.8056103034332 \\
3.87	3.81441855346392 \\
3.88	3.82320654445262 \\
3.89	3.83197400524198 \\
3.9	3.84072066420203 \\
3.91	3.84944624926702 \\
3.92	3.85815048797322 \\
3.93	3.86683310749782 \\
3.94	3.87549383469876 \\
3.95	3.88413239615551 \\
3.96	3.89274851821083 \\
3.97	3.9013419270135 \\
3.98	3.90991234856187 \\
3.99	3.91845950874846 \\
4	3.92698313340537 \\
4.01	3.93548294835054 \\
4.02	3.94395867943499 \\
4.03	3.95241005259075 \\
4.04	3.96083679387976 \\
4.05	3.96923862954345 \\
4.06	3.97761528605322 \\
4.07	3.98596649016159 \\
4.08	3.99429196895416 \\
4.09	4.00259144990226 \\
4.1	4.01086466091633 \\
4.11	4.01911133039993 \\
4.12	4.02733118730448 \\
4.13	4.0355239611846 \\
4.14	4.04368938225401 \\
4.15	4.05182718144211 \\
4.16	4.05993709045106 \\
4.17	4.06801884181341 \\
4.18	4.07607216895022 \\
4.19	4.08409680622972 \\
4.2	4.09209248902639 \\
4.21	4.10005895378044 \\
4.22	4.10799593805773 \\
4.23	4.11590318061011 \\
4.24	4.12378042143599 \\
4.25	4.13162740184134 \\
4.26	4.1394438645009 \\
4.27	4.14722955351971 \\
4.28	4.15498421449484 \\
4.29	4.16270759457729 \\
4.3	4.17039944253415 \\
4.31	4.17805950881078 \\
4.32	4.18568754559321 \\
4.33	4.19328330687054 \\
4.34	4.20084654849741 \\
4.35	4.20837702825654 \\
4.36	4.21587450592113 \\
4.37	4.22333874331734 \\
4.38	4.23076950438661 \\
4.39	4.23816655524792 \\
4.4	4.24552966425983 \\
4.41	4.25285860208245 \\
4.42	4.26015314173913 \\
4.43	4.26741305867789 \\
4.44	4.27463813083266 \\
4.45	4.28182813868414 \\
4.46	4.28898286532038 \\
4.47	4.2961020964969 \\
4.48	4.30318562069656 \\
4.49	4.31023322918884 \\
4.5	4.31724471608874 \\
4.51	4.32421987841518 \\
4.52	4.33115851614885 \\
4.53	4.33806043228951 \\
4.54	4.34492543291268 \\
4.55	4.35175332722575 \\
4.56	4.35854392762341 \\
4.57	4.36529704974239 \\
4.58	4.37201251251548 \\
4.59	4.37869013822487 \\
4.6	4.38532975255461 \\
4.61	4.3919311846424 \\
4.62	4.3984942671304 \\
4.63	4.40501883621531 \\
4.64	4.41150473169749 \\
4.65	4.41795179702918 \\
4.66	4.42435987936179 \\
4.67	4.43072882959222 \\
4.68	4.43705850240816 \\
4.69	4.44334875633237 \\
4.7	4.44959945376598 \\
4.71	4.45581046103061 \\
4.72	4.46198164840947 \\
4.73	4.46811289018733 \\
4.74	4.47420406468933 \\
4.75	4.48025505431863 \\
4.76	4.48626574559289 \\
4.77	4.49223602917949 \\
4.78	4.4981657999296 \\
4.79	4.50405495691093 \\
4.8	4.50990340343929 \\
4.81	4.51571104710872 \\
4.82	4.52147779982054 \\
4.83	4.52720357781083 \\
4.84	4.53288830167677 \\
4.85	4.53853189640152 \\
4.86	4.54413429137775 \\
4.87	4.54969542042984 \\
4.88	4.5552152218346 \\
4.89	4.56069363834063 \\
4.9	4.56613061718628 \\
4.91	4.57152611011613 \\
4.92	4.57688007339607 \\
4.93	4.58219246782689 \\
4.94	4.58746325875644 \\
4.95	4.59269241609035 \\
4.96	4.59787991430117 \\
4.97	4.60302573243619 \\
4.98	4.60812985412362 \\
4.99	4.61319226757738 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1	1 \\
5	5 \\
};
\end{axis}

\end{tikzpicture}


==> fig_psihat_hist.tex <==
% Created by tikzDevice version 0.10.1 on 2019-07-07 22:13:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (250.78,154.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (250.78,154.99);
\end{scope}
\begin{scope}
\path[clip] ( 36.72, 32.09) rectangle (245.28,149.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.72, 32.09) rectangle (245.28,149.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72, 54.00) --
	(245.28, 54.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72, 87.14) --
	(245.28, 87.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,120.29) --
	(245.28,120.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.90, 32.09) --
	( 69.90,149.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.30, 32.09) --
	(117.30,149.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.70, 32.09) --
	(164.70,149.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.10, 32.09) --
	(212.10,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 37.42) --
	(245.28, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 70.57) --
	(245.28, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,103.72) --
	(245.28,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,136.86) --
	(245.28,136.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 32.09) --
	( 46.20,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.60, 32.09) --
	( 93.60,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.00, 32.09) --
	(141.00,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.40, 32.09) --
	(188.40,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80, 32.09) --
	(235.80,149.49);
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 46.20, 37.42) rectangle ( 55.68, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.68, 37.42) rectangle ( 65.16, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 65.16, 37.42) rectangle ( 74.64, 83.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 74.64, 37.42) rectangle ( 84.12, 69.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.12, 37.42) rectangle ( 93.60, 83.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 93.60, 37.42) rectangle (103.08, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.08, 37.42) rectangle (112.56, 92.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (112.56, 37.42) rectangle (122.04, 92.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.04, 37.42) rectangle (131.52, 89.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.52, 37.42) rectangle (141.00, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (141.00, 37.42) rectangle (150.48, 91.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.48, 37.42) rectangle (159.96,114.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.96, 37.42) rectangle (169.44,134.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (169.44, 37.42) rectangle (178.92,137.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (178.92, 37.42) rectangle (188.40,139.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (188.40, 37.42) rectangle (197.88,144.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.88, 37.42) rectangle (207.36,139.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (207.36, 37.42) rectangle (216.84,136.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.84, 37.42) rectangle (226.32, 92.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (226.32, 37.42) rectangle (235.80, 42.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 34.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 67.54) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,100.69) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,133.83) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 37.42) --
	( 36.72, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 70.57) --
	( 36.72, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,103.72) --
	( 36.72,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,136.86) --
	( 36.72,136.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 29.34) --
	( 46.20, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.60, 29.34) --
	( 93.60, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.00, 29.34) --
	(141.00, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.40, 29.34) --
	(188.40, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80, 29.34) --
	(235.80, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.20, 21.08) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.60, 21.08) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.00, 21.08) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.40, 21.08) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.80, 21.08) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.00,  8.00) {$\hat\psi$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 90.79) {count};
\end{scope}
\end{tikzpicture}


==> fig_pval_hist.tex <==
% Created by tikzDevice version 0.10.1 on 2019-07-07 22:10:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (250.78,405.76);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (250.78,405.76);
\end{scope}
\begin{scope}
\path[clip] ( 36.72,281.01) rectangle (228.22,400.26);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.72,281.01) rectangle (228.22,400.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,299.37) --
	(228.22,299.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,325.24) --
	(228.22,325.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,351.11) --
	(228.22,351.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,376.99) --
	(228.22,376.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.19,281.01) --
	( 67.19,400.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.71,281.01) --
	(110.71,400.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.23,281.01) --
	(154.23,400.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.75,281.01) --
	(197.75,400.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,286.44) --
	(228.22,286.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,312.31) --
	(228.22,312.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,338.18) --
	(228.22,338.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,364.05) --
	(228.22,364.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,389.92) --
	(228.22,389.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.43,281.01) --
	( 45.43,400.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,281.01) --
	( 88.95,400.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47,281.01) --
	(132.47,400.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.99,281.01) --
	(175.99,400.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.51,281.01) --
	(219.51,400.26);
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.43,286.44) rectangle ( 54.13,303.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.13,286.44) rectangle ( 62.84,301.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.84,286.44) rectangle ( 71.54,303.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.54,286.44) rectangle ( 80.24,301.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 80.24,286.44) rectangle ( 88.95,301.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 88.95,286.44) rectangle ( 97.65,302.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 97.65,286.44) rectangle (106.36,304.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (106.36,286.44) rectangle (115.06,307.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.06,286.44) rectangle (123.77,303.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.77,286.44) rectangle (132.47,309.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (132.47,286.44) rectangle (141.17,307.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (141.17,286.44) rectangle (149.88,313.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (149.88,286.44) rectangle (158.58,310.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.58,286.44) rectangle (167.29,309.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (167.29,286.44) rectangle (175.99,310.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (175.99,286.44) rectangle (184.69,311.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (184.69,286.44) rectangle (193.40,318.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.40,286.44) rectangle (202.10,323.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (202.10,286.44) rectangle (210.81,329.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (210.81,286.44) rectangle (219.51,339.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.13,281.01) -- ( 54.13,400.26);
\end{scope}
\begin{scope}
\path[clip] ( 36.72,156.27) rectangle (228.22,275.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.72,156.27) rectangle (228.22,275.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,174.63) --
	(228.22,174.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,200.50) --
	(228.22,200.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,226.37) --
	(228.22,226.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,252.24) --
	(228.22,252.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.19,156.27) --
	( 67.19,275.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.71,156.27) --
	(110.71,275.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.23,156.27) --
	(154.23,275.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.75,156.27) --
	(197.75,275.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,161.69) --
	(228.22,161.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,187.56) --
	(228.22,187.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,213.44) --
	(228.22,213.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,239.31) --
	(228.22,239.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,265.18) --
	(228.22,265.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.43,156.27) --
	( 45.43,275.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,156.27) --
	( 88.95,275.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47,156.27) --
	(132.47,275.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.99,156.27) --
	(175.99,275.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.51,156.27) --
	(219.51,275.51);
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.43,161.69) rectangle ( 54.13,197.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.13,161.69) rectangle ( 62.84,180.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.84,161.69) rectangle ( 71.54,178.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.54,161.69) rectangle ( 80.24,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 80.24,161.69) rectangle ( 88.95,175.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 88.95,161.69) rectangle ( 97.65,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 97.65,161.69) rectangle (106.36,175.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (106.36,161.69) rectangle (115.06,176.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.06,161.69) rectangle (123.77,178.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.77,161.69) rectangle (132.47,176.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (132.47,161.69) rectangle (141.17,178.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (141.17,161.69) rectangle (149.88,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (149.88,161.69) rectangle (158.58,181.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.58,161.69) rectangle (167.29,185.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (167.29,161.69) rectangle (175.99,181.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (175.99,161.69) rectangle (184.69,183.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (184.69,161.69) rectangle (193.40,183.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.40,161.69) rectangle (202.10,194.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (202.10,161.69) rectangle (210.81,201.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (210.81,161.69) rectangle (219.51,270.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.13,156.27) -- ( 54.13,275.51);
\end{scope}
\begin{scope}
\path[clip] ( 36.72, 31.53) rectangle (228.22,150.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.72, 31.53) rectangle (228.22,150.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72, 49.89) --
	(228.22, 49.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72, 75.76) --
	(228.22, 75.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,101.63) --
	(228.22,101.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,127.50) --
	(228.22,127.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.19, 31.53) --
	( 67.19,150.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.71, 31.53) --
	(110.71,150.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.23, 31.53) --
	(154.23,150.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.75, 31.53) --
	(197.75,150.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 36.95) --
	(228.22, 36.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 62.82) --
	(228.22, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 88.69) --
	(228.22, 88.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,114.57) --
	(228.22,114.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,140.44) --
	(228.22,140.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.43, 31.53) --
	( 45.43,150.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95, 31.53) --
	( 88.95,150.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47, 31.53) --
	(132.47,150.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.99, 31.53) --
	(175.99,150.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.51, 31.53) --
	(219.51,150.77);
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.43, 36.95) rectangle ( 54.13, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.13, 36.95) rectangle ( 62.84, 58.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.84, 36.95) rectangle ( 71.54, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.54, 36.95) rectangle ( 80.24, 51.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 80.24, 36.95) rectangle ( 88.95, 51.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 88.95, 36.95) rectangle ( 97.65, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 97.65, 36.95) rectangle (106.36, 50.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (106.36, 36.95) rectangle (115.06, 50.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.06, 36.95) rectangle (123.77, 60.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (123.77, 36.95) rectangle (132.47, 56.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (132.47, 36.95) rectangle (141.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (141.17, 36.95) rectangle (149.88, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (149.88, 36.95) rectangle (158.58, 61.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.58, 36.95) rectangle (167.29, 63.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (167.29, 36.95) rectangle (175.99, 67.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (175.99, 36.95) rectangle (184.69, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (184.69, 36.95) rectangle (193.40, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.40, 36.95) rectangle (202.10, 68.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (202.10, 36.95) rectangle (210.81, 72.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (210.81, 36.95) rectangle (219.51, 42.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.13, 31.53) -- ( 54.13,150.77);
\end{scope}
\begin{scope}
\path[clip] (228.22,281.01) rectangle (245.28,400.26);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (228.22,281.01) rectangle (245.28,400.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.72,340.64) {GSD};
\end{scope}
\begin{scope}
\path[clip] (228.22,156.27) rectangle (245.28,275.51);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (228.22,156.27) rectangle (245.28,275.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.72,215.89) {QNormal};
\end{scope}
\begin{scope}
\path[clip] (228.22, 31.53) rectangle (245.28,150.77);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (228.22, 31.53) rectangle (245.28,150.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.72, 91.15) {Normal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.43, 28.78) --
	( 45.43, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95, 28.78) --
	( 88.95, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47, 28.78) --
	(132.47, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.99, 28.78) --
	(175.99, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.51, 28.78) --
	(219.51, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.43, 20.52) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.95, 20.52) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.47, 20.52) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.99, 20.52) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.51, 20.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,283.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,309.28) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,335.15) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,361.02) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,386.89) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,286.44) --
	( 36.72,286.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,312.31) --
	( 36.72,312.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,338.18) --
	( 36.72,338.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,364.05) --
	( 36.72,364.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,389.92) --
	( 36.72,389.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,158.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,184.53) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,210.41) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,236.28) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,262.15) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,161.69) --
	( 36.72,161.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,187.56) --
	( 36.72,187.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,213.44) --
	( 36.72,213.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,239.31) --
	( 36.72,239.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,265.18) --
	( 36.72,265.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 33.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 59.79) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 85.66) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,111.54) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,137.41) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 36.95) --
	( 36.72, 36.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 62.82) --
	( 36.72, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 88.69) --
	( 36.72, 88.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,114.57) --
	( 36.72,114.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,140.44) --
	( 36.72,140.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.47,  7.44) {p-value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,405.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,215.89) {count};
\end{scope}
\end{tikzpicture}


==> fig_rhohat_dist.tex <==
% Created by tikzDevice version 0.10.1 on 2019-07-07 22:17:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (250.78,154.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (250.78,154.99);
\end{scope}
\begin{scope}
\path[clip] ( 29.87, 32.09) rectangle (245.28,149.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 29.87, 32.09) rectangle (245.28,149.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87, 55.86) --
	(245.28, 55.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87, 92.73) --
	(245.28, 92.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,129.60) --
	(245.28,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.12, 32.09) --
	( 55.12,149.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.27, 32.09) --
	(127.27,149.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.41, 32.09) --
	(199.41,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 37.42) --
	(245.28, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 74.29) --
	(245.28, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,111.16) --
	(245.28,111.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,148.03) --
	(245.28,148.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.19, 32.09) --
	( 91.19,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.34, 32.09) --
	(163.34,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.49, 32.09) --
	(235.49,149.49);
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.66, 37.42) rectangle ( 49.97, 37.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.97, 37.42) rectangle ( 60.27, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 60.27, 37.42) rectangle ( 70.58, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.58, 37.42) rectangle ( 80.89, 38.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 80.89, 37.42) rectangle ( 91.19, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 91.19, 37.42) rectangle (101.50, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.50, 37.42) rectangle (111.81, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (111.81, 37.42) rectangle (122.11, 40.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.11, 37.42) rectangle (132.42, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (132.42, 37.42) rectangle (142.73, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (142.73, 37.42) rectangle (153.03, 70.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (153.03, 37.42) rectangle (163.34,105.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (163.34, 37.42) rectangle (173.65,115.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (173.65, 37.42) rectangle (183.95,144.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.95, 37.42) rectangle (194.26,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.26, 37.42) rectangle (204.57,127.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (204.57, 37.42) rectangle (214.87, 98.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.87, 37.42) rectangle (225.18, 70.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (225.18, 37.42) rectangle (235.49, 85.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 41.21, 37.42) --
	( 43.16, 37.42) --
	( 45.10, 37.42) --
	( 47.04, 37.42) --
	( 48.99, 37.42) --
	( 50.93, 37.42) --
	( 52.87, 37.42) --
	( 54.81, 37.42) --
	( 56.76, 37.42) --
	( 58.70, 37.42) --
	( 60.64, 37.42) --
	( 62.58, 37.42) --
	( 64.53, 37.42) --
	( 66.47, 37.43) --
	( 68.41, 37.43) --
	( 70.36, 37.43) --
	( 72.30, 37.43) --
	( 74.24, 37.43) --
	( 76.18, 37.44) --
	( 78.13, 37.44) --
	( 80.07, 37.45) --
	( 82.01, 37.46) --
	( 83.95, 37.47) --
	( 85.90, 37.48) --
	( 87.84, 37.50) --
	( 89.78, 37.53) --
	( 91.73, 37.57) --
	( 93.67, 37.61) --
	( 95.61, 37.67) --
	( 97.55, 37.74) --
	( 99.50, 37.83) --
	(101.44, 37.95) --
	(103.38, 38.09) --
	(105.32, 38.27) --
	(107.27, 38.49) --
	(109.21, 38.76) --
	(111.15, 39.09) --
	(113.09, 39.49) --
	(115.04, 39.97) --
	(116.98, 40.54) --
	(118.92, 41.22) --
	(120.87, 42.02) --
	(122.81, 42.96) --
	(124.75, 44.05) --
	(126.69, 45.31) --
	(128.64, 46.76) --
	(130.58, 48.41) --
	(132.52, 50.27) --
	(134.46, 52.37) --
	(136.41, 54.71) --
	(138.35, 57.31) --
	(140.29, 60.16) --
	(142.24, 63.28) --
	(144.18, 66.66) --
	(146.12, 70.29) --
	(148.06, 74.16) --
	(150.01, 78.25) --
	(151.95, 82.54) --
	(153.89, 87.00) --
	(155.83, 91.59) --
	(157.78, 96.27) --
	(159.72,100.99) --
	(161.66,105.70) --
	(163.61,110.33) --
	(165.55,114.85) --
	(167.49,119.17) --
	(169.43,123.24) --
	(171.38,127.00) --
	(173.32,130.40) --
	(175.26,133.38) --
	(177.20,135.89) --
	(179.15,137.89) --
	(181.09,139.35) --
	(183.03,140.24) --
	(184.98,140.55) --
	(186.92,140.27) --
	(188.86,139.41) --
	(190.80,137.98) --
	(192.75,136.01) --
	(194.69,133.52) --
	(196.63,130.57) --
	(198.57,127.19) --
	(200.52,123.45) --
	(202.46,119.39) --
	(204.40,115.08) --
	(206.34,110.58) --
	(208.29,105.95) --
	(210.23,101.24) --
	(212.17, 96.52) --
	(214.12, 91.84) --
	(216.06, 87.24) --
	(218.00, 82.78) --
	(219.94, 78.47) --
	(221.89, 74.37) --
	(223.83, 70.49) --
	(225.77, 66.84) --
	(227.71, 63.45) --
	(229.66, 60.32) --
	(231.60, 57.45) --
	(233.54, 54.84) --
	(235.49, 52.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 34.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 71.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,108.13) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,145.00) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 37.42) --
	( 29.87, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 74.29) --
	( 29.87, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,111.16) --
	( 29.87,111.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,148.03) --
	( 29.87,148.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.19, 29.34) --
	( 91.19, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.34, 29.34) --
	(163.34, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.49, 29.34) --
	(235.49, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.19, 21.08) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.34, 21.08) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.49, 21.08) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.57,  8.00) {$\hat\rho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 90.79) {density};
\end{scope}
\end{tikzpicture}


==> fig_rhohat_hist.tex <==
% Created by tikzDevice version 0.10.1 on 2019-07-07 22:10:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (250.78,154.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (250.78,154.99);
\end{scope}
\begin{scope}
\path[clip] ( 36.72, 32.09) rectangle (245.28,149.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.72, 32.09) rectangle (245.28,149.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72, 54.64) --
	(245.28, 54.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72, 89.07) --
	(245.28, 89.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,123.50) --
	(245.28,123.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17, 32.09) --
	( 61.17,149.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.02, 32.09) --
	(131.02,149.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.87, 32.09) --
	(200.87,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 37.42) --
	(245.28, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 71.85) --
	(245.28, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,106.28) --
	(245.28,106.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,140.71) --
	(245.28,140.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10, 32.09) --
	( 96.10,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 32.09) --
	(165.95,149.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80, 32.09) --
	(235.80,149.49);
\definecolor{fillColor}{gray}{0.35}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 46.20, 37.42) rectangle ( 56.18, 37.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 56.18, 37.42) rectangle ( 66.16, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 66.16, 37.42) rectangle ( 76.14, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.14, 37.42) rectangle ( 86.12, 38.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.12, 37.42) rectangle ( 96.10, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 96.10, 37.42) rectangle (106.07, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (106.07, 37.42) rectangle (116.05, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.05, 37.42) rectangle (126.03, 40.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.03, 37.42) rectangle (136.01, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (136.01, 37.42) rectangle (145.99, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.99, 37.42) rectangle (155.97, 70.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (155.97, 37.42) rectangle (165.95,105.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (165.95, 37.42) rectangle (175.93,115.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (175.93, 37.42) rectangle (185.90,144.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (185.90, 37.42) rectangle (195.88,137.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (195.88, 37.42) rectangle (205.86,127.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.86, 37.42) rectangle (215.84, 98.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (215.84, 37.42) rectangle (225.82, 70.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (225.82, 37.42) rectangle (235.80, 85.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 34.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 68.82) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,103.25) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,137.68) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 37.42) --
	( 36.72, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 71.85) --
	( 36.72, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,106.28) --
	( 36.72,106.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,140.71) --
	( 36.72,140.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10, 29.34) --
	( 96.10, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 29.34) --
	(165.95, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80, 29.34) --
	(235.80, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.10, 21.08) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.95, 21.08) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.80, 21.08) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.00,  8.00) {$\hat\rho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (250.78,154.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 90.79) {count};
\end{scope}
\end{tikzpicture}


==> fig_small_variance.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Obtained},{Correct}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={$\psi_o$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white},
ylabel={$\psi_u$},
ymajorgrids,
ymin=0.8, ymax=5.2
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
1	1.00000028665157 \\
1.01	1.00000047918328 \\
1.02	1.00000079332815 \\
1.03	1.00000130080745 \\
1.04	1.0000021124547 \\
1.05	1.00000339767312 \\
1.06	1.00000541254391 \\
1.07	1.00000853990547 \\
1.08	1.00001334574902 \\
1.09	1.00002065750691 \\
1.1	1.00003167124183 \\
1.11	1.00004809634402 \\
1.12	1.00007234804393 \\
1.13	1.00010779973348 \\
1.14	1.00015910859016 \\
1.15	1.00023262907904 \\
1.16	1.00033692926568 \\
1.17	1.00048342414238 \\
1.18	1.00068713793792 \\
1.19	1.00096760321322 \\
1.2	1.00134989803163 \\
1.21	1.00186581330038 \\
1.22	1.00255513033043 \\
1.23	1.00346697380304 \\
1.24	1.00466118802372 \\
1.25	1.00620966532578 \\
1.26	1.0081975359246 \\
1.27	1.01072411002168 \\
1.28	1.0139034475135 \\
1.29	1.01786442056282 \\
1.3	1.02275013194818 \\
1.31	1.028716559816 \\
1.32	1.03593031911293 \\
1.33	1.04456546275854 \\
1.34	1.05479929169956 \\
1.35	1.06680720126886 \\
1.36	1.08075665923377 \\
1.37	1.09680048458561 \\
1.38	1.11506967022171 \\
1.39	1.13566606094638 \\
1.4	1.15865525393146 \\
1.41	1.18406012534676 \\
1.42	1.2118553985834 \\
1.43	1.24196365222307 \\
1.44	1.27425311775007 \\
1.45	1.30853753872599 \\
1.46	1.34457825838968 \\
1.47	1.38208857781105 \\
1.48	1.4207402905609 \\
1.49	1.46017216272297 \\
1.5	1.5 \\
1.51	1.53982783727703 \\
1.52	1.5792597094391 \\
1.53	1.61791142218895 \\
1.54	1.65542174161033 \\
1.55	1.69146246127401 \\
1.56	1.72574688224993 \\
1.57	1.75803634777693 \\
1.58	1.7881446014166 \\
1.59	1.81593987465324 \\
1.6	1.84134474606854 \\
1.61	1.86433393905362 \\
1.62	1.88493032977829 \\
1.63	1.90319951541439 \\
1.64	1.91924334076623 \\
1.65	1.93319279873114 \\
1.66	1.94520070830044 \\
1.67	1.95543453724146 \\
1.68	1.96406968088707 \\
1.69	1.971283440184 \\
1.7	1.97724986805182 \\
1.71	1.98213557943719 \\
1.72	1.9860965524865 \\
1.73	1.98927588997833 \\
1.74	1.99180246407542 \\
1.75	1.99379033467426 \\
1.76	1.99533881197635 \\
1.77	1.9965330261971 \\
1.78	1.99744486966987 \\
1.79	1.99813418670024 \\
1.8	1.99865010196965 \\
1.81	1.99903239678938 \\
1.82	1.99931286206732 \\
1.83	1.99951657586804 \\
1.84	1.99966307075488 \\
1.85	1.99976737096112 \\
1.86	1.99984089148753 \\
1.87	1.99989220041535 \\
1.88	1.99992765223839 \\
1.89	1.99995190418632 \\
1.9	1.99996832974475 \\
1.91	1.9999793443106 \\
1.92	1.99998665756673 \\
1.93	1.9999914660849 \\
1.94	1.99999459817368 \\
1.95	1.99999662131644 \\
1.96	1.99999792086575 \\
1.97	1.99999875709389 \\
1.98	1.99999930631611 \\
1.99	1.99999969064346 \\
2	2 \\
2.01	2.00000030935654 \\
2.02	2.00000069368389 \\
2.03	2.00000124290611 \\
2.04	2.00000207913425 \\
2.05	2.00000337868356 \\
2.06	2.00000540182632 \\
2.07	2.0000085339151 \\
2.08	2.00001334243327 \\
2.09	2.00002065568941 \\
2.1	2.00003167025525 \\
2.11	2.00004809581368 \\
2.12	2.00007234776161 \\
2.13	2.00010779958465 \\
2.14	2.00015910851247 \\
2.15	2.00023262903888 \\
2.16	2.00033692924512 \\
2.17	2.00048342413196 \\
2.18	2.00068713793268 \\
2.19	2.00096760321062 \\
2.2	2.00134989803035 \\
2.21	2.00186581329976 \\
2.22	2.00255513033013 \\
2.23	2.0034669738029 \\
2.24	2.00466118802365 \\
2.25	2.00620966532574 \\
2.26	2.00819753592458 \\
2.27	2.01072411002167 \\
2.28	2.0139034475135 \\
2.29	2.01786442056282 \\
2.3	2.02275013194818 \\
2.31	2.028716559816 \\
2.32	2.03593031911293 \\
2.33	2.04456546275854 \\
2.34	2.05479929169956 \\
2.35	2.06680720126886 \\
2.36	2.08075665923377 \\
2.37	2.09680048458561 \\
2.38	2.11506967022171 \\
2.39	2.13566606094639 \\
2.4	2.15865525393146 \\
2.41	2.18406012534676 \\
2.42	2.2118553985834 \\
2.43	2.24196365222308 \\
2.44	2.27425311775008 \\
2.45	2.30853753872599 \\
2.46	2.34457825838968 \\
2.47	2.38208857781105 \\
2.48	2.4207402905609 \\
2.49	2.46017216272298 \\
2.5	2.50000000000001 \\
2.51	2.53982783727704 \\
2.52	2.57925970943911 \\
2.53	2.61791142218896 \\
2.54	2.65542174161033 \\
2.55	2.69146246127402 \\
2.56	2.72574688224993 \\
2.57	2.75803634777693 \\
2.58	2.78814460141661 \\
2.59	2.81593987465324 \\
2.6	2.84134474606855 \\
2.61	2.86433393905362 \\
2.62	2.88493032977829 \\
2.63	2.90319951541439 \\
2.64	2.91924334076623 \\
2.65	2.93319279873114 \\
2.66	2.94520070830044 \\
2.67	2.95543453724146 \\
2.68	2.96406968088708 \\
2.69	2.971283440184 \\
2.7	2.97724986805182 \\
2.71	2.98213557943719 \\
2.72	2.9860965524865 \\
2.73	2.98927588997833 \\
2.74	2.99180246407542 \\
2.75	2.99379033467426 \\
2.76	2.99533881197635 \\
2.77	2.9965330261971 \\
2.78	2.99744486966987 \\
2.79	2.99813418670024 \\
2.8	2.99865010196965 \\
2.81	2.99903239678938 \\
2.82	2.99931286206732 \\
2.83	2.99951657586804 \\
2.84	2.99966307075488 \\
2.85	2.99976737096112 \\
2.86	2.99984089148753 \\
2.87	2.99989220041535 \\
2.88	2.99992765223839 \\
2.89	2.99995190418632 \\
2.9	2.99996832974475 \\
2.91	2.9999793443106 \\
2.92	2.99998665756673 \\
2.93	2.9999914660849 \\
2.94	2.99999459817368 \\
2.95	2.99999662131644 \\
2.96	2.99999792086575 \\
2.97	2.99999875709389 \\
2.98	2.99999930631611 \\
2.99	2.99999969064346 \\
3	3 \\
3.01	3.00000030935654 \\
3.02	3.00000069368389 \\
3.03	3.00000124290611 \\
3.04	3.00000207913425 \\
3.05	3.00000337868356 \\
3.06	3.00000540182632 \\
3.07	3.0000085339151 \\
3.08	3.00001334243327 \\
3.09	3.00002065568941 \\
3.1	3.00003167025525 \\
3.11	3.00004809581368 \\
3.12	3.00007234776161 \\
3.13	3.00010779958465 \\
3.14	3.00015910851247 \\
3.15	3.00023262903888 \\
3.16	3.00033692924512 \\
3.17	3.00048342413196 \\
3.18	3.00068713793268 \\
3.19	3.00096760321062 \\
3.2	3.00134989803035 \\
3.21	3.00186581329976 \\
3.22	3.00255513033013 \\
3.23	3.0034669738029 \\
3.24	3.00466118802365 \\
3.25	3.00620966532574 \\
3.26	3.00819753592458 \\
3.27	3.01072411002167 \\
3.28	3.0139034475135 \\
3.29	3.01786442056282 \\
3.3	3.02275013194818 \\
3.31	3.028716559816 \\
3.32	3.03593031911293 \\
3.33	3.04456546275854 \\
3.34	3.05479929169956 \\
3.35	3.06680720126886 \\
3.36	3.08075665923377 \\
3.37	3.09680048458561 \\
3.38	3.11506967022171 \\
3.39	3.13566606094639 \\
3.4	3.15865525393146 \\
3.41	3.18406012534676 \\
3.42	3.2118553985834 \\
3.43	3.24196365222308 \\
3.44	3.27425311775008 \\
3.45	3.30853753872599 \\
3.46	3.34457825838968 \\
3.47	3.38208857781106 \\
3.48	3.42074029056091 \\
3.49	3.46017216272298 \\
3.5	3.50000000000001 \\
3.51	3.53982783727704 \\
3.52	3.57925970943911 \\
3.53	3.61791142218896 \\
3.54	3.65542174161033 \\
3.55	3.69146246127402 \\
3.56	3.72574688224993 \\
3.57	3.75803634777693 \\
3.58	3.78814460141661 \\
3.59	3.81593987465325 \\
3.6	3.84134474606855 \\
3.61	3.86433393905362 \\
3.62	3.8849303297783 \\
3.63	3.90319951541439 \\
3.64	3.91924334076623 \\
3.65	3.93319279873114 \\
3.66	3.94520070830044 \\
3.67	3.95543453724146 \\
3.68	3.96406968088708 \\
3.69	3.971283440184 \\
3.7	3.97724986805182 \\
3.71	3.98213557943719 \\
3.72	3.98609655248651 \\
3.73	3.98927588997833 \\
3.74	3.99180246407542 \\
3.75	3.99379033467426 \\
3.76	3.99533881197635 \\
3.77	3.9965330261971 \\
3.78	3.99744486966987 \\
3.79	3.99813418670024 \\
3.8	3.99865010196965 \\
3.81	3.99903239678938 \\
3.82	3.99931286206732 \\
3.83	3.99951657586804 \\
3.84	3.99966307075488 \\
3.85	3.99976737096112 \\
3.86	3.99984089148753 \\
3.87	3.99989220041535 \\
3.88	3.99992765223839 \\
3.89	3.99995190418632 \\
3.9	3.99996832974475 \\
3.91	3.9999793443106 \\
3.92	3.99998665756673 \\
3.93	3.9999914660849 \\
3.94	3.99999459817368 \\
3.95	3.99999662131644 \\
3.96	3.99999792086575 \\
3.97	3.99999875709389 \\
3.98	3.99999930631611 \\
3.99	3.99999969064346 \\
4	4 \\
4.01	4.00000030935654 \\
4.02	4.00000069368389 \\
4.03	4.00000124290611 \\
4.04	4.00000207913425 \\
4.05	4.00000337868356 \\
4.06	4.00000540182632 \\
4.07	4.0000085339151 \\
4.08	4.00001334243327 \\
4.09	4.00002065568941 \\
4.1	4.00003167025524 \\
4.11	4.00004809581367 \\
4.12	4.00007234776161 \\
4.13	4.00010779958465 \\
4.14	4.00015910851247 \\
4.15	4.00023262903888 \\
4.16	4.00033692924512 \\
4.17	4.00048342413196 \\
4.18	4.00068713793268 \\
4.19	4.00096760321062 \\
4.2	4.00134989803035 \\
4.21	4.00186581329976 \\
4.22	4.00255513033013 \\
4.23	4.0034669738029 \\
4.24	4.00466118802365 \\
4.25	4.00620966532574 \\
4.26	4.00819753592458 \\
4.27	4.01072411002167 \\
4.28	4.0139034475135 \\
4.29	4.01786442056282 \\
4.3	4.02275013194818 \\
4.31	4.028716559816 \\
4.32	4.03593031911293 \\
4.33	4.04456546275855 \\
4.34	4.05479929169956 \\
4.35	4.06680720126886 \\
4.36	4.08075665923378 \\
4.37	4.09680048458562 \\
4.38	4.11506967022171 \\
4.39	4.13566606094639 \\
4.4	4.15865525393146 \\
4.41	4.18406012534677 \\
4.42	4.21185539858341 \\
4.43	4.24196365222308 \\
4.44	4.27425311775008 \\
4.45	4.308537538726 \\
4.46	4.34457825838969 \\
4.47	4.38208857781106 \\
4.48	4.42074029056091 \\
4.49	4.46017216272298 \\
4.5	4.50000000000001 \\
4.51	4.53982783727704 \\
4.52	4.57925970943911 \\
4.53	4.61791142218896 \\
4.54	4.65542174161033 \\
4.55	4.69146246127402 \\
4.56	4.72574688224994 \\
4.57	4.75803634777694 \\
4.58	4.78814460141661 \\
4.59	4.81593987465325 \\
4.6	4.84134474606855 \\
4.61	4.86433393905362 \\
4.62	4.8849303297783 \\
4.63	4.9031995154144 \\
4.64	4.91924334076623 \\
4.65	4.93319279873115 \\
4.66	4.94520070830045 \\
4.67	4.95543453724146 \\
4.68	4.96406968088708 \\
4.69	4.971283440184 \\
4.7	4.97724986805182 \\
4.71	4.98213557943718 \\
4.72	4.9860965524865 \\
4.73	4.98927588997832 \\
4.74	4.99180246407541 \\
4.75	4.99379033467422 \\
4.76	4.99533881197628 \\
4.77	4.99653302619696 \\
4.78	4.99744486966957 \\
4.79	4.99813418669962 \\
4.8	4.99865010196837 \\
4.81	4.99903239678678 \\
4.82	4.99931286206208 \\
4.83	4.99951657585762 \\
4.84	4.99966307073432 \\
4.85	4.99976737092096 \\
4.86	4.99984089140984 \\
4.87	4.99989220026652 \\
4.88	4.99992765195607 \\
4.89	4.99995190365598 \\
4.9	4.99996832875817 \\
4.91	4.99997934249309 \\
4.92	4.99998665425098 \\
4.93	4.99999146009453 \\
4.94	4.99999458745609 \\
4.95	4.99999660232687 \\
4.96	4.9999978875453 \\
4.97	4.99999869919255 \\
4.98	4.99999920667185 \\
4.99	4.99999952081672 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
1	1 \\
5	5 \\
};
\end{axis}

\end{tikzpicture}


==> psi_sim_estimation.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={$\psi$},
xmajorgrids,
xmin=0.845143369175627, xmax=5.15485663082437,
y grid style={white},
ylabel={$\hat{\psi}$},
ymajorgrids,
ymin=0.798144637094594, ymax=5.20144475781893
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.227272727272727e+00 +1.259497809535617e+00\\ 
+1.404545454545455e+00 +1.310459696816495e+00\\ 
+1.759090909090909e+00 +1.656947784974538e+00\\ 
+2.113636363636364e+00 +2.156296483143374e+00\\ 
+2.290909090909091e+00 +2.220827085716318e+00\\ 
+2.290909090909091e+00 +2.228847768136461e+00\\ 
+2.822727272727273e+00 +2.723984390137254e+00\\ 
+3.177272727272728e+00 +3.319956050875780e+00\\ 
+3.354545454545454e+00 +3.374996317065243e+00\\ 
+4.063636363636363e+00 +4.150536681289035e+00\\ 
+4.595454545454546e+00 +4.667856653934677e+00\\ 
+4.595454545454546e+00 +4.544287788799124e+00\\ 
+1.050000000000000e+00 +1.020134581843442e+00\\ 
+1.936363636363637e+00 +2.044370393838232e+00\\ 
+3.177272727272728e+00 +3.031398605489062e+00\\ 
+1.759090909090909e+00 +1.851610109971305e+00\\ 
+2.113636363636364e+00 +2.255579978189106e+00\\ 
+3.177272727272728e+00 +3.159528563635874e+00\\ 
+3.354545454545454e+00 +3.511422644009615e+00\\ 
+3.709090909090909e+00 +3.650381171673750e+00\\ 
+3.886363636363637e+00 +3.990469757716149e+00\\ 
+4.772727272727272e+00 +4.711575714900029e+00\\ 
+1.581818181818182e+00 +1.664532025091077e+00\\ 
+1.759090909090909e+00 +1.884396476986928e+00\\ 
+2.290909090909091e+00 +2.392731686679501e+00\\ 
+2.645454545454546e+00 +2.793554562115329e+00\\ 
+2.822727272727273e+00 +2.670078579159481e+00\\ 
+3.177272727272728e+00 +3.051237421317724e+00\\ 
+3.177272727272728e+00 +3.094657571611382e+00\\ 
+3.886363636363637e+00 +3.776831218483835e+00\\ 
+3.886363636363637e+00 +3.749886746834971e+00\\ 
+3.886363636363637e+00 +3.835294845383024e+00\\ 
+4.418181818181818e+00 +4.515265497964961e+00\\ 
+4.418181818181818e+00 +4.362357882863217e+00\\ 
+4.950000000000000e+00 +4.986736698957687e+00\\ 
+1.227272727272727e+00 +1.179096376898171e+00\\ 
+2.468181818181818e+00 +2.573569058600358e+00\\ 
+2.645454545454546e+00 +2.530795102963785e+00\\ 
+3.000000000000000e+00 +2.869740307355650e+00\\ 
+3.177272727272728e+00 +3.022906724333377e+00\\ 
+3.709090909090909e+00 +3.755309407623515e+00\\ 
+4.240909090909091e+00 +4.138444793004445e+00\\ 
+4.595454545454546e+00 +4.560536134799226e+00\\ 
+4.595454545454546e+00 +4.584587431276232e+00\\ 
+1.404545454545455e+00 +1.486553381922352e+00\\ 
+1.581818181818182e+00 +1.656496493026221e+00\\ 
+2.290909090909091e+00 +2.285155769558242e+00\\ 
+2.290909090909091e+00 +2.325219197953377e+00\\ 
+2.822727272727273e+00 +2.765298043742841e+00\\ 
+3.531818181818182e+00 +3.661498275526258e+00\\ 
+3.531818181818182e+00 +3.610781699942526e+00\\ 
+4.240909090909091e+00 +4.323320547583771e+00\\ 
+4.418181818181818e+00 +4.354307538537952e+00\\ 
+4.772727272727272e+00 +4.751250692180637e+00\\ 
+1.581818181818182e+00 +1.628808985362900e+00\\ 
+1.759090909090909e+00 +1.681861557827609e+00\\ 
+2.645454545454546e+00 +2.735347175912057e+00\\ 
+2.822727272727273e+00 +3.006680342022295e+00\\ 
+3.177272727272728e+00 +3.329809916854036e+00\\ 
+3.177272727272728e+00 +3.330169158189138e+00\\ 
+3.531818181818182e+00 +3.449506595190734e+00\\ 
+3.886363636363637e+00 +3.981575092719717e+00\\ 
+4.595454545454546e+00 +4.600653450111094e+00\\ 
+1.759090909090909e+00 +1.901729335720913e+00\\ 
+3.354545454545454e+00 +3.204023879412834e+00\\ 
+3.709090909090909e+00 +3.618059154701738e+00\\ 
+3.886363636363637e+00 +3.811126953192510e+00\\ 
+4.418181818181818e+00 +4.327828427381615e+00\\ 
+4.418181818181818e+00 +4.458876331183520e+00\\ 
+1.404545454545455e+00 +1.458280521864704e+00\\ 
+1.581818181818182e+00 +1.498801607266259e+00\\ 
+1.759090909090909e+00 +1.673527384234080e+00\\ 
+2.645454545454546e+00 +2.573874715339021e+00\\ 
+3.000000000000000e+00 +2.958432682497599e+00\\ 
+3.000000000000000e+00 +3.071383397367240e+00\\ 
+4.063636363636363e+00 +3.960978774984357e+00\\ 
+4.240909090909091e+00 +4.165167386566491e+00\\ 
+4.595454545454546e+00 +4.533847149923488e+00\\ 
+4.950000000000000e+00 +4.977485454373671e+00\\ 
+1.759090909090909e+00 +1.722491475249248e+00\\ 
+2.290909090909091e+00 +2.402091649331706e+00\\ 
+3.531818181818182e+00 +3.602752872993819e+00\\ 
+3.709090909090909e+00 +3.804625194289893e+00\\ 
+3.886363636363637e+00 +3.867703369586736e+00\\ 
+1.581818181818182e+00 +1.572162778164490e+00\\ 
+1.936363636363637e+00 +2.091897146618145e+00\\ 
+1.936363636363637e+00 +1.836612727327802e+00\\ 
+2.113636363636364e+00 +2.189198374754044e+00\\ 
+2.290909090909091e+00 +2.153576520570656e+00\\ 
+2.822727272727273e+00 +2.877805477596612e+00\\ 
+3.531818181818182e+00 +3.679127175791526e+00\\ 
+4.063636363636363e+00 +4.013202823968809e+00\\ 
+4.240909090909091e+00 +4.332903192570481e+00\\ 
+1.404545454545455e+00 +1.368823025127078e+00\\ 
+1.759090909090909e+00 +1.706244837182590e+00\\ 
+1.936363636363637e+00 +1.918282602344735e+00\\ 
+2.113636363636364e+00 +2.034778054883964e+00\\ 
+2.645454545454546e+00 +2.493596670513807e+00\\ 
+2.645454545454546e+00 +2.694687034314595e+00\\ 
+2.822727272727273e+00 +2.740780638535957e+00\\ 
+3.000000000000000e+00 +3.115937347217055e+00\\ 
+3.354545454545454e+00 +3.497743416567050e+00\\ 
+3.531818181818182e+00 +3.387087429572822e+00\\ 
+3.709090909090909e+00 +3.840050191929469e+00\\ 
+4.595454545454546e+00 +4.669365103864299e+00\\ 
+1.050000000000000e+00 +1.044179053657544e+00\\ 
+1.404545454545455e+00 +1.344467860910377e+00\\ 
+1.404545454545455e+00 +1.409054929984070e+00\\ 
+1.759090909090909e+00 +1.714389436995490e+00\\ 
+2.113636363636364e+00 +2.231679531685077e+00\\ 
+2.468181818181818e+00 +2.649176553724753e+00\\ 
+2.822727272727273e+00 +2.732681385808073e+00\\ 
+3.709090909090909e+00 +3.878280905384790e+00\\ 
+4.063636363636363e+00 +4.133862116323775e+00\\ 
+1.404545454545455e+00 +1.441280390108652e+00\\ 
+1.404545454545455e+00 +1.474496278935142e+00\\ 
+2.113636363636364e+00 +2.107843088117888e+00\\ 
+2.468181818181818e+00 +2.322659116477305e+00\\ 
+3.354545454545454e+00 +3.423446005902798e+00\\ 
+3.531818181818182e+00 +3.627595700525617e+00\\ 
+4.063636363636363e+00 +4.184489650866912e+00\\ 
+4.772727272727272e+00 +4.854251722814384e+00\\ 
+4.772727272727272e+00 +4.843730675016733e+00\\ 
+1.581818181818182e+00 +1.489642670779083e+00\\ 
+2.113636363636364e+00 +2.243306790618980e+00\\ 
+2.468181818181818e+00 +2.565277001623377e+00\\ 
+2.468181818181818e+00 +2.530163221656952e+00\\ 
+2.645454545454546e+00 +2.781177834825101e+00\\ 
+3.000000000000000e+00 +3.124271543367589e+00\\ 
+3.000000000000000e+00 +2.901106179690283e+00\\ 
+4.063636363636363e+00 +4.069419879169819e+00\\ 
+4.595454545454546e+00 +4.658824725444200e+00\\ 
+1.227272727272727e+00 +1.187104719745091e+00\\ 
+1.404545454545455e+00 +1.352622650671002e+00\\ 
+2.290909090909091e+00 +2.376122254872344e+00\\ 
+2.468181818181818e+00 +2.360640883498926e+00\\ 
+2.822727272727273e+00 +2.705019432459968e+00\\ 
+3.000000000000000e+00 +3.046968994070225e+00\\ 
+3.177272727272728e+00 +3.119241211719875e+00\\ 
+3.354545454545454e+00 +3.234110992958697e+00\\ 
+3.531818181818182e+00 +3.692805643494128e+00\\ 
+3.709090909090909e+00 +3.821847273878734e+00\\ 
+3.709090909090909e+00 +3.626134433144143e+00\\ 
+3.709090909090909e+00 +3.666668972325065e+00\\ 
+1.936363636363637e+00 +2.062276705787294e+00\\ 
+2.290909090909091e+00 +2.179402110001520e+00\\ 
+2.468181818181818e+00 +2.546628733983893e+00\\ 
+2.822727272727273e+00 +2.894023771018954e+00\\ 
+3.709090909090909e+00 +3.567021380240931e+00\\ 
+3.709090909090909e+00 +3.552823996909661e+00\\ 
+3.886363636363637e+00 +3.767341255515339e+00\\ 
+4.950000000000000e+00 +4.969450688859888e+00\\ 
+1.050000000000000e+00 +1.028170351885428e+00\\ 
+1.581818181818182e+00 +1.507259611410213e+00\\ 
+1.581818181818182e+00 +1.548004236353454e+00\\ 
+1.581818181818182e+00 +1.523711133923862e+00\\ 
+2.113636363636364e+00 +2.042937325833329e+00\\ 
+2.645454545454546e+00 +2.557142005985246e+00\\ 
+3.000000000000000e+00 +3.096148774659446e+00\\ 
+3.000000000000000e+00 +3.079686806743589e+00\\ 
+3.354545454545454e+00 +3.383025765781705e+00\\ 
+3.531818181818182e+00 +3.396845146571377e+00\\ 
+3.709090909090909e+00 +3.812938273735382e+00\\ 
+4.240909090909091e+00 +4.346959422684721e+00\\ 
+4.240909090909091e+00 +4.314023711756476e+00\\ 
+1.759090909090909e+00 +1.644115427859926e+00\\ 
+2.290909090909091e+00 +2.366296051116911e+00\\ 
+2.645454545454546e+00 +2.520390679651081e+00\\ 
+2.822727272727273e+00 +2.829546891054173e+00\\ 
+3.354545454545454e+00 +3.223016426651697e+00\\ 
+3.886363636363637e+00 +3.891774830576622e+00\\ 
+4.063636363636363e+00 +3.971417183377143e+00\\ 
+4.240909090909091e+00 +4.305936099910637e+00\\ 
+4.772727272727272e+00 +4.833221055766797e+00\\ 
+2.645454545454546e+00 +2.549084095636691e+00\\ 
+3.177272727272728e+00 +3.086488030996016e+00\\ 
+3.354545454545454e+00 +3.550170775555586e+00\\ 
+1.404545454545455e+00 +1.326074928881067e+00\\ 
+1.581818181818182e+00 +1.588195199812122e+00\\ 
+1.936363636363637e+00 +1.844961894106780e+00\\ 
+2.468181818181818e+00 +2.334713728425741e+00\\ 
+2.645454545454546e+00 +2.772164076280938e+00\\ 
+2.645454545454546e+00 +2.678356899612814e+00\\ 
+3.177272727272728e+00 +3.273779165875430e+00\\ 
+3.531818181818182e+00 +3.457569238677734e+00\\ 
+3.531818181818182e+00 +3.670989232006731e+00\\ 
+4.418181818181818e+00 +4.346153601169457e+00\\ 
+1.050000000000000e+00 +1.012091552074338e+00\\ 
+1.227272727272727e+00 +1.170933690838802e+00\\ 
+1.581818181818182e+00 +1.672153935163897e+00\\ 
+2.290909090909091e+00 +2.236891238313666e+00\\ 
+2.290909090909091e+00 +2.204448555746183e+00\\ 
+2.290909090909091e+00 +2.187805740456714e+00\\ 
+2.468181818181818e+00 +2.369009578666559e+00\\ 
+2.645454545454546e+00 +2.540647142372107e+00\\ 
+2.822727272727273e+00 +2.748810435022524e+00\\ 
+3.177272727272728e+00 +3.004081876214252e+00\\ 
+3.177272727272728e+00 +3.207761330669715e+00\\ 
+3.531818181818182e+00 +3.406179214456004e+00\\ 
+4.063636363636363e+00 +4.093498945981745e+00\\ 
+1.227272727272727e+00 +1.268042443241742e+00\\ 
+1.227272727272727e+00 +1.219205253410538e+00\\ 
+1.759090909090909e+00 +1.870585286432569e+00\\ 
+1.936363636363637e+00 +1.886008955462590e+00\\ 
+2.468181818181818e+00 +2.309902087258912e+00\\ 
+3.177272727272728e+00 +3.291877639089282e+00\\ 
+3.709090909090909e+00 +3.715031413907964e+00\\ 
+4.595454545454546e+00 +4.624794675672662e+00\\ 
+1.404545454545455e+00 +1.489508632845812e+00\\ 
+1.404545454545455e+00 +1.401000049782613e+00\\ 
+1.936363636363637e+00 +1.990770077143909e+00\\ 
+2.113636363636364e+00 +2.018524731391588e+00\\ 
+2.468181818181818e+00 +2.521963490493303e+00\\ 
+2.468181818181818e+00 +2.513962946029432e+00\\ 
+2.645454545454546e+00 +2.752124538083183e+00\\ 
+2.822727272727273e+00 +2.757241240334488e+00\\ 
+3.000000000000000e+00 +3.167617839110211e+00\\ 
+3.000000000000000e+00 +3.055044133537101e+00\\ 
+3.354545454545454e+00 +3.439962639471556e+00\\ 
+3.354545454545454e+00 +3.431602411258294e+00\\ 
+3.886363636363637e+00 +3.972984140953263e+00\\ 
+3.886363636363637e+00 +3.784947304583847e+00\\ 
+3.886363636363637e+00 +3.964421927857392e+00\\ 
+4.063636363636363e+00 +4.125827951508388e+00\\ 
+4.240909090909091e+00 +4.232998207364956e+00\\ 
+4.418181818181818e+00 +4.467144915122660e+00\\ 
+4.418181818181818e+00 +4.370466182705760e+00\\ 
+4.595454545454546e+00 +4.674372236411539e+00\\ 
+4.950000000000000e+00 +4.987497842839191e+00\\ 
+1.050000000000000e+00 +1.036172539699049e+00\\ 
+2.822727272727273e+00 +2.684196395774941e+00\\ 
+3.000000000000000e+00 +2.909206951281109e+00\\ 
+3.177272727272728e+00 +3.264645893540346e+00\\ 
+3.354545454545454e+00 +3.270109992087117e+00\\ 
+3.531818181818182e+00 +3.423160634633441e+00\\ 
+3.886363636363637e+00 +4.009486446069399e+00\\ 
+4.063636363636363e+00 +3.903559650662183e+00\\ 
+4.418181818181818e+00 +4.497989084782138e+00\\ 
+4.418181818181818e+00 +4.316160151076122e+00\\ 
+1.759090909090909e+00 +1.689922658884762e+00\\ 
+1.936363636363637e+00 +2.053084219468505e+00\\ 
+3.000000000000000e+00 +2.974521323872782e+00\\ 
+3.354545454545454e+00 +3.253213957410146e+00\\ 
+3.709090909090909e+00 +3.589879842866524e+00\\ 
+3.886363636363637e+00 +3.819245939797125e+00\\ 
+4.240909090909091e+00 +4.147212787766152e+00\\ 
+4.240909090909091e+00 +4.184657059283239e+00\\ 
+4.240909090909091e+00 +4.281224048202515e+00\\ 
+4.772727272727272e+00 +4.791312228512426e+00\\ 
+4.772727272727272e+00 +4.824377537027104e+00\\ 
+1.404545454545455e+00 +1.334949943496645e+00\\ 
+1.759090909090909e+00 +1.811081161031531e+00\\ 
+1.936363636363637e+00 +1.934365483768182e+00\\ 
+2.290909090909091e+00 +2.424883241488175e+00\\ 
+2.290909090909091e+00 +2.333290146133471e+00\\ 
+2.468181818181818e+00 +2.595872483364361e+00\\ 
+2.645454545454546e+00 +2.597921963032446e+00\\ 
+2.645454545454546e+00 +2.801808648058356e+00\\ 
+2.822727272727273e+00 +2.936183131955502e+00\\ 
+3.000000000000000e+00 +2.838183837681326e+00\\ 
+3.177272727272728e+00 +3.309363787532698e+00\\ 
+3.709090909090909e+00 +3.763353244098886e+00\\ 
+4.418181818181818e+00 +4.506016061672766e+00\\ 
+2.290909090909091e+00 +2.212647412683040e+00\\ 
+2.468181818181818e+00 +2.344095776966105e+00\\ 
+2.468181818181818e+00 +2.352163923113173e+00\\ 
+2.822727272727273e+00 +2.927358092111796e+00\\ 
+3.000000000000000e+00 +2.917632769574025e+00\\ 
+3.354545454545454e+00 +3.302374144234671e+00\\ 
+4.772727272727272e+00 +4.815878296231574e+00\\ 
+1.227272727272727e+00 +1.161417924108553e+00\\ 
+2.290909090909091e+00 +2.412186485159783e+00\\ 
+2.468181818181818e+00 +2.606291388704164e+00\\ 
+3.177272727272728e+00 +3.191694944692713e+00\\ 
+3.177272727272728e+00 +3.231941900546031e+00\\ 
+3.354545454545454e+00 +3.278278445586549e+00\\ 
+3.354545454545454e+00 +3.399197249080403e+00\\ 
+3.709090909090909e+00 +3.771640791025484e+00\\ 
+3.709090909090909e+00 +3.642326754527450e+00\\ 
+3.886363636363637e+00 +3.915913451492691e+00\\ 
+4.063636363636363e+00 +4.142449234850629e+00\\ 
+4.240909090909091e+00 +4.350699796419423e+00\\ 
+4.240909090909091e+00 +4.289291864888023e+00\\ 
+4.240909090909091e+00 +4.257132370309913e+00\\ 
+4.772727272727272e+00 +4.807369418601572e+00\\ 
+1.936363636363637e+00 +2.026196883030607e+00\\ 
+1.936363636363637e+00 +1.853409912282265e+00\\ 
+2.113636363636364e+00 +2.255860889371425e+00\\ 
+2.113636363636364e+00 +2.259478152670084e+00\\ 
+2.468181818181818e+00 +2.489826529060580e+00\\ 
+2.822727272727273e+00 +2.963616683632917e+00\\ 
+3.354545454545454e+00 +3.531281667069847e+00\\ 
+3.354545454545454e+00 +3.358931712464846e+00\\ 
+3.531818181818182e+00 +3.586716652205244e+00\\ 
+4.240909090909091e+00 +4.208948926356506e+00\\ 
+4.418181818181818e+00 +4.516810622864684e+00\\ 
+4.418181818181818e+00 +4.483913987714880e+00\\ 
+1.581818181818182e+00 +1.646970397514881e+00\\ 
+1.581818181818182e+00 +1.669018114283435e+00\\ 
+2.290909090909091e+00 +2.384435803550573e+00\\ 
+4.063636363636363e+00 +4.029338064665378e+00\\ 
+1.227272727272727e+00 +1.272466529517484e+00\\ 
+3.709090909090909e+00 +3.698960371809846e+00\\ 
+4.063636363636363e+00 +3.938944087020589e+00\\ 
+3.000000000000000e+00 +3.063348050647669e+00\\ 
+3.000000000000000e+00 +3.087708784159533e+00\\ 
+1.936363636363637e+00 +1.824881341124688e+00\\ 
+1.936363636363637e+00 +1.861725225266014e+00\\ 
+2.645454545454546e+00 +2.646154196316835e+00\\ 
+2.822727272727273e+00 +2.945996641936643e+00\\ 
+3.000000000000000e+00 +2.942176777703206e+00\\ 
+3.000000000000000e+00 +3.133480528501393e+00\\ 
+3.354545454545454e+00 +3.486010917868748e+00\\ 
+3.531818181818182e+00 +3.441232782053698e+00\\ 
+3.709090909090909e+00 +3.851070165383144e+00\\ 
+3.886363636363637e+00 +3.794679370714920e+00\\ 
+4.595454545454546e+00 +4.650409316251621e+00\\ 
+1.404545454545455e+00 +1.384980836884025e+00\\ 
+2.822727272727273e+00 +2.976900048682711e+00\\ 
+2.822727272727273e+00 +2.955309365676596e+00\\ 
+3.000000000000000e+00 +2.925800262518038e+00\\ 
+4.063636363636363e+00 +4.005141599654365e+00\\ 
+4.240909090909091e+00 +4.265135816499403e+00\\ 
+2.113636363636364e+00 +2.172764248424068e+00\\ 
+2.468181818181818e+00 +2.377047664391944e+00\\ 
+2.822727272727273e+00 +2.773333954314874e+00\\ 
+1.759090909090909e+00 +1.819302784080275e+00\\ 
+1.759090909090909e+00 +1.730563610305845e+00\\ 
+1.936363636363637e+00 +2.015756320352996e+00\\ 
+3.354545454545454e+00 +3.342849794145654e+00\\ 
+3.531818181818182e+00 +3.414445892317617e+00\\ 
+3.709090909090909e+00 +3.579484855809949e+00\\ 
+4.063636363636363e+00 +3.988729373087551e+00\\ 
+1.759090909090909e+00 +1.786691300669079e+00\\ 
+4.240909090909091e+00 +4.348659859369297e+00\\ 
+2.113636363636364e+00 +1.982354809272911e+00\\ 
+2.290909090909091e+00 +2.161580275443625e+00\\ 
+2.645454545454546e+00 +2.589914594294555e+00\\ 
+2.822727272727273e+00 +2.781389174340880e+00\\ 
+3.354545454545454e+00 +3.473099245171039e+00\\ 
+3.531818181818182e+00 +3.433231453968906e+00\\ 
+3.886363636363637e+00 +3.803114146961434e+00\\ 
+4.418181818181818e+00 +4.475782500382239e+00\\ 
+4.772727272727272e+00 +4.743167822719718e+00\\ 
+1.759090909090909e+00 +1.828169190031405e+00\\ 
+2.113636363636364e+00 +2.219455443266053e+00\\ 
+2.113636363636364e+00 +2.131931036369071e+00\\ 
+3.000000000000000e+00 +2.990658249710270e+00\\ 
+3.354545454545454e+00 +3.464933140129207e+00\\ 
+3.354545454545454e+00 +3.415266881755320e+00\\ 
+4.418181818181818e+00 +4.386568606176455e+00\\ 
+4.595454545454546e+00 +4.568566945222324e+00\\ 
+1.759090909090909e+00 +1.754636491106868e+00\\ 
+3.886363636363637e+00 +3.883770065706042e+00\\ 
+4.063636363636363e+00 +3.996911893216579e+00\\ 
+1.936363636363637e+00 +1.869849159277425e+00\\ 
+2.113636363636364e+00 +2.164420506080466e+00\\ 
+3.177272727272728e+00 +3.282810406263061e+00\\ 
+3.354545454545454e+00 +3.244442855702564e+00\\ 
+4.240909090909091e+00 +4.176500107800756e+00\\ 
+4.595454545454546e+00 +4.552478456122481e+00\\ 
+4.772727272727272e+00 +4.726533234856960e+00\\ 
+3.886363636363637e+00 +3.998614362881528e+00\\ 
+4.240909090909091e+00 +4.297738659774518e+00\\ 
+4.595454545454546e+00 +4.592652752868876e+00\\ 
+2.113636363636364e+00 +2.198558366148523e+00\\ 
+3.531818181818182e+00 +3.498180216445558e+00\\ 
+4.240909090909091e+00 +4.122630149264804e+00\\ 
+1.404545454545455e+00 +1.360686915791604e+00\\ 
+1.404545454545455e+00 +1.425236500722729e+00\\ 
+2.645454545454546e+00 +2.614004882310881e+00\\ 
+2.822727272727273e+00 +2.902071580278539e+00\\ 
+3.000000000000000e+00 +2.934008212302669e+00\\ 
+3.177272727272728e+00 +3.059653971354835e+00\\ 
+3.709090909090909e+00 +3.723070305901927e+00\\ 
+1.581818181818182e+00 +1.637487317807828e+00\\ 
+1.936363636363637e+00 +1.877864636032727e+00\\ 
+2.113636363636364e+00 +2.181154668504419e+00\\ 
+2.290909090909091e+00 +2.244926831138182e+00\\ 
+2.468181818181818e+00 +2.457749958934794e+00\\ 
+2.645454545454546e+00 +2.504948477400692e+00\\ 
+3.531818181818182e+00 +3.646635307136026e+00\\ 
+4.063636363636363e+00 +4.085484689200102e+00\\ 
+4.063636363636363e+00 +4.109595670829080e+00\\ 
+4.418181818181818e+00 +4.426670963535106e+00\\ 
+1.581818181818182e+00 +1.515279184384528e+00\\ 
+2.113636363636364e+00 +2.091761857697796e+00\\ 
+2.468181818181818e+00 +2.385371507615969e+00\\ 
+3.000000000000000e+00 +3.105854992271847e+00\\ 
+3.354545454545454e+00 +3.212082011501499e+00\\ 
+3.709090909090909e+00 +3.731072796463188e+00\\ 
+4.772727272727272e+00 +4.734753523291751e+00\\ 
+2.645454545454546e+00 +2.686487765333832e+00\\ 
+2.822727272727273e+00 +2.695732278674495e+00\\ 
+3.177272727272728e+00 +3.111231311882924e+00\\ 
+3.354545454545454e+00 +3.334782508694007e+00\\ 
+2.645454545454546e+00 +2.670237570764894e+00\\ 
+3.531818181818182e+00 +3.473925774086482e+00\\ 
+1.936363636363637e+00 +1.950414709132023e+00\\ 
+2.468181818181818e+00 +2.449713415307230e+00\\ 
+3.177272727272728e+00 +3.248099450268445e+00\\ 
+3.709090909090909e+00 +3.606830900932068e+00\\ 
+3.886363636363637e+00 +4.041350651851570e+00\\ 
+4.240909090909091e+00 +4.273165537478295e+00\\ 
+1.581818181818182e+00 +1.539997807960363e+00\\ 
+2.290909090909091e+00 +2.196127143275385e+00\\ 
+2.468181818181818e+00 +2.441675184505800e+00\\ 
+2.645454545454546e+00 +2.761446212429819e+00\\ 
+2.645454545454546e+00 +2.654217947919565e+00\\ 
+3.000000000000000e+00 +2.998680017913124e+00\\ 
+4.418181818181818e+00 +4.418631361748464e+00\\ 
+1.581818181818182e+00 +1.604205857881508e+00\\ 
+1.936363636363637e+00 +1.958429471177763e+00\\ 
+2.113636363636364e+00 +2.210323201651585e+00\\ 
+2.645454545454546e+00 +2.719036846844220e+00\\ 
+2.645454545454546e+00 +2.702786519275865e+00\\ 
+2.822727272727273e+00 +2.837581579768145e+00\\ 
+3.000000000000000e+00 +2.859674026403625e+00\\ 
+4.063636363636363e+00 +4.117657175060573e+00\\ 
+4.063636363636363e+00 +4.037339080863264e+00\\ 
+4.240909090909091e+00 +4.155719823003947e+00\\ 
+2.290909090909091e+00 +2.301168276706809e+00\\ 
+2.468181818181818e+00 +2.581689228480210e+00\\ 
+3.177272727272728e+00 +3.199728369206531e+00\\ 
+3.709090909090909e+00 +3.779836571962703e+00\\ 
+2.113636363636364e+00 +2.000851436232276e+00\\ 
+2.290909090909091e+00 +2.350167196126803e+00\\ 
+2.822727272727273e+00 +2.797435521554354e+00\\ 
+2.822727272727273e+00 +2.919346829054390e+00\\ 
+3.177272727272728e+00 +3.078080917483609e+00\\ 
+3.177272727272728e+00 +3.183694827996922e+00\\ 
+4.418181818181818e+00 +4.434689274683423e+00\\ 
+1.759090909090909e+00 +1.698212466389864e+00\\ 
+1.759090909090909e+00 +1.836676960598459e+00\\ 
+3.000000000000000e+00 +2.950431293945631e+00\\ 
+3.354545454545454e+00 +3.261901099449058e+00\\ 
+3.709090909090909e+00 +3.634275823474924e+00\\ 
+4.772727272727272e+00 +4.783280719363360e+00\\ 
+2.822727272727273e+00 +2.714437851525573e+00\\ 
+3.354545454545454e+00 +3.366936227035903e+00\\ 
+3.709090909090909e+00 +3.796170193213136e+00\\ 
+4.418181818181818e+00 +4.378560979174217e+00\\ 
+1.759090909090909e+00 +1.665477633280601e+00\\ 
+3.177272727272728e+00 +3.042223434714502e+00\\ 
+4.063636363636363e+00 +4.053400719852013e+00\\ 
+4.418181818181818e+00 +4.402595094378233e+00\\ 
+1.227272727272727e+00 +1.195113384026649e+00\\ 
+2.113636363636364e+00 +1.992269891545390e+00\\ 
+3.000000000000000e+00 +2.883659359445960e+00\\ 
+3.177272727272728e+00 +3.240082074557574e+00\\ 
+1.227272727272727e+00 +1.251294476617762e+00\\ 
+1.227272727272727e+00 +1.203179127730152e+00\\ 
+2.113636363636364e+00 +2.261227379822384e+00\\ 
+2.645454545454546e+00 +2.638137199829836e+00\\ 
+2.822727272727273e+00 +2.985283474599310e+00\\ 
+3.177272727272728e+00 +3.127265070967237e+00\\ 
+3.354545454545454e+00 +3.294346687329489e+00\\ 
+4.595454545454546e+00 +4.640914757250028e+00\\ 
+1.227272727272727e+00 +1.227219936642359e+00\\ 
+3.000000000000000e+00 +3.030809233863944e+00\\ 
+1.581818181818182e+00 +1.580174488859401e+00\\ 
+1.759090909090909e+00 +1.746618266964334e+00\\ 
+1.936363636363637e+00 +1.902252208440215e+00\\ 
+2.113636363636364e+00 +2.050961966100475e+00\\ 
+4.063636363636363e+00 +4.101512611558815e+00\\ 
+2.645454545454546e+00 +2.743635818455073e+00\\ 
+2.822727272727273e+00 +2.821540403435294e+00\\ 
+3.177272727272728e+00 +3.300456077638184e+00\\ 
+4.772727272727272e+00 +4.767259402130658e+00\\ 
+1.581818181818182e+00 +1.531882736427953e+00\\ 
+2.113636363636364e+00 +2.099811795923835e+00\\ 
+4.950000000000000e+00 +4.953388582923704e+00\\ 
+1.404545454545455e+00 +1.417153302077557e+00\\ 
+2.645454545454546e+00 +2.727163044539383e+00\\ 
+4.240909090909091e+00 +4.200880206777875e+00\\ 
+2.113636363636364e+00 +2.026623739509767e+00\\ 
+2.290909090909091e+00 +2.170381866105842e+00\\ 
+2.645454545454546e+00 +2.813754318142468e+00\\ 
+3.177272727272728e+00 +3.175610906206410e+00\\ 
+3.531818181818182e+00 +3.636000681438039e+00\\ 
+1.936363636363637e+00 +1.998837807879891e+00\\ 
+3.177272727272728e+00 +3.069318088799372e+00\\ 
+4.772727272727272e+00 +4.799323218016386e+00\\ 
+2.113636363636364e+00 +2.140026579105402e+00\\ 
+2.468181818181818e+00 +2.505933596061356e+00\\ 
+3.886363636363637e+00 +3.899800922896069e+00\\ 
+1.936363636363637e+00 +1.966467450553565e+00\\ 
+2.290909090909091e+00 +2.252931949171810e+00\\ 
+3.531818181818182e+00 +3.530342064838941e+00\\ 
+4.950000000000000e+00 +4.937375661058053e+00\\ 
+2.113636363636364e+00 +2.009084981020506e+00\\ 
+4.240909090909091e+00 +4.192830970028426e+00\\ 
+4.950000000000000e+00 +4.945386807955324e+00\\ 
+2.645454545454546e+00 +2.630068116465627e+00\\ 
+3.531818181818182e+00 +3.465603912691560e+00\\ 
+3.886363636363637e+00 +3.948260632568218e+00\\ 
+4.063636363636363e+00 +4.077468866347305e+00\\ 
+2.468181818181818e+00 +2.538234462422106e+00\\ 
+2.468181818181818e+00 +2.393448886494897e+00\\ 
+3.177272727272728e+00 +3.167557067709114e+00\\ 
+2.113636363636364e+00 +2.083729435062033e+00\\ 
+2.290909090909091e+00 +2.269135543433423e+00\\ 
+2.645454545454546e+00 +2.581885467303697e+00\\ 
+3.531818181818182e+00 +3.506267396298399e+00\\ 
+2.290909090909091e+00 +2.341910221319988e+00\\ 
+2.468181818181818e+00 +2.481811463044671e+00\\ 
+3.177272727272728e+00 +3.223910173830244e+00\\ 
+4.418181818181818e+00 +4.442733747212285e+00\\ 
+2.290909090909091e+00 +2.309194066374934e+00\\ 
+2.822727272727273e+00 +2.910191652899742e+00\\ 
+3.354545454545454e+00 +3.448884612063427e+00\\ 
+3.177272727272728e+00 +3.151505286530339e+00\\ 
+3.531818181818182e+00 +3.578500244598488e+00\\ 
+4.240909090909091e+00 +4.224975818650814e+00\\ 
+2.290909090909091e+00 +2.358288482040892e+00\\ 
+2.645454545454546e+00 +2.565221550636775e+00\\ 
+3.000000000000000e+00 +2.892665474326388e+00\\ 
+3.354545454545454e+00 +3.286300710092282e+00\\ 
+3.354545454545454e+00 +3.326623927862587e+00\\ 
+1.936363636363637e+00 +2.034751626350403e+00\\ 
+4.240909090909091e+00 +4.241104549275059e+00\\ 
+1.404545454545455e+00 +1.376918563782969e+00\\ 
+1.404545454545455e+00 +1.433251686094703e+00\\ 
+2.290909090909091e+00 +2.277142228933939e+00\\ 
+2.468181818181818e+00 +2.555657771857877e+00\\ 
+3.886363636363637e+00 +3.956388957750919e+00\\ 
+1.227272727272727e+00 +1.243247953105486e+00\\ 
+3.354545454545454e+00 +3.407228031674350e+00\\ 
+4.240909090909091e+00 +4.216953477238583e+00\\ 
+1.050000000000000e+00 +1.060991665114986e+00\\ 
+1.581818181818182e+00 +1.620567177233692e+00\\ 
+1.759090909090909e+00 +1.762638420815594e+00\\ 
+1.759090909090909e+00 +1.738575540351527e+00\\ 
+3.177272727272728e+00 +3.102841944964885e+00\\ 
+3.531818181818182e+00 +3.554395092226034e+00\\ 
+3.886363636363637e+00 +3.923919240881234e+00\\ 
+4.063636363636363e+00 +3.980297373393380e+00\\ 
+1.936363636363637e+00 +1.974472507856583e+00\\ 
+2.468181818181818e+00 +2.465759297247463e+00\\ 
+2.822727272727273e+00 +2.861686162739430e+00\\ 
+3.531818181818182e+00 +3.538373104869409e+00\\ 
+3.709090909090909e+00 +3.747178253424818e+00\\ 
+1.050000000000000e+00 +1.052182075076442e+00\\ 
+2.290909090909091e+00 +2.261122664284785e+00\\ 
+3.000000000000000e+00 +3.022767908999032e+00\\ 
+3.000000000000000e+00 +3.006702828133286e+00\\ 
+3.531818181818182e+00 +3.570411960663345e+00\\ 
+4.240909090909091e+00 +4.249109852770655e+00\\ 
+4.418181818181818e+00 +4.336487141707897e+00\\ 
+3.531818181818182e+00 +3.619353398280836e+00\\ 
+2.822727272727273e+00 +2.789399006545159e+00\\ 
+1.759090909090909e+00 +1.802857847197066e+00\\ 
+3.531818181818182e+00 +3.481965762046601e+00\\ 
+3.354545454545454e+00 +3.318601321552011e+00\\ 
+3.886363636363637e+00 +3.932096252214293e+00\\ 
+3.886363636363637e+00 +3.940111350071650e+00\\ 
+3.531818181818182e+00 +3.546384427643827e+00\\ 
+4.595454545454546e+00 +4.616781821071148e+00\\ 
+1.581818181818182e+00 +1.556106897717145e+00\\ 
+2.468181818181818e+00 +2.473796458638988e+00\\ 
+2.822727272727273e+00 +2.845587212257741e+00\\ 
+2.113636363636364e+00 +2.075536685812601e+00\\ 
+3.709090909090909e+00 +3.674846813226668e+00\\ 
+2.113636363636364e+00 +2.067088140986359e+00\\ 
+4.063636363636363e+00 +4.159964862184163e+00\\ 
+4.418181818181818e+00 +4.410622955418569e+00\\ 
+2.113636363636364e+00 +2.059005064870740e+00\\ 
+2.468181818181818e+00 +2.433669393592695e+00\\ 
+3.177272727272728e+00 +3.143501607575874e+00\\ 
+1.404545454545455e+00 +1.449882861580535e+00\\ 
+1.936363636363637e+00 +1.926297831080098e+00\\ 
+3.177272727272728e+00 +3.256466474483168e+00\\ 
+3.709090909090909e+00 +3.682890532415210e+00\\ 
+4.418181818181818e+00 +4.394593843085270e+00\\ 
+4.595454545454546e+00 +4.576583765730207e+00\\ 
+4.772727272727272e+00 +4.775268270787040e+00\\ 
+3.354545454545454e+00 +3.350893552798404e+00\\ 
+1.581818181818182e+00 +1.564162671662115e+00\\ 
+1.759090909090909e+00 +1.778676547032430e+00\\ 
+2.468181818181818e+00 +2.409512818301335e+00\\ 
+2.822727272727273e+00 +2.813477996053695e+00\\ 
+3.354545454545454e+00 +3.310425227295655e+00\\ 
+3.531818181818182e+00 +3.562408329288784e+00\\ 
+4.950000000000000e+00 +4.961397855686271e+00\\ 
+2.113636363636364e+00 +2.115855621686250e+00\\ 
+2.645454545454546e+00 +2.710921905692443e+00\\ 
+3.709090909090909e+00 +3.690927430971754e+00\\ 
+1.581818181818182e+00 +1.596195361018608e+00\\ 
+1.759090909090909e+00 +1.794748918334684e+00\\ 
+2.822727272727273e+00 +2.869705072253331e+00\\ 
+3.354545454545454e+00 +3.456924077075004e+00\\ 
+3.709090909090909e+00 +3.706965635887260e+00\\ 
+4.063636363636363e+00 +4.045367552930154e+00\\ 
+3.886363636363637e+00 +3.827262454461342e+00\\ 
+3.886363636363637e+00 +3.843366017588163e+00\\ 
+2.468181818181818e+00 +2.417602180787652e+00\\ 
+2.645454545454546e+00 +2.662220100047325e+00\\ 
+3.886363636363637e+00 +3.875733636816324e+00\\ 
+2.645454545454546e+00 +2.622060277986130e+00\\ 
+2.645454545454546e+00 +2.605998105051140e+00\\ 
+2.822727272727273e+00 +2.853602718056619e+00\\ 
+3.886363636363637e+00 +3.859647546883458e+00\\ 
+2.468181818181818e+00 +2.401506873396932e+00\\ 
+2.822727272727273e+00 +2.805477228790427e+00\\ 
+1.936363636363637e+00 +1.982713395282909e+00\\ 
+1.936363636363637e+00 +1.942374604500709e+00\\ 
+2.290909090909091e+00 +2.293165409372758e+00\\ 
+3.531818181818182e+00 +3.489978124839476e+00\\ 
+1.050000000000000e+00 +1.060785430328655e+00\\ 
+1.227272727272727e+00 +1.235228337355098e+00\\ 
+1.759090909090909e+00 +1.770653046087167e+00\\ 
+3.000000000000000e+00 +2.982536744467611e+00\\ 
+3.177272727272728e+00 +3.215783563532976e+00\\ 
+3.000000000000000e+00 +2.966514387616177e+00\\ 
+4.772727272727272e+00 +4.759257069354605e+00\\ 
+2.468181818181818e+00 +2.425619756387828e+00\\ 
+2.822727272727273e+00 +2.886004886812327e+00\\ 
+3.000000000000000e+00 +3.038953555026056e+00\\ 
+3.709090909090909e+00 +3.787841015033803e+00\\ 
+1.227272727272727e+00 +1.211203206219834e+00\\ 
+1.581818181818182e+00 +1.612266639222229e+00\\ 
+3.531818181818182e+00 +3.514304035201865e+00\\ 
+3.886363636363637e+00 +3.851532004969337e+00\\ 
+4.063636363636363e+00 +4.061403273599476e+00\\ 
+3.354545454545454e+00 +3.391052316954147e+00\\ 
+1.936363636363637e+00 +2.007264547199983e+00\\ 
+2.113636363636364e+00 +2.148120248733150e+00\\ 
+2.113636363636364e+00 +2.123899839802528e+00\\ 
+2.468181818181818e+00 +2.497932577927994e+00\\ 
+3.000000000000000e+00 +3.014742231730094e+00\\ 
+3.531818181818182e+00 +3.522312614008996e+00\\ 
+3.709090909090909e+00 +3.739166850438386e+00\\ 
+3.709090909090909e+00 +3.658643697484004e+00\\ 
+3.886363636363637e+00 +3.907873451605575e+00\\ 
+1.404545454545455e+00 +1.392982707326085e+00\\ 
+2.290909090909091e+00 +2.317196152976933e+00\\ 
+4.595454545454546e+00 +4.608672606522411e+00\\ 
+4.595454545454546e+00 +4.632845266436346e+00\\ 
+4.063636363636363e+00 +4.021286095062667e+00\\ 
+1.936363636363637e+00 +1.894214243907227e+00\\ 
+1.936363636363637e+00 +1.910254608219442e+00\\ 
+3.177272727272728e+00 +3.135333605809372e+00\\ 
+3.531818181818182e+00 +3.594741527787834e+00\\ 
+3.709090909090909e+00 +3.598658285118050e+00\\ 
+4.418181818181818e+00 +4.450787654122052e+00\\ 
};
\end{axis}

\end{tikzpicture}


==> psi_sim_estimation_per_n.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={$N=6$},
x grid style={white},
xmajorgrids,
xmin=0.83331541218638, xmax=5.16668458781362,
y grid style={white},
ylabel={$\psi - \hat{\psi}$},
ymajorgrids,
ymin=-0.2, ymax=0.2
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.050000000000000e+00 +2.615237632227263e-03\\ 
+1.227272727272727e+00 +7.631658409814612e-04\\ 
+1.404545454545455e+00 +9.408575772895911e-02\\ 
+1.404545454545455e+00 -3.164038485473619e-02\\ 
+1.759090909090909e+00 -7.521291617067494e-02\\ 
+1.759090909090909e+00 +1.021431241163708e-01\\ 
+1.936363636363637e+00 -1.190355721866676e-02\\ 
+2.113636363636364e+00 +8.403453265018035e-02\\ 
+2.113636363636364e+00 -2.028681030309309e-02\\ 
+2.468181818181818e+00 -2.999071171871881e-02\\ 
+2.645454545454546e+00 -1.585853585687258e-01\\ 
+2.645454545454546e+00 -1.314933053114782e-01\\ 
+2.822727272727273e+00 +1.160152817014479e-01\\ 
+2.822727272727273e+00 -1.239156046176104e-02\\ 
+3.000000000000000e+00 -4.185490064178898e-02\\ 
+3.000000000000000e+00 +1.105599649703244e-01\\ 
+3.000000000000000e+00 +3.677463805114467e-02\\ 
+3.000000000000000e+00 +2.646448307583071e-02\\ 
+3.177272727272728e+00 -2.759639802932012e-02\\ 
+3.177272727272728e+00 -3.269014375695223e-02\\ 
+3.354545454545454e+00 -2.045086251978878e-02\\ 
+3.531818181818182e+00 -4.406103546426587e-02\\ 
+3.709090909090909e+00 +7.150276428436708e-02\\ 
+3.709090909090909e+00 +2.115986450455409e-03\\ 
+3.709090909090909e+00 +7.666248795186981e-02\\ 
+3.886363636363637e+00 -7.090524419472821e-02\\ 
+3.886363636363637e+00 -1.235312243883087e-01\\ 
+3.886363636363637e+00 -1.005891066625084e-01\\ 
+3.886363636363637e+00 -5.043923379152293e-02\\ 
+3.886363636363637e+00 -4.382673228206180e-03\\ 
+4.063636363636363e+00 +1.181247705661312e-01\\ 
+4.063636363636363e+00 -1.041141845599425e-01\\ 
+4.063636363636363e+00 -8.690031765267126e-02\\ 
+4.595454545454546e+00 +5.116675665542125e-02\\ 
+1.759090909090909e+00 -4.168697164977120e-02\\ 
+1.759090909090909e+00 +7.442812236831764e-02\\ 
+1.936363636363637e+00 +5.499465527471203e-02\\ 
+2.290909090909091e+00 -9.874913159439203e-02\\ 
+2.290909090909091e+00 -4.326461035373885e-02\\ 
+2.645454545454546e+00 -9.036204309286866e-02\\ 
+2.645454545454546e+00 +1.194514858036966e-01\\ 
+2.822727272727273e+00 +3.319735952959313e-03\\ 
+3.000000000000000e+00 +9.794995901036074e-02\\ 
+3.000000000000000e+00 +3.165542238745189e-02\\ 
+3.000000000000000e+00 -5.231569031898786e-02\\ 
+3.177272727272728e+00 +1.458741217836654e-01\\ 
+3.354545454545454e+00 -1.170978841974795e-01\\ 
+3.354545454545454e+00 -2.552061488670132e-02\\ 
+3.531818181818182e+00 +1.140943309200884e-01\\ 
+3.531818181818182e+00 -1.786130953512011e-02\\ 
+3.886363636363637e+00 -7.879386739952654e-02\\ 
+3.886363636363637e+00 -1.305614089364733e-01\\ 
+4.063636363636363e+00 +6.932189931667798e-02\\ 
+4.063636363636363e+00 +3.748800090338644e-02\\ 
+4.240909090909091e+00 -4.758001293142033e-02\\ 
+4.418181818181818e+00 -2.430502576623361e-02\\ 
+4.595454545454546e+00 -4.128002959753729e-02\\ 
+4.772727272727272e+00 +3.652711755865035e-02\\ 
+1.227272727272727e+00 +2.630074793701942e-02\\ 
+1.404545454545455e+00 -4.761816819235287e-02\\ 
+1.404545454545455e+00 -4.255523348099044e-02\\ 
+1.759090909090909e+00 +3.491931284751315e-02\\ 
+1.936363636363637e+00 +8.895459493662417e-02\\ 
+2.113636363636364e+00 -6.801894390327812e-02\\ 
+2.113636363636364e+00 +6.271702941084323e-02\\ 
+2.468181818181818e+00 +1.505662045222182e-01\\ 
+2.468181818181818e+00 +6.043119375338479e-02\\ 
+2.468181818181818e+00 +2.756596997644456e-02\\ 
+2.468181818181818e+00 +1.167219415888887e-02\\ 
+2.645454545454546e+00 -4.190168518734438e-02\\ 
+2.645454545454546e+00 +1.478594289648356e-01\\ 
+3.000000000000000e+00 -1.026433425814504e-01\\ 
+3.354545454545454e+00 -1.568771894641601e-01\\ 
+3.354545454545454e+00 +3.169159745385430e-02\\ 
+3.531818181818182e+00 -3.887432849315386e-02\\ 
+4.063636363636363e+00 +5.917760151058360e-02\\ 
+4.418181818181818e+00 +9.941006063627356e-04\\ 
+4.772727272727272e+00 +6.115155782724369e-02\\ 
+4.772727272727272e+00 +9.074088391182400e-03\\ 
+1.227272727272727e+00 +3.139872221894335e-02\\ 
+1.404545454545455e+00 +5.075821666945313e-02\\ 
+1.581818181818182e+00 -8.271384327289510e-02\\ 
+1.581818181818182e+00 -1.863020080854039e-02\\ 
+1.759090909090909e+00 -1.253055678960189e-01\\ 
+1.936363636363637e+00 -4.265560750637132e-02\\ 
+1.936363636363637e+00 +7.800484923767081e-02\\ 
+2.113636363636364e+00 +1.075112739652293e-01\\ 
+2.113636363636364e+00 +9.158619276298152e-02\\ 
+2.290909090909091e+00 +1.081241037433736e-01\\ 
+2.290909090909091e+00 +9.539441421241523e-02\\ 
+2.468181818181818e+00 +1.045397889363535e-01\\ 
+2.645454545454546e+00 -1.481000166607833e-01\\ 
+2.645454545454546e+00 -8.385044441435241e-02\\ 
+2.645454545454546e+00 -3.180927901741892e-02\\ 
+2.822727272727273e+00 +1.526486935677922e-01\\ 
+3.177272727272728e+00 +1.260353059550039e-01\\ 
+3.177272727272728e+00 +5.548857728728018e-02\\ 
+3.354545454545454e+00 -9.698038683543686e-03\\ 
+3.354545454545454e+00 +1.145102370297595e-01\\ 
+3.531818181818182e+00 -7.565633250433379e-02\\ 
+3.531818181818182e+00 +3.279478379699885e-03\\ 
+3.531818181818182e+00 +1.864365229368570e-02\\ 
+3.886363636363637e+00 +1.095324178798021e-01\\ 
+3.886363636363637e+00 +4.343013153256248e-02\\ 
+3.886363636363637e+00 +1.364768895286654e-01\\ 
+3.886363636363637e+00 +6.331761866328112e-03\\ 
+4.063636363636363e+00 +1.154270916504263e-02\\ 
+4.595454545454546e+00 -5.185705954396624e-02\\ 
+1.050000000000000e+00 +1.264875361609152e-02\\ 
+1.227272727272727e+00 -2.504091797433650e-02\\ 
+1.227272727272727e+00 +5.882395522864181e-03\\ 
+1.404545454545455e+00 +1.925863281027884e-02\\ 
+1.581818181818182e+00 -6.346419788655266e-02\\ 
+1.581818181818182e+00 -2.365717755549257e-02\\ 
+1.581818181818182e+00 +4.852925954443466e-02\\ 
+1.581818181818182e+00 +5.926288167652372e-02\\ 
+1.581818181818182e+00 -1.334418854651087e-02\\ 
+1.936363636363637e+00 +8.376367036689247e-02\\ 
+2.113636363636364e+00 -4.622355924923394e-02\\ 
+2.290909090909091e+00 +6.057191917673332e-02\\ 
+2.468181818181818e+00 -6.669223103713406e-02\\ 
+2.468181818181818e+00 -1.454829553849146e-02\\ 
+2.645454545454546e+00 -1.201726950053099e-01\\ 
+2.645454545454546e+00 -1.130057366820472e-01\\ 
+2.645454545454546e+00 +4.698728891911097e-02\\ 
+2.822727272727273e+00 +6.499795937594888e-02\\ 
+2.822727272727273e+00 +2.397893054378875e-02\\ 
+2.822727272727273e+00 -3.346244639501217e-02\\ 
+3.000000000000000e+00 +1.302596926443496e-01\\ 
+3.177272727272728e+00 +1.543660029393505e-01\\ 
+3.354545454545454e+00 +1.067305966375587e-02\\ 
+3.354545454545454e+00 +4.179121642182526e-02\\ 
+3.354545454545454e+00 +1.285179436320689e-01\\ 
+3.531818181818182e+00 -2.866126958975723e-02\\ 
+3.709090909090909e+00 -1.377689894553531e-01\\ 
+3.709090909090909e+00 -8.412813806251451e-02\\ 
+3.709090909090909e+00 -1.080926746660684e-01\\ 
+3.886363636363637e+00 +1.721762060353349e-02\\ 
+3.886363636363637e+00 -4.010316631114019e-02\\ 
+4.063636363636363e+00 -8.176637484507321e-02\\ 
+4.240909090909091e+00 +1.024642979046462e-01\\ 
+4.240909090909091e+00 +4.565909877695962e-02\\ 
+4.595454545454546e+00 +3.491841065531975e-02\\ 
+4.772727272727272e+00 -4.251909150758326e-02\\ 
+1.227272727272727e+00 +5.851378364046411e-02\\ 
+1.227272727272727e+00 -1.430430463898702e-02\\ 
+1.404545454545455e+00 -7.685849120679489e-02\\ 
+1.404545454545455e+00 -9.754769999326118e-04\\ 
+1.581818181818182e+00 -7.975644884417044e-03\\ 
+1.759090909090909e+00 -4.693569775128426e-02\\ 
+1.936363636363637e+00 -3.726657158641222e-02\\ 
+2.290909090909091e+00 +3.129738699106710e-03\\ 
+2.290909090909091e+00 -4.889058067372787e-02\\ 
+2.468181818181818e+00 -1.407626430807594e-01\\ 
+2.468181818181818e+00 +7.214193120872681e-02\\ 
+2.468181818181818e+00 +4.821123324244203e-02\\ 
+2.645454545454546e+00 -1.308404289210863e-04\\ 
+2.645454545454546e+00 -7.854418200402780e-02\\ 
+2.645454545454546e+00 -5.809522226413044e-02\\ 
+2.822727272727273e+00 -8.027907080334939e-02\\ 
+3.000000000000000e+00 +2.142508944055077e-02\\ 
+3.000000000000000e+00 +8.430572414740922e-02\\ 
+3.177272727272728e+00 -3.778758778942715e-02\\ 
+3.177272727272728e+00 +2.439588187146535e-02\\ 
+3.354545454545454e+00 +6.817817807781656e-02\\ 
+3.354545454545454e+00 -4.064503765477667e-02\\ 
+3.531818181818182e+00 +3.439492235226993e-02\\ 
+3.709090909090909e+00 -2.876988443141437e-02\\ 
+3.709090909090909e+00 +7.310695154847835e-03\\ 
+3.886363636363637e+00 -9.489169272380416e-03\\ 
+3.886363636363637e+00 +1.170616549651093e-02\\ 
+4.418181818181818e+00 +6.516116527650784e-02\\ 
+4.418181818181818e+00 -7.335313372039476e-02\\ 
+4.595454545454546e+00 +1.960361939587063e-02\\ 
+1.050000000000000e+00 +3.505271032584334e-02\\ 
+1.759090909090909e+00 -2.126881202756459e-02\\ 
+1.936363636363637e+00 +1.375821590671022e-02\\ 
+1.936363636363637e+00 +1.890846537161162e-02\\ 
+1.936363636363637e+00 -6.904140193445141e-02\\ 
+2.113636363636364e+00 +6.804507892746292e-02\\ 
+2.290909090909091e+00 -7.089392573987219e-03\\ 
+2.290909090909091e+00 -5.457072395788654e-02\\ 
+2.290909090909091e+00 -3.250161046532796e-02\\ 
+2.290909090909091e+00 -5.964792150492260e-02\\ 
+2.468181818181818e+00 +7.743923587273871e-02\\ 
+2.645454545454546e+00 -1.018360568556416e-01\\ 
+2.645454545454546e+00 +4.120264508191784e-02\\ 
+2.645454545454546e+00 -5.347867483671109e-03\\ 
+2.822727272727273e+00 -5.474140279255568e-02\\ 
+2.822727272727273e+00 -1.839530692950220e-01\\ 
+2.822727272727273e+00 -4.873449738742552e-02\\ 
+2.822727272727273e+00 +1.348926876317247e-02\\ 
+3.000000000000000e+00 -1.253653477128225e-01\\ 
+3.177272727272728e+00 -1.528964309164098e-01\\ 
+3.177272727272728e+00 -8.100979744465064e-02\\ 
+3.531818181818182e+00 +1.357430352743627e-02\\ 
+3.531818181818182e+00 +8.826687880252004e-02\\ 
+3.531818181818182e+00 +8.231158662744820e-02\\ 
+3.531818181818182e+00 -1.156715028970248e-01\\ 
+3.531818181818182e+00 +4.470784066271039e-02\\ 
+3.886363636363637e+00 -9.521145635608042e-02\\ 
+3.886363636363637e+00 -8.383046976374464e-02\\ 
+4.063636363636363e+00 -6.735086447403571e-02\\ 
+4.240909090909091e+00 -5.797671094142043e-02\\ 
+4.772727272727272e+00 +1.413404832885323e-02\\ 
+1.227272727272727e+00 -9.270771654394050e-03\\ 
+1.759090909090909e+00 -1.426384266300036e-01\\ 
+1.936363636363637e+00 -1.283888082907634e-01\\ 
+1.936363636363637e+00 -9.365031720539285e-02\\ 
+2.113636363636364e+00 +1.197202618097968e-01\\ 
+2.113636363636364e+00 +3.125595254368774e-02\\ 
+2.113636363636364e+00 +4.699092926113746e-02\\ 
+2.113636363636364e+00 -9.181394979086432e-02\\ 
+2.113636363636364e+00 +2.619538983225178e-02\\ 
+2.468181818181818e+00 +1.387133699457728e-01\\ 
+2.468181818181818e+00 -5.628420053920680e-02\\ 
+2.645454545454546e+00 +1.505303465396102e-02\\ 
+2.822727272727273e+00 -1.157211906827462e-01\\ 
+2.822727272727273e+00 -7.524616255178040e-02\\ 
+2.822727272727273e+00 +1.860206815651466e-02\\ 
+3.000000000000000e+00 -9.953741124848481e-03\\ 
+3.177272727272728e+00 +9.724244193706477e-02\\ 
+3.177272727272728e+00 -1.207930990554167e-01\\ 
+3.177272727272728e+00 +2.943655559084579e-02\\ 
+3.354545454545454e+00 +1.505215751326201e-01\\ 
+3.531818181818182e+00 +2.878904631629986e-02\\ 
+3.531818181818182e+00 -5.924474173026528e-02\\ 
+3.709090909090909e+00 -1.027972099360630e-01\\ 
+3.709090909090909e+00 +3.801002502292183e-02\\ 
+3.709090909090909e+00 -8.962967231522434e-02\\ 
+3.709090909090909e+00 -3.383279133707218e-02\\ 
+3.886363636363637e+00 -5.555049207700202e-02\\ 
+4.063636363636363e+00 +5.709930466606394e-04\\ 
+4.063636363636363e+00 +1.674704499197954e-02\\ 
+4.418181818181818e+00 -5.013194279341704e-02\\ 
+4.595454545454546e+00 -2.093550080769013e-02\\ 
+4.595454545454546e+00 +2.991359341456779e-02\\ 
+4.772727272727272e+00 -6.155214689700372e-03\\ 
+4.772727272727272e+00 +1.934780275854830e-02\\ 
+4.772727272727272e+00 -1.014677359190586e-03\\ 
+1.227272727272727e+00 -4.266568679845095e-03\\ 
+1.404545454545455e+00 -5.373506731924937e-02\\ 
+1.404545454545455e+00 +4.049366131990473e-03\\ 
+1.581818181818182e+00 +4.347538972339882e-02\\ 
+1.759090909090909e+00 -8.272235650606907e-02\\ 
+2.113636363636364e+00 +9.835051523176697e-02\\ 
+2.468181818181818e+00 -8.877577241138468e-02\\ 
+2.645454545454546e+00 +9.929064250671971e-03\\ 
+2.645454545454546e+00 +1.349502164853011e-01\\ 
+2.822727272727273e+00 +8.180730484427334e-02\\ 
+2.822727272727273e+00 +1.212123213772753e-01\\ 
+3.000000000000000e+00 -2.052511644299493e-02\\ 
+3.531818181818182e+00 -6.457093916001133e-02\\ 
+3.531818181818182e+00 -8.639627457248800e-02\\ 
+3.709090909090909e+00 -7.230287509234712e-02\\ 
+3.709090909090909e+00 +1.246581831965976e-02\\ 
+3.709090909090909e+00 +6.603436451849332e-02\\ 
+3.886363636363637e+00 +9.642875932325268e-04\\ 
+4.063636363636363e+00 +1.026575886520060e-01\\ 
+4.240909090909091e+00 +7.574170434260008e-02\\ 
+4.240909090909091e+00 -1.203905432261898e-03\\ 
+4.240909090909091e+00 +3.889890837429633e-03\\ 
+4.240909090909091e+00 -4.252249816416676e-02\\ 
+4.418181818181818e+00 -6.049385823596509e-02\\ 
+4.595454545454546e+00 +6.160739553105721e-02\\ 
+4.595454545454546e+00 -4.637936376015972e-02\\ 
+4.595454545454546e+00 +4.168003775735230e-03\\ 
+4.595454545454546e+00 +1.443944320452495e-02\\ 
+4.950000000000000e+00 -3.130869911429990e-02\\ 
+1.759090909090909e+00 +1.452055699993648e-02\\ 
+1.936363636363637e+00 -8.215200198507011e-02\\ 
+2.113636363636364e+00 -4.379196069232538e-03\\ 
+2.113636363636364e+00 +1.263756054675693e-01\\ 
+2.113636363636364e+00 -3.587158592469608e-02\\ 
+2.290909090909091e+00 -1.156283932962641e-01\\ 
+2.290909090909091e+00 +8.368138633733579e-02\\ 
+2.290909090909091e+00 -8.833238272721067e-02\\ 
+2.468181818181818e+00 -9.459755316926444e-03\\ 
+2.468181818181818e+00 +5.378975531824759e-02\\ 
+2.645454545454546e+00 -1.074603535108816e-01\\ 
+2.822727272727273e+00 -1.703150068336186e-01\\ 
+2.822727272727273e+00 +8.367676419208880e-03\\ 
+3.000000000000000e+00 -3.084946693180246e-02\\ 
+3.177272727272728e+00 +1.323953924238115e-01\\ 
+3.177272727272728e+00 +3.449051484221854e-02\\ 
+3.177272727272728e+00 -1.260398424729252e-01\\ 
+3.709090909090909e+00 -9.619335982146371e-02\\ 
+3.709090909090909e+00 +3.290446149760928e-02\\ 
+3.709090909090909e+00 +4.848637364122244e-02\\ 
+3.709090909090909e+00 -7.845115427429938e-02\\ 
+3.886363636363637e+00 +2.234909776328742e-02\\ 
+4.063636363636363e+00 -9.247651883937191e-02\\ 
+4.240909090909091e+00 -2.719246121593066e-02\\ 
+4.772727272727272e+00 -3.163759309679026e-02\\ 
+1.227272727272727e+00 +4.797113857162727e-02\\ 
+1.936363636363637e+00 -1.555335102545081e-01\\ 
+1.936363636363637e+00 -5.354590818672200e-02\\ 
+2.113636363636364e+00 +1.253948102807054e-01\\ 
+2.113636363636364e+00 -1.504112010797165e-02\\ 
+2.113636363636364e+00 +1.610426958782440e-02\\ 
+2.113636363636364e+00 -8.032644371337616e-02\\ 
+2.290909090909091e+00 +1.373325703384349e-01\\ 
+2.290909090909091e+00 +1.328979824454990e-02\\ 
+2.290909090909091e+00 -2.042654211830808e-03\\ 
+2.468181818181818e+00 -2.465424869308874e-02\\ 
+2.822727272727273e+00 -1.027067975018348e-01\\ 
+3.354545454545454e+00 -6.985536552275962e-02\\ 
+3.354545454545454e+00 +2.629899010174475e-02\\ 
+3.354545454545454e+00 +5.672125357203406e-03\\ 
+3.531818181818182e+00 -1.473089939733438e-01\\ 
+3.531818181818182e+00 +2.368499980158179e-02\\ 
+3.709090909090909e+00 +8.750466671776591e-02\\ 
+3.886363636363637e+00 +3.799512740260136e-02\\ 
+4.063636363636363e+00 +2.194687910015158e-02\\ 
+4.240909090909091e+00 -9.199410166139010e-02\\ 
+4.418181818181818e+00 +9.020542025113976e-02\\ 
+4.418181818181818e+00 -5.546030348078634e-02\\ 
+4.772727272727272e+00 -6.342393137739766e-02\\ 
+1.581818181818182e+00 -6.894126898382291e-02\\ 
+1.759090909090909e+00 -1.617120717325138e-02\\ 
+2.113636363636364e+00 +1.106143925500680e-02\\ 
+2.113636363636364e+00 +2.110696581939031e-02\\ 
+2.113636363636364e+00 +7.885830875239952e-02\\ 
+2.290909090909091e+00 -1.734484386206825e-02\\ 
+2.468181818181818e+00 -1.346690029139173e-01\\ 
+2.468181818181818e+00 +4.290355383151967e-02\\ 
+2.468181818181818e+00 -4.551795446038698e-02\\ 
+2.468181818181818e+00 +6.555873338624174e-02\\ 
+2.645454545454546e+00 +8.225499452979612e-02\\ 
+2.645454545454546e+00 +1.518578749407382e-01\\ 
+3.000000000000000e+00 +5.927968373687698e-03\\ 
+3.000000000000000e+00 +6.853994621839954e-02\\ 
+3.000000000000000e+00 +5.760293963364127e-02\\ 
+3.177272727272728e+00 -5.414285352973369e-02\\ 
+3.354545454545454e+00 +8.665790003994855e-02\\ 
+3.531818181818182e+00 -8.089601419543024e-02\\ 
+3.531818181818182e+00 +1.447307522453598e-01\\ 
+3.709090909090909e+00 +1.242471276137929e-01\\ 
+3.709090909090909e+00 -1.822385658844405e-02\\ 
+3.886363636363637e+00 +1.178989788115645e-01\\ 
+3.886363636363637e+00 -6.572235408104010e-02\\ 
+3.886363636363637e+00 +4.976340495841525e-02\\ 
+3.886363636363637e+00 +6.118416468611798e-02\\ 
+4.063636363636363e+00 -2.002835324554031e-02\\ 
+4.063636363636363e+00 +5.342910677065404e-02\\ 
+4.240909090909091e+00 -2.185759838088952e-02\\ 
+4.418181818181818e+00 +3.193085692974584e-02\\ 
+4.595454545454546e+00 -7.391055840975369e-02\\ 
+4.595454545454546e+00 -2.595777324075144e-02\\ 
+4.595454545454546e+00 -8.576928830681396e-04\\ 
+4.950000000000000e+00 +5.085341465822069e-03\\ 
+1.581818181818182e+00 +7.888387972612065e-02\\ 
+1.581818181818182e+00 -4.534386472986540e-02\\ 
+1.759090909090909e+00 +2.469528330831583e-02\\ 
+1.759090909090909e+00 -3.151820279502382e-02\\ 
+1.936363636363637e+00 -7.523602678281049e-02\\ 
+1.936363636363637e+00 +4.992109079852747e-02\\ 
+2.113636363636364e+00 -1.180431680487137e-01\\ 
+2.113636363636364e+00 -5.218729904996389e-02\\ 
+2.290909090909091e+00 -3.757641153015223e-02\\ 
+2.468181818181818e+00 -1.809947355429347e-01\\ 
+2.468181818181818e+00 +8.250736663120906e-02\\ 
+2.645454545454546e+00 +1.007666211180953e-01\\ 
+2.822727272727273e+00 +9.004588691919979e-02\\ 
+2.822727272727273e+00 +5.460644406096149e-02\\ 
+3.354545454545454e+00 -1.778288513769550e-01\\ 
+3.354545454545454e+00 +1.196480772885913e-01\\ 
+3.531818181818182e+00 -3.369223777822228e-02\\ 
+3.531818181818182e+00 -1.063009722365056e-01\\ 
+3.709090909090909e+00 -1.691899962938810e-01\\ 
+3.709090909090909e+00 +6.038268938753877e-02\\ 
+3.886363636363637e+00 +5.594542793587287e-02\\ 
+3.886363636363637e+00 -4.533255454854546e-02\\ 
+4.063636363636363e+00 -4.495913698012721e-03\\ 
+4.063636363636363e+00 -2.509748658691269e-02\\ 
+4.240909090909091e+00 +5.681561295826132e-02\\ 
+4.240909090909091e+00 +2.442170877479111e-02\\ 
+1.227272727272727e+00 +4.235186495112475e-02\\ 
+1.404545454545455e+00 -3.673493556319785e-02\\ 
+1.404545454545455e+00 -6.995082438968736e-02\\ 
+1.581818181818182e+00 +2.144492695848266e-03\\ 
+1.759090909090909e+00 -2.647361625948874e-02\\ 
+1.936363636363637e+00 +6.063633272764957e-02\\ 
+1.936363636363637e+00 -2.198318508473651e-02\\ 
+1.936363636363637e+00 -1.691415790758288e-02\\ 
+2.113636363636364e+00 -3.066599844935025e-02\\ 
+2.113636363636364e+00 -5.756987702234895e-02\\ 
+2.113636363636364e+00 +5.207088302190099e-02\\ 
+2.113636363636364e+00 -2.533829764013129e-02\\ 
+2.113636363636364e+00 +5.793275518475749e-03\\ 
+2.290909090909091e+00 +1.139492513978624e-01\\ 
+2.468181818181818e+00 +3.781078806982219e-02\\ 
+2.468181818181818e+00 -3.614189557612502e-03\\ 
+2.468181818181818e+00 +1.455227017045133e-01\\ 
+2.468181818181818e+00 +2.219253242843022e-02\\ 
+2.645454545454546e+00 +6.860523740278968e-02\\ 
+2.645454545454546e+00 -6.310300339396946e-02\\ 
+3.000000000000000e+00 -5.742758948945292e-02\\ 
+3.000000000000000e+00 +4.193742232485143e-02\\ 
+3.000000000000000e+00 +1.613361050997417e-01\\ 
+3.000000000000000e+00 -2.558651639113441e-02\\ 
+3.177272727272728e+00 -1.092925387474741e-01\\ 
+3.354545454545454e+00 -1.442718590034868e-01\\ 
+3.531818181818182e+00 -2.358306963674828e-02\\ 
+3.531818181818182e+00 +7.109900132714220e-02\\ 
+3.709090909090909e+00 +1.000173311376700e-01\\ 
+3.709090909090909e+00 -5.510418142983387e-02\\ 
+3.886363636363637e+00 +2.770141113816393e-02\\ 
+4.063636363636363e+00 -1.208532872305481e-01\\ 
+4.240909090909091e+00 +8.893768379386380e-03\\ 
+4.240909090909091e+00 +1.390943001390088e-02\\ 
+4.418181818181818e+00 -3.961895425440520e-02\\ 
+4.772727272727272e+00 -8.152445008711151e-02\\ 
+4.772727272727272e+00 -7.100340228946056e-02\\ 
+4.950000000000000e+00 -2.125514771842330e-02\\ 
+4.950000000000000e+00 -6.111953021692429e-03\\ 
+1.050000000000000e+00 -2.446849810098017e-03\\ 
+1.227272727272727e+00 +1.610832043098531e-02\\ 
+1.404545454545455e+00 -1.643688613102157e-02\\ 
+1.404545454545455e+00 +4.542230058807251e-02\\ 
+1.581818181818182e+00 +9.217551103909916e-02\\ 
+1.581818181818182e+00 +2.292129162832479e-02\\ 
+1.936363636363637e+00 +8.565408711900258e-03\\ 
+1.936363636363637e+00 +3.541158356952678e-03\\ 
+2.113636363636364e+00 -1.296704269826159e-01\\ 
+2.290909090909091e+00 -7.698358674007633e-02\\ 
+2.290909090909091e+00 -9.363218961520481e-02\\ 
+2.468181818181818e+00 -9.709518344155921e-02\\ 
+2.468181818181818e+00 -6.136617298885350e-02\\ 
+3.177272727272728e+00 -1.187119443443230e-02\\ 
+3.177272727272728e+00 -1.450267433392134e-01\\ 
+3.177272727272728e+00 +3.949588492587663e-02\\ 
+3.354545454545454e+00 -1.531382460907871e-02\\ 
+3.354545454545454e+00 +9.193912397924686e-02\\ 
+3.531818181818182e+00 +5.997453488211679e-02\\ 
+3.709090909090909e+00 -1.324515252268093e-01\\ 
+3.709090909090909e+00 +1.753762075146481e-02\\ 
+4.595454545454546e+00 +4.580791713066024e-02\\ 
+4.772727272727272e+00 -3.687768687728177e-02\\ 
+1.404545454545455e+00 -2.147524095175690e-02\\ 
+1.404545454545455e+00 -5.985417560634554e-02\\ 
+1.581818181818182e+00 -7.673869481263162e-02\\ 
+1.759090909090909e+00 +8.091428837367154e-02\\ 
+1.759090909090909e+00 -1.103786849737132e-02\\ 
+1.936363636363637e+00 +6.570483348354239e-02\\ 
+1.936363636363637e+00 -9.900609460419130e-02\\ 
+2.113636363636364e+00 -7.478682572414508e-02\\ 
+2.290909090909091e+00 -7.104268707137251e-02\\ 
+2.468181818181818e+00 +1.592465594480341e-03\\ 
+2.645454545454546e+00 +3.113558529876137e-02\\ 
+2.645454545454546e+00 -1.618634232193239e-02\\ 
+2.822727272727273e+00 -8.541516336462740e-02\\ 
+3.000000000000000e+00 +7.371419455273731e-02\\ 
+3.000000000000000e+00 -4.696899407022492e-02\\ 
+3.354545454545454e+00 +1.401550443224595e-01\\ 
+3.354545454545454e+00 -8.891797897536424e-02\\ 
+3.531818181818182e+00 -5.419805244098930e-02\\ 
+3.531818181818182e+00 +4.973292557932218e-02\\ 
+3.531818181818182e+00 -1.609874616759455e-01\\ 
+3.531818181818182e+00 +6.552396179590447e-02\\ 
+3.709090909090909e+00 -3.905169650626572e-02\\ 
+3.886363636363637e+00 -1.459393398764908e-02\\ 
+3.886363636363637e+00 +1.342506051253882e-01\\ 
+4.063636363636363e+00 +7.680290038556503e-02\\ 
+4.418181818181818e+00 -1.425934468388945e-02\\ 
+4.418181818181818e+00 +4.752202279055684e-02\\ 
+4.595454545454546e+00 -6.264685315415619e-02\\ 
+1.404545454545455e+00 -6.009305628135619e-03\\ 
+1.936363636363637e+00 -1.091007568076057e-01\\ 
+1.936363636363637e+00 +4.457125998415035e-02\\ 
+1.936363636363637e+00 +7.160674491876384e-02\\ 
+2.113636363636364e+00 -8.620446934890902e-02\\ 
+2.113636363636364e+00 -1.232298654840016e-01\\ 
+2.290909090909091e+00 -6.500452410900603e-02\\ 
+2.645454545454546e+00 +6.217618368804967e-02\\ 
+2.645454545454546e+00 +5.207405562444567e-02\\ 
+2.645454545454546e+00 -1.082113679141283e-02\\ 
+2.822727272727273e+00 +1.455173748958383e-01\\ 
+2.822727272727273e+00 +4.429845859743198e-02\\ 
+2.822727272727273e+00 -1.270772639205622e-01\\ 
+2.822727272727273e+00 -2.306531221942132e-02\\ 
+3.000000000000000e+00 +4.710812639326623e-02\\ 
+3.000000000000000e+00 -3.636599691606746e-02\\ 
+3.177272727272728e+00 +7.295459794430492e-02\\ 
+3.177272727272728e+00 +1.925997324179241e-02\\ 
+3.177272727272728e+00 -4.912040532939521e-02\\ 
+3.354545454545454e+00 -5.677506027209001e-02\\ 
+3.354545454545454e+00 -1.101649246768317e-01\\ 
+3.354545454545454e+00 -1.350116865029971e-01\\ 
+3.354545454545454e+00 -3.055200676451308e-02\\ 
+3.531818181818182e+00 -4.906889196209097e-02\\ 
+3.531818181818182e+00 +8.476097942335947e-03\\ 
+3.709090909090909e+00 +1.420695288499778e-01\\ 
+3.709090909090909e+00 +1.562669121812479e-01\\ 
+3.886363636363637e+00 -2.988498171988896e-02\\ 
+4.063636363636363e+00 +6.431341353591202e-02\\ 
+4.063636363636363e+00 -4.674471011933434e-02\\ 
+4.240909090909091e+00 +5.157048560896182e-02\\ 
+4.240909090909091e+00 +6.978216845076535e-02\\ 
+4.240909090909091e+00 -3.730318748508044e-02\\ 
+4.418181818181818e+00 -2.932016643008595e-02\\ 
+4.772727272727272e+00 -1.115866784623609e-02\\ 
+1.581818181818182e+00 -2.867647647337490e-02\\ 
+1.581818181818182e+00 -2.872820542343613e-03\\ 
+1.759090909090909e+00 +1.961225227443086e-02\\ 
+1.936363636363637e+00 +2.911176552185024e-02\\ 
+2.113636363636364e+00 -9.586464834666852e-03\\ 
+2.290909090909091e+00 +1.852176517122128e-02\\ 
+2.468181818181818e+00 +9.329759681467253e-02\\ 
+2.645454545454546e+00 +7.616134715027689e-02\\ 
+2.645454545454546e+00 +8.831253946929962e-02\\ 
+2.645454545454546e+00 +5.708163686087797e-02\\ 
+2.822727272727273e+00 -1.211159765958176e-01\\ 
+2.822727272727273e+00 +3.926968242144957e-02\\ 
+3.000000000000000e+00 +6.350026016696120e-02\\ 
+3.000000000000000e+00 +1.630726699018847e-02\\ 
+3.000000000000000e+00 -9.614877465944627e-02\\ 
+3.000000000000000e+00 +5.248212487720894e-02\\ 
+3.177272727272728e+00 -9.172219615047350e-02\\ 
+3.177272727272728e+00 -5.914936183836339e-02\\ 
+3.354545454545454e+00 -9.962994410889481e-02\\ 
+3.531818181818182e+00 +1.349730352468055e-01\\ 
+3.709090909090909e+00 -8.174687269561609e-03\\ 
+3.709090909090909e+00 -4.942397168541834e-02\\ 
+3.886363636363637e+00 +3.293479937636956e-02\\ 
+4.240909090909091e+00 -1.678286142216745e-02\\ 
+4.418181818181818e+00 -6.584159598504158e-02\\ 
+4.418181818181818e+00 -8.204444809516254e-02\\ 
+4.418181818181818e+00 -1.929014475216739e-02\\ 
+4.772727272727272e+00 +4.026313227885048e-03\\ 
+4.950000000000000e+00 -1.625391507502716e-02\\ 
+1.050000000000000e+00 +2.786738091042507e-02\\ 
+1.050000000000000e+00 +2.282702094785694e-02\\ 
+1.050000000000000e+00 +7.628659955849937e-03\\ 
+1.404545454545455e+00 -2.647790878513123e-02\\ 
+1.404545454545455e+00 +9.145706775143925e-03\\ 
+1.581818181818182e+00 +1.786524691333735e-02\\ 
+1.581818181818182e+00 -5.697088748561674e-02\\ 
+1.759090909090909e+00 +8.596439928499211e-02\\ 
+1.759090909090909e+00 +6.207092858544927e-02\\ 
+1.759090909090909e+00 +1.149754812309833e-01\\ 
+1.759090909090909e+00 +2.979599099070951e-02\\ 
+2.113636363636364e+00 +4.195839872716212e-02\\ 
+2.468181818181818e+00 -4.035207107489702e-02\\ 
+2.645454545454546e+00 +1.250638658034644e-01\\ 
+2.645454545454546e+00 +2.042650254766443e-02\\ 
+3.000000000000000e+00 -1.123232682780633e-01\\ 
+3.000000000000000e+00 -1.336067368589298e-01\\ 
+3.000000000000000e+00 -6.810860304611266e-02\\ 
+3.177272727272728e+00 +1.135405178737758e-01\\ 
+3.177272727272728e+00 +1.413379148879335e-02\\ 
+3.531818181818182e+00 +5.477186993294225e-02\\ 
+3.709090909090909e+00 +2.254008153030052e-02\\ 
+3.886363636363637e+00 +7.290504855609203e-02\\ 
+3.886363636363637e+00 -6.058615566811643e-02\\ 
+4.063636363636363e+00 -3.548532543725269e-02\\ 
+4.063636363636363e+00 +9.221918025922093e-02\\ 
+4.240909090909091e+00 -8.477186290652572e-02\\ 
+4.418181818181818e+00 +2.667387879223071e-02\\ 
+4.418181818181818e+00 +1.648660840076488e-02\\ 
+4.595454545454546e+00 -1.089097390200511e-02\\ 
+4.950000000000000e+00 -2.627352565043406e-02\\ 
+1.227272727272727e+00 +1.099288027564205e-02\\ 
+1.404545454545455e+00 +5.680948540434705e-02\\ 
+1.581818181818182e+00 +3.321600033872985e-02\\ 
+1.759090909090909e+00 -8.895868174974009e-04\\ 
+1.759090909090909e+00 +4.599454226647137e-02\\ 
+1.759090909090909e+00 +9.453214890258632e-03\\ 
+1.936363636363637e+00 +3.955895084741345e-02\\ 
+1.936363636363637e+00 +2.399103974462724e-02\\ 
+2.113636363636364e+00 +6.846211959818937e-04\\ 
+2.290909090909091e+00 -1.277070440267938e-01\\ 
+2.468181818181818e+00 -7.197751600678215e-02\\ 
+2.468181818181818e+00 -5.053966296365786e-02\\ 
+2.645454545454546e+00 -3.682404248165394e-02\\ 
+2.822727272727273e+00 +1.013899723698715e-01\\ 
+2.822727272727273e+00 +7.664957619866053e-02\\ 
+2.822727272727273e+00 -1.783712981199503e-03\\ 
+2.822727272727273e+00 -9.052229506648102e-02\\ 
+3.000000000000000e+00 +5.101315276583307e-04\\ 
+3.177272727272728e+00 -6.436259182955828e-02\\ 
+3.177272727272728e+00 -9.676472143662895e-02\\ 
+3.354545454545454e+00 -1.956253210101320e-01\\ 
+3.354545454545454e+00 +5.734155673231189e-02\\ 
+3.354545454545454e+00 +7.416646761116574e-02\\ 
+3.531818181818182e+00 -1.307973644147231e-01\\ 
+4.063636363636363e+00 +8.208634766180367e-02\\ 
+4.063636363636363e+00 -7.368927131197278e-02\\ 
+4.063636363636363e+00 -1.488437528294551e-02\\ 
+4.240909090909091e+00 -7.317965414381167e-02\\ 
+4.240909090909091e+00 -6.311707156044744e-02\\ 
+4.595454545454546e+00 -5.863342003546990e-03\\ 
+4.772727272727272e+00 -2.657434514994339e-02\\ 
+1.404545454545455e+00 +7.847052566438717e-02\\ 
+1.404545454545455e+00 +6.845047335325583e-02\\ 
+1.581818181818182e+00 -3.925141198007109e-02\\ 
+1.759090909090909e+00 +4.405917824513939e-03\\ 
+1.936363636363637e+00 -1.221272238698661e-01\\ 
+2.468181818181818e+00 +1.334680897560774e-01\\ 
+2.468181818181818e+00 -1.152693402081271e-01\\ 
+2.645454545454546e+00 -7.331085213911326e-02\\ 
+2.645454545454546e+00 -2.619843803017918e-02\\ 
+3.000000000000000e+00 +7.894028731992542e-02\\ 
+3.000000000000000e+00 -7.331221009997524e-02\\ 
+3.177272727272728e+00 +4.454572402083512e-02\\ 
+3.177272727272728e+00 +8.427176082996679e-02\\ 
+3.177272727272728e+00 -4.362043619665057e-02\\ 
+3.531818181818182e+00 -1.391710501885490e-01\\ 
+3.531818181818182e+00 -7.016982565423957e-02\\ 
+3.531818181818182e+00 +1.193314681279989e-01\\ 
+3.886363636363637e+00 -1.115362265320075e-01\\ 
+4.063636363636363e+00 +4.792096301000104e-02\\ 
+4.063636363636363e+00 -5.692041297583028e-02\\ 
+4.240909090909091e+00 -3.228272573378010e-02\\ 
+4.240909090909091e+00 -7.910921218424694e-02\\ 
+4.240909090909091e+00 +4.063613066862182e-02\\ 
+4.418181818181818e+00 +1.135581501263339e-02\\ 
+1.050000000000000e+00 +3.790844792566173e-02\\ 
+1.581818181818182e+00 -9.033575334571520e-02\\ 
+2.113636363636364e+00 +1.126080223503787e-01\\ 
+2.113636363636364e+00 +7.325669439353888e-02\\ 
+2.290909090909091e+00 +4.450954497897897e-02\\ 
+2.290909090909091e+00 +1.031033504523773e-01\\ 
+2.290909090909091e+00 +3.944157206728338e-02\\ 
+2.468181818181818e+00 +9.917223951525900e-02\\ 
+2.645454545454546e+00 -1.373954473571817e-01\\ 
+2.822727272727273e+00 +7.031978987073906e-02\\ 
+2.822727272727273e+00 -6.491998980244196e-02\\ 
+2.822727272727273e+00 +5.981784863542350e-02\\ 
+2.822727272727273e+00 -3.861408234743680e-02\\ 
+3.000000000000000e+00 -1.514052871557459e-02\\ 
+3.177272727272728e+00 +1.731908510584752e-01\\ 
+3.177272727272728e+00 -1.254661186914419e-03\\ 
+3.354545454545454e+00 +1.493453395790385e-01\\ 
+3.354545454545454e+00 +1.037491507192447e-01\\ 
+3.354545454545454e+00 +3.952277380010472e-04\\ 
+3.531818181818182e+00 +1.256389673621778e-01\\ 
+3.709090909090909e+00 -6.642236685565805e-02\\ 
+3.709090909090909e+00 -2.345847342415786e-02\\ 
+3.886363636363637e+00 -8.923626695486897e-02\\ 
+3.886363636363637e+00 -1.179168592240627e-01\\ 
+3.886363636363637e+00 +9.535497859690301e-02\\ 
+3.886363636363637e+00 -3.492430977446137e-02\\ 
+4.063636363636363e+00 -3.010808492629913e-02\\ 
+4.063636363636363e+00 +6.183468252657143e-03\\ 
+4.063636363636363e+00 -9.629405622161080e-03\\ 
+4.240909090909091e+00 -6.386518886018600e-03\\ 
+4.595454545454546e+00 -6.803296494392974e-02\\ 
+4.595454545454546e+00 +9.369343861223456e-03\\ 
+4.772727272727272e+00 -1.625057888957393e-02\\ 
+1.227272727272727e+00 -4.076971596901435e-02\\ 
+1.227272727272727e+00 -3.533229863188336e-02\\ 
+1.404545454545455e+00 +4.013878299399987e-02\\ 
+1.581818181818182e+00 -5.107719925562559e-02\\ 
+1.759090909090909e+00 -1.114943773416595e-01\\ 
+1.936363636363637e+00 -4.837220821928190e-02\\ 
+1.936363636363637e+00 -3.218557782330556e-02\\ 
+2.113636363636364e+00 -1.021899557904673e-01\\ 
+2.290909090909091e+00 +7.265791656741349e-02\\ 
+2.468181818181818e+00 -1.285875680800541e-01\\ 
+2.468181818181818e+00 +1.582797309229065e-01\\ 
+2.468181818181818e+00 -3.509480182184310e-02\\ 
+2.645454545454546e+00 -9.558928450540494e-02\\ 
+3.000000000000000e+00 -4.900863303354264e-03\\ 
+3.177272727272728e+00 -1.146049118165546e-01\\ 
+3.354545454545454e+00 -1.498451171868087e-01\\ 
+3.531818181818182e+00 -9.152274466387222e-02\\ 
+3.531818181818182e+00 -1.209315915468108e-01\\ 
+3.709090909090909e+00 -6.104426940890084e-02\\ 
+4.595454545454546e+00 +4.014216067830745e-02\\ 
+4.772727272727272e+00 -5.312256566971030e-02\\ 
+1.404545454545455e+00 -8.496317830035771e-02\\ 
+1.404545454545455e+00 +3.460378610792803e-02\\ 
+1.404545454545455e+00 -1.115544692262271e-02\\ 
+1.404545454545455e+00 +2.445152346266943e-02\\ 
+1.581818181818182e+00 -3.383267004398460e-02\\ 
+1.759090909090909e+00 -9.529890095904525e-02\\ 
+1.936363636363637e+00 -6.639097565739771e-03\\ 
+1.936363636363637e+00 +9.900348623426858e-02\\ 
+2.113636363636364e+00 -4.106329625465444e-02\\ 
+2.290909090909091e+00 -1.227350595416343e-02\\ 
+2.290909090909091e+00 -2.244035891779550e-02\\ 
+2.290909090909091e+00 +8.225862008908180e-03\\ 
+2.468181818181818e+00 -7.720037740647578e-02\\ 
+2.645454545454546e+00 -2.118899873139002e-02\\ 
+2.822727272727273e+00 +9.546015223346282e-02\\ 
+2.822727272727273e+00 +4.943416772404330e-02\\ 
+3.000000000000000e+00 -1.386711922318513e-01\\ 
+3.000000000000000e+00 -1.676178391102106e-01\\ 
+3.177272727272728e+00 +7.810569917847143e-02\\ 
+3.177272727272728e+00 -2.217007381357750e-02\\ 
+3.354545454545454e+00 -7.705695671283985e-02\\ 
+3.354545454545454e+00 -3.557873438802428e-02\\ 
+3.531818181818182e+00 -1.240235218516350e-02\\ 
+3.709090909090909e+00 +4.311321020189318e-02\\ 
+3.886363636363637e+00 +1.014163317797898e-01\\ 
+3.886363636363637e+00 +7.813707868017650e-02\\ 
+4.063636363636363e+00 -5.183439215305352e-02\\ 
+4.063636363636363e+00 -6.219158787202428e-02\\ 
+4.063636363636363e+00 +3.225432330878242e-02\\ 
+4.240909090909091e+00 +3.457861632200032e-02\\ 
+4.595454545454546e+00 -7.891769095699352e-02\\ 
+4.772727272727272e+00 +4.377761099811028e-02\\ 
+4.772727272727272e+00 -4.812094992359572e-02\\ 
+4.772727272727272e+00 -2.127291242264118e-02\\ 
+4.772727272727272e+00 +2.445057161837116e-02\\ 
+4.950000000000000e+00 -3.749784283919055e-02\\ 
+4.950000000000000e+00 -1.123341154636659e-02\\ 
+1.050000000000000e+00 +3.385681767384208e-02\\ 
+1.227272727272727e+00 -1.992605319808782e-02\\ 
+1.227272727272727e+00 +2.112816330293210e-02\\ 
+1.227272727272727e+00 -3.013390037700625e-02\\ 
+1.581818181818182e+00 +5.356984610274096e-02\\ 
+2.113636363636364e+00 +3.627034614439895e-02\\ 
+2.290909090909091e+00 +2.371450714295564e-02\\ 
+2.290909090909091e+00 +3.428290506272180e-02\\ 
+2.468181818181818e+00 +8.766329919604976e-02\\ 
+2.468181818181818e+00 +1.713940913717460e-02\\ 
+2.645454545454546e+00 -6.823485885979563e-02\\ 
+2.822727272727273e+00 +1.385308769523315e-01\\ 
+2.822727272727273e+00 +1.101296859744285e-01\\ 
+2.822727272727273e+00 -2.828883906130875e-02\\ 
+3.000000000000000e+00 -6.250604460107434e-02\\ 
+3.000000000000000e+00 -8.921022203790807e-02\\ 
+3.177272727272728e+00 -8.643610018814307e-02\\ 
+3.354545454545454e+00 +7.993235958347400e-02\\ 
+3.354545454545454e+00 +1.591942848119743e-02\\ 
+3.354545454545454e+00 -6.282936145456341e-02\\ 
+3.531818181818182e+00 +1.086575471847415e-01\\ 
+3.531818181818182e+00 -9.719878132475213e-02\\ 
+3.709090909090909e+00 -4.413660709904255e-02\\ 
+3.709090909090909e+00 -2.941058938989105e-03\\ 
+3.709090909090909e+00 +8.169208763771918e-02\\ 
+3.886363636363637e+00 -2.487467397331278e-02\\ 
+4.063636363636363e+00 +1.600767129741807e-01\\ 
+4.418181818181818e+00 +1.020216671056957e-01\\ 
+4.418181818181818e+00 -3.433290310004455e-02\\ 
+4.418181818181818e+00 -4.022469594746170e-03\\ 
+1.050000000000000e+00 +1.765848292380379e-02\\ 
+1.227272727272727e+00 +3.719653000837098e-02\\ 
+1.581818181818182e+00 +3.832491746311240e-02\\ 
+1.759090909090909e+00 -3.655578743255372e-02\\ 
+1.759090909090909e+00 +6.916825020614770e-02\\ 
+1.759090909090909e+00 -5.991381679113061e-03\\ 
+1.759090909090909e+00 -5.739727881289847e-02\\ 
+1.936363636363637e+00 -1.167205831048683e-01\\ 
+1.936363636363637e+00 +3.421763816012247e-02\\ 
+2.290909090909091e+00 +8.923278714084315e-02\\ 
+2.468181818181818e+00 -1.035662793561118e-01\\ 
+2.468181818181818e+00 +3.257873882334161e-02\\ 
+2.645454545454546e+00 -5.251388528696976e-02\\ 
+2.645454545454546e+00 +9.558197286653769e-02\\ 
+2.645454545454546e+00 +2.582985408413307e-02\\ 
+2.822727272727273e+00 +1.264594940524724e-01\\ 
+2.822727272727273e+00 -7.373230531146024e-03\\ 
+2.822727272727273e+00 -7.008601893692035e-02\\ 
+3.000000000000000e+00 -7.837539665465831e-02\\ 
+3.177272727272728e+00 -1.030433275033484e-01\\ 
+3.177272727272728e+00 -6.993912198528518e-02\\ 
+3.177272727272728e+00 -6.300532038666429e-03\\ 
+3.354545454545454e+00 -4.627999218576928e-03\\ 
+3.354545454545454e+00 +4.686963017577472e-02\\ 
+3.709090909090909e+00 +9.486082015299147e-02\\ 
+3.709090909090909e+00 +1.192110662243850e-01\\ 
+3.709090909090909e+00 +5.442908142544933e-02\\ 
+3.886363636363637e+00 -1.971366424806487e-02\\ 
+4.240909090909091e+00 +8.956966607547034e-02\\ 
+4.240909090909091e+00 -5.287137111364881e-02\\ 
+4.240909090909091e+00 +6.285883280542759e-02\\ 
+4.418181818181818e+00 +5.343323541014833e-02\\ 
+1.227272727272727e+00 +5.335653506284399e-02\\ 
+1.404545454545455e+00 +2.953234312388098e-02\\ 
+1.581818181818182e+00 +1.283249376223838e-02\\ 
+1.759090909090909e+00 -5.199025194062146e-02\\ 
+2.290909090909091e+00 -1.339741505790841e-01\\ 
+2.290909090909091e+00 +1.311706718216872e-01\\ 
+2.290909090909091e+00 +5.503394932848593e-02\\ 
+2.290909090909091e+00 +2.880205001996927e-02\\ 
+3.000000000000000e+00 +1.618161623186740e-01\\ 
+3.177272727272728e+00 -1.320910602599703e-01\\ 
+3.177272727272728e+00 +8.868027679789670e-03\\ 
+3.177272727272728e+00 +1.037945992706626e-01\\ 
+3.177272727272728e+00 +9.077576779670116e-02\\ 
+3.177272727272728e+00 -1.692286215055905e-02\\ 
+3.354545454545454e+00 +3.670338806296991e-02\\ 
+3.354545454545454e+00 +1.471995771471981e-01\\ 
+3.354545454545454e+00 +2.111046703936692e-02\\ 
+3.354545454545454e+00 -8.246371053010426e-02\\ 
+3.531818181818182e+00 +1.015151919758552e-01\\ 
+3.531818181818182e+00 +9.351869551823633e-02\\ 
+4.240909090909091e+00 +8.287520918408120e-02\\ 
+4.418181818181818e+00 -8.783424349094826e-02\\ 
+4.418181818181818e+00 +3.731177476139536e-02\\ 
+4.418181818181818e+00 +2.153239439843357e-02\\ 
+4.418181818181818e+00 +6.071019695232494e-03\\ 
+4.595454545454546e+00 -5.761969410346701e-02\\ 
+4.595454545454546e+00 -3.598579304699712e-02\\ 
+4.950000000000000e+00 -8.826723284203197e-04\\ 
+1.581818181818182e+00 +6.563039143907945e-02\\ 
+1.581818181818182e+00 +7.689851835498196e-03\\ 
+1.759090909090909e+00 +9.693308687979840e-02\\ 
+1.936363636363637e+00 -2.715438593105945e-02\\ 
+1.936363636363637e+00 -5.885128709587861e-02\\ 
+1.936363636363637e+00 -6.403975775674642e-02\\ 
+1.936363636363637e+00 +1.065882472455200e-01\\ 
+1.936363636363637e+00 -1.604301952771614e-03\\ 
+2.113636363636364e+00 -6.301061302582367e-02\\ 
+2.113636363636364e+00 +5.768022767704162e-02\\ 
+2.290909090909091e+00 +4.978035008042436e-02\\ 
+2.290909090909091e+00 +1.227918331872599e-01\\ 
+2.290909090909091e+00 +7.826167822605079e-02\\ 
+2.468181818181818e+00 +1.240860412157128e-01\\ 
+2.468181818181818e+00 +1.160178950686448e-01\\ 
+2.645454545454546e+00 -1.426578288615055e-01\\ 
+2.645454545454546e+00 +4.917028917633459e-03\\ 
+2.822727272727273e+00 -5.991116955801656e-02\\ 
+3.177272727272728e+00 -7.556795743091183e-02\\ 
+3.354545454545454e+00 +6.298415922528600e-02\\ 
+3.354545454545454e+00 -1.046604931269597e-01\\ 
+3.354545454545454e+00 +5.217131031078326e-02\\ 
+3.354545454545454e+00 -5.158718387405914e-02\\ 
+3.709090909090909e+00 -1.202514349778339e-01\\ 
+3.886363636363637e+00 +6.688926582847099e-02\\ 
+4.063636363636363e+00 +4.281773230393426e-02\\ 
+4.240909090909091e+00 -9.905583561203368e-02\\ 
+4.418181818181818e+00 +7.028834419076624e-02\\ 
+4.418181818181818e+00 +4.233740364385596e-02\\ 
+4.418181818181818e+00 -9.082073824499659e-03\\ 
+1.227272727272727e+00 +6.585480316417436e-02\\ 
+1.404545454545455e+00 +1.425198753209034e-02\\ 
+1.581818181818182e+00 +7.380541518114359e-02\\ 
+1.581818181818182e+00 +2.799728501213439e-02\\ 
+1.759090909090909e+00 +4.000842877030575e-02\\ 
+1.936363636363637e+00 -8.721876978601628e-02\\ 
+2.113636363636364e+00 -1.101510598446134e-01\\ 
+2.290909090909091e+00 -1.054810851647359e-01\\ 
+2.290909090909091e+00 -1.212773942506922e-01\\ 
+2.290909090909091e+00 -8.251284209689391e-02\\ 
+2.290909090909091e+00 +6.647959898949907e-02\\ 
+2.468181818181818e+00 -1.088966793073838e-01\\ 
+2.645454545454546e+00 +1.100381130875556e-01\\ 
+2.645454545454546e+00 +3.617070127743194e-02\\ 
+2.822727272727273e+00 -4.372674529640186e-02\\ 
+2.822727272727273e+00 -1.095075331312434e-01\\ 
+2.822727272727273e+00 -9.760036153743012e-02\\ 
+2.822727272727273e+00 +3.404659938116117e-02\\ 
+3.000000000000000e+00 -1.192113005395421e-01\\ 
+3.000000000000000e+00 +1.122287355330709e-02\\ 
+3.177272727272728e+00 +1.205527249330638e-01\\ 
+3.177272727272728e+00 +6.704184867161578e-02\\ 
+3.177272727272728e+00 +6.154569740433180e-02\\ 
+3.354545454545454e+00 -4.569692805907755e-02\\ 
+3.531818181818182e+00 +7.648879463849934e-02\\ 
+3.531818181818182e+00 +3.942897752989838e-02\\ 
+3.531818181818182e+00 -7.323752402906170e-03\\ 
+3.709090909090909e+00 +1.069348376610528e-01\\ 
+3.709090909090909e+00 -1.321969268960244e-02\\ 
+3.886363636363637e+00 -1.060405287429873e-01\\ 
+4.063636363636363e+00 +2.708347472555150e-02\\ 
+4.240909090909091e+00 -1.097907055103313e-01\\ 
+4.240909090909091e+00 +1.932894961794940e-02\\ 
+4.595454545454546e+00 -3.098319130599592e-02\\ 
+4.595454545454546e+00 -1.590752991246003e-02\\ 
+4.595454545454546e+00 +2.482186100428141e-02\\ 
+1.581818181818182e+00 +8.671394293009493e-02\\ 
+1.759090909090909e+00 -6.794930797838861e-02\\ 
+1.759090909090909e+00 +5.164138224091230e-02\\ 
+1.759090909090909e+00 -6.266210875339717e-02\\ 
+1.759090909090909e+00 +5.685895731862889e-02\\ 
+2.113636363636364e+00 -1.458417890337200e-01\\ 
+2.290909090909091e+00 -2.748923245659984e-02\\ 
+2.468181818181818e+00 -8.231942141089954e-02\\ 
+2.468181818181818e+00 +6.646465209398489e-03\\ 
+2.468181818181818e+00 -1.957121805961082e-02\\ 
+2.645454545454546e+00 -4.751261628058900e-02\\ 
+2.822727272727273e+00 -1.408894109056438e-01\\ 
+2.822727272727273e+00 -1.572474032381659e-01\\ 
+2.822727272727273e+00 +2.899350445191606e-02\\ 
+2.822727272727273e+00 -1.784323409245614e-02\\ 
+3.000000000000000e+00 -8.383409742604675e-02\\ 
+3.000000000000000e+00 +8.988032911168986e-02\\ 
+3.000000000000000e+00 +1.032450262582678e-01\\ 
+3.177272727272728e+00 +4.996758715944116e-02\\ 
+3.177272727272728e+00 +3.803257954316130e-03\\ 
+3.354545454545454e+00 -9.452106764622981e-02\\ 
+3.354545454545454e+00 -1.235721707152480e-01\\ 
+3.354545454545454e+00 +9.726372200072797e-02\\ 
+3.531818181818182e+00 -1.892717120067555e-03\\ 
+3.709090909090909e+00 -1.142071622911183e-01\\ 
+3.709090909090909e+00 +2.770300054308850e-02\\ 
+4.063636363636363e+00 -4.117124664232197e-02\\ 
+4.240909090909091e+00 -6.816346406773910e-02\\ 
+4.240909090909091e+00 +2.944939118171330e-02\\ 
+4.240909090909091e+00 -1.153773099725885e-02\\ 
+4.418181818181818e+00 -9.862880468286583e-02\\ 
+4.418181818181818e+00 +5.891806436744496e-02\\ 
+4.418181818181818e+00 -4.475636248796810e-02\\ 
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={$N=12$},
x grid style={white},
xmajorgrids,
xmin=0.83331541218638, xmax=5.16668458781362,
y grid style={white},
ymajorgrids,
ymin=-0.2, ymax=0.2
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.581818181818182e+00 -8.719993246525304e-02\\ 
+1.759090909090909e+00 +5.557637742993959e-02\\ 
+1.936363636363637e+00 -5.900221048011356e-02\\ 
+2.113636363636364e+00 +3.318109347392051e-02\\ 
+2.290909090909091e+00 -9.352671264148249e-02\\ 
+2.290909090909091e+00 -5.416846009984333e-02\\ 
+2.290909090909091e+00 -9.857350122624364e-02\\ 
+2.290909090909091e+00 -7.659090791386269e-03\\ 
+2.645454545454546e+00 -9.716678276131807e-02\\ 
+2.645454545454546e+00 -3.262941841621814e-02\\ 
+2.822727272727273e+00 -1.179028316477377e-01\\ 
+2.822727272727273e+00 +1.090515185826435e-02\\ 
+3.177272727272728e+00 -5.716308177728679e-02\\ 
+3.177272727272728e+00 -1.001470494663725e-01\\ 
+3.177272727272728e+00 +1.027832942758482e-01\\ 
+3.177272727272728e+00 +5.221703812056022e-02\\ 
+3.354545454545454e+00 +8.739458911459907e-02\\ 
+3.531818181818182e+00 -5.042526936628144e-02\\ 
+3.709090909090909e+00 -1.354311883783073e-01\\ 
+3.886363636363637e+00 +9.920434754312968e-02\\ 
+4.063636363636363e+00 +7.756174915280978e-02\\ 
+4.063636363636363e+00 +8.458132292874598e-02\\ 
+4.240909090909091e+00 -9.999304583907964e-03\\ 
+4.240909090909091e+00 +6.438545092357995e-02\\ 
+4.418181818181818e+00 +4.913829732337227e-02\\ 
+4.595454545454546e+00 -5.051509855601211e-02\\ 
+4.595454545454546e+00 +2.652174432966881e-02\\ 
+1.227272727272727e+00 -2.646576613920337e-02\\ 
+1.227272727272727e+00 -4.519380224475622e-02\\ 
+1.404545454545455e+00 +4.318471226583043e-02\\ 
+1.581818181818182e+00 -4.086666879488754e-02\\ 
+1.581818181818182e+00 -3.584050340081957e-02\\ 
+1.581818181818182e+00 +2.521398818260057e-02\\ 
+1.581818181818182e+00 +4.243061419639815e-05\\ 
+1.759090909090909e+00 -2.394052617154196e-02\\ 
+1.936363636363637e+00 -9.453162289755612e-02\\ 
+1.936363636363637e+00 -1.147668145725489e-01\\ 
+1.936363636363637e+00 -6.992234404576170e-02\\ 
+2.290909090909091e+00 +7.208727192378284e-02\\ 
+2.468181818181818e+00 +1.070395338401471e-01\\ 
+2.468181818181818e+00 -4.389352082247333e-02\\ 
+2.645454545454546e+00 +4.502410575523896e-02\\ 
+2.645454545454546e+00 +2.943839606201948e-02\\ 
+3.000000000000000e+00 +8.169894923121035e-02\\ 
+3.000000000000000e+00 -5.082244172848593e-02\\ 
+3.000000000000000e+00 -1.463499740205787e-02\\ 
+3.354545454545454e+00 +3.549677522063810e-03\\ 
+3.709090909090909e+00 +8.651962860333162e-02\\ 
+4.063636363636363e+00 +1.246922766157743e-01\\ 
+4.063636363636363e+00 -2.332318367377528e-02\\ 
+4.240909090909091e+00 -4.621572619194314e-02\\ 
+4.240909090909091e+00 -2.573799280391231e-02\\ 
+1.581818181818182e+00 +3.023395058066991e-02\\ 
+1.759090909090909e+00 +8.649053501814463e-02\\ 
+1.936363636363637e+00 -4.319126560504039e-02\\ 
+2.290909090909091e+00 +4.966549075586757e-02\\ 
+2.468181818181818e+00 -8.836729880967154e-02\\ 
+2.468181818181818e+00 -3.876930559710967e-02\\ 
+2.822727272727273e+00 -5.180394998166715e-02\\ 
+2.822727272727273e+00 -8.526222108786641e-02\\ 
+3.354545454545454e+00 +1.373391379299793e-02\\ 
+3.354545454545454e+00 -1.449229567281818e-01\\ 
+3.531818181818182e+00 -8.561405280626788e-02\\ 
+3.531818181818182e+00 +9.847447172812007e-02\\ 
+3.709090909090909e+00 +6.811000228824104e-02\\ 
+3.886363636363637e+00 -2.159650186775375e-02\\ 
+4.595454545454546e+00 -1.945603511237692e-02\\ 
+4.950000000000000e+00 -4.241823775545051e-03\\ 
+1.227272727272727e+00 -1.074360782395734e-02\\ 
+1.404545454545455e+00 -8.200957083854599e-03\\ 
+1.581818181818182e+00 -1.003953035243343e-02\\ 
+1.759090909090909e+00 +8.085544183535509e-02\\ 
+1.936363636363637e+00 +1.114822952389483e-01\\ 
+1.936363636363637e+00 +1.307514385016084e-02\\ 
+2.113636363636364e+00 +2.786360947180855e-02\\ 
+2.113636363636364e+00 -3.874300705694145e-02\\ 
+2.290909090909091e+00 +5.516543571492605e-02\\ 
+2.645454545454546e+00 +5.590044081353263e-02\\ 
+2.645454545454546e+00 -1.055500879302507e-03\\ 
+3.000000000000000e+00 -4.557034775104896e-02\\ 
+3.000000000000000e+00 -1.334805285013929e-01\\ 
+3.177272727272728e+00 -7.453369002479082e-02\\ 
+3.354545454545454e+00 -1.314654633232935e-01\\ 
+3.354545454545454e+00 +2.954608786545609e-02\\ 
+3.354545454545454e+00 +8.569282336635009e-03\\ 
+3.531818181818182e+00 +7.504286683679995e-02\\ 
+3.531818181818182e+00 +3.776926957653126e-02\\ 
+3.531818181818182e+00 +1.729846744258445e-02\\ 
+3.709090909090909e+00 +7.957423823984522e-02\\ 
+3.709090909090909e+00 -1.419792562922351e-01\\ 
+3.709090909090909e+00 +1.037567850462962e-02\\ 
+3.709090909090909e+00 +5.153942242039689e-02\\ 
+3.709090909090909e+00 -1.501718871077351e-02\\ 
+3.886363636363637e+00 -2.670097503837399e-02\\ 
+3.886363636363637e+00 -9.107594903120431e-02\\ 
+3.886363636363637e+00 -5.804207816254126e-02\\ 
+3.886363636363637e+00 +9.168426564871623e-02\\ 
+4.240909090909091e+00 +4.440659982811113e-02\\ 
+4.418181818181818e+00 +1.812324570244606e-02\\ 
+4.418181818181818e+00 -2.049567046906731e-03\\ 
+4.772727272727272e+00 -9.211949547732523e-03\\ 
+1.227272727272727e+00 -1.588050104542327e-02\\ 
+1.581818181818182e+00 -1.513949930788705e-02\\ 
+1.759090909090909e+00 +4.449099908899257e-02\\ 
+1.936363636363637e+00 -8.291156103684827e-02\\ 
+2.113636363636364e+00 +6.656978233394462e-02\\ 
+2.113636363636364e+00 +9.769342033018935e-02\\ 
+2.113636363636364e+00 -2.829777035984637e-03\\ 
+2.290909090909091e+00 +9.147703338719015e-02\\ 
+2.290909090909091e+00 +1.855414630703489e-02\\ 
+2.468181818181818e+00 +1.729634355811305e-02\\ 
+2.645454545454546e+00 -4.858653380383071e-02\\ 
+2.822727272727273e+00 -1.541727759554381e-01\\ 
+2.822727272727273e+00 -1.325820929493235e-01\\ 
+3.000000000000000e+00 -2.988525781871898e-02\\ 
+3.000000000000000e+00 -8.365559260379429e-02\\ 
+3.000000000000000e+00 +6.335040922486446e-02\\ 
+3.177272727272728e+00 +1.170858317824535e-01\\ 
+3.531818181818182e+00 -1.429813319747364e-02\\ 
+4.063636363636363e+00 +4.375065288791991e-02\\ 
+4.063636363636363e+00 +7.780137672505738e-03\\ 
+4.240909090909091e+00 +3.168306854538994e-02\\ 
+1.050000000000000e+00 +2.292126262841432e-02\\ 
+1.404545454545455e+00 +1.733836594758476e-02\\ 
+1.404545454545455e+00 -2.383004422772839e-02\\ 
+1.581818181818182e+00 -5.032707972085326e-03\\ 
+1.759090909090909e+00 -3.436316789050697e-02\\ 
+1.936363636363637e+00 -6.409411531276588e-02\\ 
+1.936363636363637e+00 -1.010129950063421e-01\\ 
+1.936363636363637e+00 +7.236972314290613e-02\\ 
+1.936363636363637e+00 +4.449798588928511e-02\\ 
+2.290909090909091e+00 -1.284789772051775e-02\\ 
+2.290909090909091e+00 -4.913169722333199e-02\\ 
+2.822727272727273e+00 -6.241475300152111e-02\\ 
+2.822727272727273e+00 +7.740677705969290e-02\\ 
+3.000000000000000e+00 -1.080883243599859e-01\\ 
+3.000000000000000e+00 -1.971370576214460e-02\\ 
+3.000000000000000e+00 -9.000273081332066e-02\\ 
+3.177272727272728e+00 +5.775621435412504e-02\\ 
+3.177272727272728e+00 -5.055773473916503e-03\\ 
+3.709090909090909e+00 +2.736723200849056e-04\\ 
+3.886363636363637e+00 +1.941964931890228e-02\\ 
+4.240909090909091e+00 -6.253661690027368e-02\\ 
+4.240909090909091e+00 +9.558174952114218e-02\\ 
+4.240909090909091e+00 +5.819005144587486e-02\\ 
+4.240909090909091e+00 +8.263721424273829e-02\\ 
+4.418181818181818e+00 -3.846296957956685e-02\\ 
+4.418181818181818e+00 -3.329377369978559e-02\\ 
+1.227272727272727e+00 +5.280776688313660e-02\\ 
+1.404545454545455e+00 -5.702498105203624e-02\\ 
+1.936363636363637e+00 +5.525998451254388e-02\\ 
+2.113636363636364e+00 +9.042360813946271e-02\\ 
+2.468181818181818e+00 +9.806346236208574e-02\\ 
+2.468181818181818e+00 -4.939740981322727e-02\\ 
+2.645454545454546e+00 +1.082872805873341e-01\\ 
+2.645454545454546e+00 -1.180216605081963e-02\\ 
+2.822727272727273e+00 -1.038323921517494e-01\\ 
+2.822727272727273e+00 -1.268892270997442e-01\\ 
+2.822727272727273e+00 +7.135868966505710e-02\\ 
+3.354545454545454e+00 -4.958573811442157e-02\\ 
+3.531818181818182e+00 -1.091332030975636e-01\\ 
+3.531818181818182e+00 -4.507178068023743e-02\\ 
+3.709090909090909e+00 +1.296060532809604e-01\\ 
+3.709090909090909e+00 -6.823522215569344e-02\\ 
+3.886363636363637e+00 -5.242875510057132e-02\\ 
+4.240909090909091e+00 +5.276628034908803e-03\\ 
+4.772727272727272e+00 -4.158030957317926e-03\\ 
+1.581818181818182e+00 -2.538134711607531e-02\\ 
+2.113636363636364e+00 +1.307381615188634e-01\\ 
+2.113636363636364e+00 -4.453594551594753e-02\\ 
+2.468181818181818e+00 -7.665999821460234e-02\\ 
+2.468181818181818e+00 -1.301303587643021e-02\\ 
+2.645454545454546e+00 -6.752688001928409e-03\\ 
+2.822727272727273e+00 -1.121755083805516e-01\\ 
+3.531818181818182e+00 +6.414593232830290e-02\\ 
+3.709090909090909e+00 +1.542575144079716e-02\\ 
+3.886363636363637e+00 -7.463304404647708e-02\\ 
+3.886363636363637e+00 -6.389696893260410e-03\\ 
+3.886363636363637e+00 -3.691296080922690e-02\\ 
+4.240909090909091e+00 -1.077507684602059e-01\\ 
+4.418181818181818e+00 +5.997104512916707e-02\\ 
+4.418181818181818e+00 -8.349259474636384e-02\\ 
+4.595454545454546e+00 +4.955676217178073e-02\\ 
+4.595454545454546e+00 -6.718127633375737e-02\\ 
+4.595454545454546e+00 -2.954994534768662e-02\\ 
+4.595454545454546e+00 +5.525852980461021e-02\\ 
+1.050000000000000e+00 -3.363555964629228e-03\\ 
+1.227272727272727e+00 +3.056836993624401e-02\\ 
+1.404545454545455e+00 +3.247337505961356e-02\\ 
+1.581818181818182e+00 +8.079512207838113e-02\\ 
+2.113636363636364e+00 +1.312815543634529e-01\\ 
+2.290909090909091e+00 +1.293288154654659e-01\\ 
+2.468181818181818e+00 +7.163002357827075e-03\\ 
+2.468181818181818e+00 -8.319968284798174e-02\\ 
+2.822727272727273e+00 -3.078545845811176e-02\\ 
+3.000000000000000e+00 +3.663104176952592e-02\\ 
+3.177272727272728e+00 -3.579337912383762e-02\\ 
+3.177272727272728e+00 +2.083785995751564e-02\\ 
+3.354545454545454e+00 +1.412826907347084e-01\\ 
+3.354545454545454e+00 -1.185537906255849e-01\\ 
+3.531818181818182e+00 +1.164878797717659e-01\\ 
+3.531818181818182e+00 -7.853372699573402e-02\\ 
+3.531818181818182e+00 -9.182870223350292e-03\\ 
+3.531818181818182e+00 -3.462260596456934e-02\\ 
+3.531818181818182e+00 +1.186963698679655e-03\\ 
+3.886363636363637e+00 +6.139617571720279e-02\\ 
+3.886363636363637e+00 -1.006842399546590e-01\\ 
+3.886363636363637e+00 -1.652308093669719e-02\\ 
+4.063636363636363e+00 +2.643881217504251e-03\\ 
+4.240909090909091e+00 -3.099996719946052e-02\\ 
+4.418181818181818e+00 -7.148049777440679e-02\\ 
+4.418181818181818e+00 +8.018160347423642e-02\\ 
+1.227272727272727e+00 -3.918361484969801e-02\\ 
+1.581818181818182e+00 -5.919013560487452e-02\\ 
+1.759090909090909e+00 -4.616956852138321e-02\\ 
+1.936363636363637e+00 +4.969417262298315e-02\\ 
+2.468181818181818e+00 +8.714940150062089e-02\\ 
+2.645454545454546e+00 -1.372103298891618e-01\\ 
+2.822727272727273e+00 -9.974873159325881e-03\\ 
+2.822727272727273e+00 +5.797669556629526e-03\\ 
+3.000000000000000e+00 +9.257595197259505e-02\\ 
+3.177272727272728e+00 +1.040752015337087e-02\\ 
+3.177272727272728e+00 -1.008063504257617e-02\\ 
+3.354545454545454e+00 -7.651445398369017e-02\\ 
+3.354545454545454e+00 -4.408335710492706e-02\\ 
+3.354545454545454e+00 -6.072142720986573e-02\\ 
+3.531818181818182e+00 -6.717051921362804e-02\\ 
+3.709090909090909e+00 -2.538581067990009e-02\\ 
+3.886363636363637e+00 +9.228266927989281e-03\\ 
+4.063636363636363e+00 +3.856612838069928e-02\\ 
+4.063636363636363e+00 +2.323665517074769e-02\\ 
+4.063636363636363e+00 -8.065795251817942e-02\\ 
+4.063636363636363e+00 +1.181910664268138e-01\\ 
+4.063636363636363e+00 +2.845645015453790e-02\\ 
+4.063636363636363e+00 +6.635004535045752e-02\\ 
+4.063636363636363e+00 +1.298558380095027e-02\\ 
+4.418181818181818e+00 -6.113979874450326e-02\\ 
+4.772727272727272e+00 +4.438509819488967e-02\\ 
+4.772727272727272e+00 -1.923089200938488e-02\\ 
+4.950000000000000e+00 +7.763803339247310e-03\\ 
+1.227272727272727e+00 +2.491706760229118e-02\\ 
+1.404545454545455e+00 -1.832725213057218e-02\\ 
+1.581818181818182e+00 +4.558914665317548e-02\\ 
+2.113636363636364e+00 -6.512743663124754e-02\\ 
+2.290909090909091e+00 +1.010894256369959e-01\\ 
+2.290909090909091e+00 -6.520766569549963e-02\\ 
+2.290909090909091e+00 -4.384097914730534e-02\\ 
+2.645454545454546e+00 +8.572152735643046e-02\\ 
+2.645454545454546e+00 +2.442326556282870e-02\\ 
+2.645454545454546e+00 +3.973359515245001e-02\\ 
+3.000000000000000e+00 -7.855120865975262e-02\\ 
+3.354545454545454e+00 +9.812347377904107e-02\\ 
+3.354545454545454e+00 +7.275422807168175e-02\\ 
+3.886363636363637e+00 +1.129042290376785e-01\\ 
+3.886363636363637e+00 +2.965710190632498e-02\\ 
+4.063636363636363e+00 +6.060635341389631e-02\\ 
+4.418181818181818e+00 +3.091611929510130e-03\\ 
+1.404545454545455e+00 +5.974663824984794e-02\\ 
+1.581818181818182e+00 -4.606256131034758e-02\\ 
+1.759090909090909e+00 +2.798877342556816e-02\\ 
+1.936363636363637e+00 -7.520349779761926e-02\\ 
+1.936363636363637e+00 +7.750452322706680e-02\\ 
+1.936363636363637e+00 +8.349940215564100e-02\\ 
+2.290909090909091e+00 -3.368980946984390e-02\\ 
+2.645454545454546e+00 -1.735676046507617e-02\\ 
+2.645454545454546e+00 +1.427567489742554e-02\\ 
+2.645454545454546e+00 +9.084602505505579e-03\\ 
+3.000000000000000e+00 -3.490827490646131e-02\\ 
+3.000000000000000e+00 +3.148521516322411e-02\\ 
+3.000000000000000e+00 -6.792551275472958e-02\\ 
+3.354545454545454e+00 -3.899415433727560e-02\\ 
+3.354545454545454e+00 +3.496684221262081e-02\\ 
+3.531818181818182e+00 -7.276559874818878e-02\\ 
+3.709090909090909e+00 +2.053966139528685e-02\\ 
+4.063636363636363e+00 -4.377403795721513e-02\\ 
+4.240909090909091e+00 +6.964736984597142e-02\\ 
+4.418181818181818e+00 +3.834227654165367e-02\\ 
+4.418181818181818e+00 -4.914982497024578e-02\\ 
+4.418181818181818e+00 +2.314841116923994e-02\\ 
+4.772727272727272e+00 +4.619403787031295e-02\\ 
+4.950000000000000e+00 -1.425235024264015e-02\\ 
+1.581818181818182e+00 -7.313136126190578e-02\\ 
+1.759090909090909e+00 +6.653448325393496e-02\\ 
+2.113636363636364e+00 -7.023387096580924e-02\\ 
+2.113636363636364e+00 -3.368452651305143e-02\\ 
+2.290909090909091e+00 -2.340221684893073e-02\\ 
+2.290909090909091e+00 -8.143080436582739e-02\\ 
+2.468181818181818e+00 +5.942719939139129e-02\\ 
+2.468181818181818e+00 -1.290166281687939e-01\\ 
+2.645454545454546e+00 -8.033989730872015e-02\\ 
+2.822727272727273e+00 -2.031888377556434e-02\\ 
+3.000000000000000e+00 +7.376604027808042e-02\\ 
+3.354545454545454e+00 -1.130320942973784e-01\\ 
+3.354545454545454e+00 -1.203127184754837e-02\\ 
+3.531818181818182e+00 -3.996847393775393e-02\\ 
+3.531818181818182e+00 +4.887219575807000e-02\\ 
+3.709090909090909e+00 -1.033872220109378e-01\\ 
+3.709090909090909e+00 +5.369639267927884e-03\\ 
+3.886363636363637e+00 +6.766778646590410e-02\\ 
+4.063636363636363e+00 -6.018816991435294e-02\\ 
+4.240909090909091e+00 -5.682956886542723e-02\\ 
+4.418181818181818e+00 -1.216205834153072e-02\\ 
+4.418181818181818e+00 +5.438550372777584e-02\\ 
+4.595454545454546e+00 +4.257134441758925e-02\\ 
+4.595454545454546e+00 +3.723932108217465e-02\\ 
+4.595454545454546e+00 -4.003321782550628e-02\\ 
+4.772727272727272e+00 +1.118616908541181e-02\\ 
+4.950000000000000e+00 -9.249397886502919e-03\\ 
+1.404545454545455e+00 -4.574791656863941e-02\\ 
+1.936363636363637e+00 +6.573581558871622e-02\\ 
+1.936363636363637e+00 +2.332553987253227e-02\\ 
+1.936363636363637e+00 +7.992908709302249e-03\\ 
+2.113636363636364e+00 -4.960434398952573e-02\\ 
+2.113636363636364e+00 +7.296327688576021e-03\\ 
+2.113636363636364e+00 -8.492200251215953e-02\\ 
+2.290909090909091e+00 +4.454699591405564e-02\\ 
+2.468181818181818e+00 +2.760546048433543e-02\\ 
+2.468181818181818e+00 -3.371667732628802e-02\\ 
+3.177272727272728e+00 -7.963380429953881e-02\\ 
+3.177272727272728e+00 -2.558634453656827e-02\\ 
+3.177272727272728e+00 +6.928046519396025e-02\\ 
+3.177272727272728e+00 +4.698091996868570e-02\\ 
+3.177272727272728e+00 -4.080395229028655e-02\\ 
+3.354545454545454e+00 -8.922329006994589e-02\\ 
+3.531818181818182e+00 +1.035061395302863e-01\\ 
+3.531818181818182e+00 +2.244073060297458e-02\\ 
+3.531818181818182e+00 +1.228508250544236e-02\\ 
+3.709090909090909e+00 -4.726247688430352e-02\\ 
+3.709090909090909e+00 -5.745464437189129e-02\\ 
+3.886363636363637e+00 -3.177287354845415e-02\\ 
+4.240909090909091e+00 +1.182789416442871e-01\\ 
+4.595454545454546e+00 +6.036784697759146e-03\\ 
+4.950000000000000e+00 +8.884304498186779e-04\\ 
+1.050000000000000e+00 +6.713879537855183e-03\\ 
+1.227272727272727e+00 -5.690957590980261e-03\\ 
+1.227272727272727e+00 +1.970735105410659e-02\\ 
+1.227272727272727e+00 +9.539894480144140e-03\\ 
+1.759090909090909e+00 +7.155272866816453e-02\\ 
+1.759090909090909e+00 -7.093414326732472e-02\\ 
+1.759090909090909e+00 +1.546560681919384e-03\\ 
+2.113636363636364e+00 -5.983241584395005e-02\\ 
+2.290909090909091e+00 -1.053940825089343e-01\\ 
+2.290909090909091e+00 +3.388833750073283e-02\\ 
+2.468181818181818e+00 -7.136576043809750e-02\\ 
+2.468181818181818e+00 -2.934941182505924e-03\\ 
+2.645454545454546e+00 -9.131601380139909e-02\\ 
+2.822727272727273e+00 +1.038228425536283e-01\\ 
+2.822727272727273e+00 +9.780181882624772e-02\\ 
+2.822727272727273e+00 -7.934430755126654e-02\\ 
+3.000000000000000e+00 +2.116638638978507e-02\\ 
+3.177272727272728e+00 -5.160368413377547e-02\\ 
+3.354545454545454e+00 -5.511950806297028e-02\\ 
+3.531818181818182e+00 -1.208915094131107e-01\\ 
+3.531818181818182e+00 +4.313052703987141e-02\\ 
+3.709090909090909e+00 -6.282998330355705e-02\\ 
+3.709090909090909e+00 +9.580976411080933e-02\\ 
+4.595454545454546e+00 +1.005195107932622e-03\\ 
+4.595454545454546e+00 -4.092522956335998e-03\\ 
+4.950000000000000e+00 -2.460418545451315e-02\\ 
+1.227272727272727e+00 +1.459962597916431e-02\\ 
+1.404545454545455e+00 +2.737107808208949e-02\\ 
+1.404545454545455e+00 +5.574638936823195e-02\\ 
+1.581818181818182e+00 +5.257757870144419e-02\\ 
+1.581818181818182e+00 +5.915355308122638e-02\\ 
+1.759090909090909e+00 -6.450042999311778e-02\\ 
+2.113636363636364e+00 +5.921311790163175e-02\\ 
+2.290909090909091e+00 -3.879283660700228e-02\\ 
+2.468181818181818e+00 +6.447678691658121e-02\\ 
+2.468181818181818e+00 -5.999477474772830e-02\\ 
+2.468181818181818e+00 -6.549978089588615e-02\\ 
+2.645454545454546e+00 -3.846560734576254e-02\\ 
+2.645454545454546e+00 +1.405060680538539e-01\\ 
+2.822727272727273e+00 +3.746850312205874e-02\\ 
+2.822727272727273e+00 +3.243550506137893e-02\\ 
+2.822727272727273e+00 +2.666606404610006e-02\\ 
+3.000000000000000e+00 -4.033205317947841e-02\\ 
+3.531818181818182e+00 -1.148171253178436e-01\\ 
+3.886363636363637e+00 +7.580525341889244e-02\\ 
+4.063636363636363e+00 +5.459062828053796e-02\\ 
+4.240909090909091e+00 -8.465241754861896e-02\\ 
+1.581818181818182e+00 +1.013590706691714e-02\\ 
+1.581818181818182e+00 +6.653899743365432e-02\\ 
+1.936363636363637e+00 +3.389783458282869e-02\\ 
+1.936363636363637e+00 -5.397163967470142e-02\\ 
+1.936363636363637e+00 -7.261893692732668e-03\\ 
+2.113636363636364e+00 -1.837653464569700e-02\\ 
+2.290909090909091e+00 +2.881118535407712e-02\\ 
+2.290909090909091e+00 -1.179083854414342e-01\\ 
+2.468181818181818e+00 -1.024453629603834e-01\\ 
+2.468181818181818e+00 -2.864974888073002e-02\\ 
+2.468181818181818e+00 +2.234639285865070e-02\\ 
+2.468181818181818e+00 +3.788886093498878e-02\\ 
+2.645454545454546e+00 -2.750883895672551e-02\\ 
+2.645454545454546e+00 -4.356108123040903e-02\\ 
+2.822727272727273e+00 -4.130269094758532e-02\\ 
+2.822727272727273e+00 -7.395301551206357e-02\\ 
+3.354545454545454e+00 +1.139618606984745e-01\\ 
+3.354545454545454e+00 +1.424634430439560e-01\\ 
+3.531818181818182e+00 +9.108301501118765e-02\\ 
+3.709090909090909e+00 -3.077265165250820e-02\\ 
+3.709090909090909e+00 -3.596000766904073e-02\\ 
+3.886363636363637e+00 +8.163972929933161e-02\\ 
+4.063636363636363e+00 -3.342528219564844e-02\\ 
+4.063636363636363e+00 +1.800926768923627e-02\\ 
+4.240909090909091e+00 +8.788637210335093e-02\\ 
+4.240909090909091e+00 -4.838939381460960e-03\\ 
+4.595454545454546e+00 -1.445492090197753e-02\\ 
+4.772727272727272e+00 +3.797374943552168e-02\\ 
+4.772727272727272e+00 +2.122096959555364e-02\\ 
+4.772727272727272e+00 +6.037313784319487e-03\\ 
+1.581818181818182e+00 -6.581202841079747e-02\\ 
+1.936363636363637e+00 +6.068492848033546e-02\\ 
+1.936363636363637e+00 +2.981806173019130e-03\\ 
+2.113636363636364e+00 +3.860276466861068e-02\\ 
+2.113636363636364e+00 -5.461108311965601e-02\\ 
+2.113636363636364e+00 +5.397555058068493e-02\\ 
+2.290909090909091e+00 -7.072739539735018e-02\\ 
+2.290909090909091e+00 +2.507768552172607e-03\\ 
+2.290909090909091e+00 +7.765609136081153e-03\\ 
+2.468181818181818e+00 +5.375486104388782e-02\\ 
+2.468181818181818e+00 +1.134730101316177e-01\\ 
+2.822727272727273e+00 +1.269949940527781e-01\\ 
+2.822727272727273e+00 -3.586070725489554e-02\\ 
+3.000000000000000e+00 +5.908080513958414e-03\\ 
+3.177272727272728e+00 -1.519341609278335e-02\\ 
+3.177272727272728e+00 +7.542448971475935e-05\\ 
+3.177272727272728e+00 -2.021159841050002e-02\\ 
+3.354545454545454e+00 -2.243378959093612e-02\\ 
+3.531818181818182e+00 +8.591601774446556e-02\\ 
+3.531818181818182e+00 -2.439893994569697e-02\\ 
+4.063636363636363e+00 -4.895831130954154e-02\\ 
+4.240909090909091e+00 +2.126778489570125e-02\\ 
+4.240909090909091e+00 -7.447953646312033e-02\\ 
+4.240909090909091e+00 -1.524578431119750e-02\\ 
+4.418181818181818e+00 -7.108351227615550e-03\\ 
+4.595454545454546e+00 +1.123837896830437e-02\\ 
+4.772727272727272e+00 +1.031952891489496e-03\\ 
+4.950000000000000e+00 -1.926596673566028e-02\\ 
+1.050000000000000e+00 +1.690246580975230e-02\\ 
+1.404545454545455e+00 -3.137303994472429e-03\\ 
+1.581818181818182e+00 +4.049906933648839e-02\\ 
+1.759090909090909e+00 -5.833818259531864e-02\\ 
+1.759090909090909e+00 -1.893171556945683e-02\\ 
+2.290909090909091e+00 -1.815282572876065e-02\\ 
+2.468181818181818e+00 +9.259152657735559e-02\\ 
+2.468181818181818e+00 -1.204063828661392e-01\\ 
+2.645454545454546e+00 +9.277244421562436e-02\\ 
+2.822727272727273e+00 +6.625963998323181e-02\\ 
+3.177272727272728e+00 +9.193835169136166e-02\\ 
+3.177272727272728e+00 +3.132251124720087e-02\\ 
+3.354545454545454e+00 +6.773410684987935e-02\\ 
+3.531818181818182e+00 +1.252190571939322e-01\\ 
+3.709090909090909e+00 -5.234107827403145e-02\\ 
+3.886363636363637e+00 +2.452787737576712e-02\\ 
+3.886363636363637e+00 +5.569004805138977e-02\\ 
+3.886363636363637e+00 -6.905257630328654e-02\\ 
+3.886363636363637e+00 +5.068638455574614e-02\\ 
+4.063636363636363e+00 -1.290224575697518e-02\\ 
+4.063636363636363e+00 -2.434408242978137e-03\\ 
+4.240909090909091e+00 -5.159840207358179e-02\\ 
+4.772727272727272e+00 -1.421602039539316e-02\\ 
+4.950000000000000e+00 +6.884714768125910e-03\\ 
+1.404545454545455e+00 +4.935543810545440e-02\\ 
+1.581818181818182e+00 -2.031409973198728e-02\\ 
+1.581818181818182e+00 -3.045480373978782e-02\\ 
+1.759090909090909e+00 -8.738634032678050e-03\\ 
+2.113636363636364e+00 -7.704177679506463e-02\\ 
+2.113636363636364e+00 +1.737802681529432e-02\\ 
+2.468181818181818e+00 +4.305512174675075e-02\\ 
+2.468181818181818e+00 +7.529609041665086e-02\\ 
+2.645454545454546e+00 +1.023056644628424e-01\\ 
+2.645454545454546e+00 +3.455804625243619e-02\\ 
+3.000000000000000e+00 +9.875734130583025e-02\\ 
+3.000000000000000e+00 +5.759608401404925e-02\\ 
+3.000000000000000e+00 +4.698748378382511e-02\\ 
+3.177272727272728e+00 -8.522871957207334e-02\\ 
+3.354545454545454e+00 -2.744624741657153e-02\\ 
+3.531818181818182e+00 -1.937024002393350e-02\\ 
+3.709090909090909e+00 +4.119340238727753e-02\\ 
+3.709090909090909e+00 +1.022600081588410e-01\\ 
+3.709090909090909e+00 -7.392295849737529e-02\\ 
+3.709090909090909e+00 -8.448117381182607e-02\\ 
+3.709090909090909e+00 -4.727769468978238e-03\\ 
+3.886363636363637e+00 -1.549870154879338e-01\\ 
+3.886363636363637e+00 -4.708869032990481e-02\\ 
+4.063636363636363e+00 -8.873390614336341e-02\\ 
+4.240909090909091e+00 +1.036384907294341e-02\\ 
+4.240909090909091e+00 +2.441731824509574e-04\\ 
+4.595454545454546e+00 +3.219640748712926e-02\\ 
+4.950000000000000e+00 +6.664663123900461e-03\\ 
+4.950000000000000e+00 +6.432084653887671e-03\\ 
+1.404545454545455e+00 -3.963806957314109e-02\\ 
+1.404545454545455e+00 +1.226973013057187e-02\\ 
+1.581818181818182e+00 +2.018642650337688e-02\\ 
+1.936363636363637e+00 +2.836854240133935e-02\\ 
+2.113636363636364e+00 +2.282338378269655e-02\\ 
+2.290909090909091e+00 +1.300627766062092e-01\\ 
+2.468181818181818e+00 +3.283901965362412e-02\\ 
+2.468181818181818e+00 +7.008157260791448e-02\\ 
+2.645454545454546e+00 -1.159916669752734e-01\\ 
+2.645454545454546e+00 +1.189459570262987e-01\\ 
+2.645454545454546e+00 -6.850289328315640e-02\\ 
+2.822727272727273e+00 +9.260540656079819e-02\\ 
+2.822727272727273e+00 -2.550037833459529e-02\\ 
+3.354545454545454e+00 -1.043385907472221e-01\\ 
+3.354545454545454e+00 +4.050016225284025e-02\\ 
+3.531818181818182e+00 -9.357278590507834e-02\\ 
+3.709090909090909e+00 +2.567868048148236e-02\\ 
+3.709090909090909e+00 +3.075616818734073e-02\\ 
+3.709090909090909e+00 +1.089784706923775e-01\\ 
+3.709090909090909e+00 -9.841378447812410e-03\\ 
+3.886363636363637e+00 -8.584368373533113e-02\\ 
+4.063636363636363e+00 -3.876573678193296e-02\\ 
+4.240909090909091e+00 +2.637579665207834e-02\\ 
+4.418181818181818e+00 +4.401455775819763e-02\\ 
+4.772727272727272e+00 +3.225264524105409e-02\\ 
+4.772727272727272e+00 -3.503334278937853e-02\\ 
+1.404545454545455e+00 +2.234057471146333e-02\\ 
+1.936363636363637e+00 +1.812853035027495e-02\\ 
+2.113636363636364e+00 +7.192608559748548e-02\\ 
+2.113636363636364e+00 -9.668683801522127e-02\\ 
+2.468181818181818e+00 +1.192083418697494e-01\\ 
+2.468181818181818e+00 -2.349869165215468e-02\\ 
+2.468181818181818e+00 -7.964371939532366e-03\\ 
+2.468181818181818e+00 -5.460623029661260e-02\\ 
+2.645454545454546e+00 +7.156138975283621e-02\\ 
+2.645454545454546e+00 +7.744988113684936e-02\\ 
+2.645454545454546e+00 -5.467856551932204e-02\\ 
+2.822727272727273e+00 -9.149903395391634e-02\\ 
+2.822727272727273e+00 -4.502375644896084e-03\\ 
+3.000000000000000e+00 +1.403259735963749e-01\\ 
+3.000000000000000e+00 +2.636091437710686e-02\\ 
+3.000000000000000e+00 +4.164170975314274e-02\\ 
+3.177272727272728e+00 -6.915139939403092e-02\\ 
+3.177272727272728e+00 -9.333417823315049e-02\\ 
+3.177272727272728e+00 -1.243914648644453e-01\\ 
+3.177272727272728e+00 +1.234682406388816e-01\\ 
+3.354545454545454e+00 -9.469942342249560e-02\\ 
+3.531818181818182e+00 +1.100006809414515e-01\\ 
+3.531818181818182e+00 +8.023616882106088e-02\\ 
+3.531818181818182e+00 +6.953603035246836e-03\\ 
+3.531818181818182e+00 -4.004722876064459e-03\\ 
+3.886363636363637e+00 -1.150137825245174e-01\\ 
+3.886363636363637e+00 +4.022966510804116e-02\\ 
+4.063636363636363e+00 +3.349960219780801e-02\\ 
+4.240909090909091e+00 +5.071021886279947e-02\\ 
+4.240909090909091e+00 +3.765165305101270e-02\\ 
+4.772727272727272e+00 -2.458707417891670e-02\\ 
+4.772727272727272e+00 -4.038627545682427e-02\\ 
+1.404545454545455e+00 +7.042261656369231e-03\\ 
+1.759090909090909e+00 +6.951940707022208e-03\\ 
+1.759090909090909e+00 -5.132971275638409e-02\\ 
+1.936363636363637e+00 -1.248770301591007e-02\\ 
+2.468181818181818e+00 -1.135074102983915e-01\\ 
+2.468181818181818e+00 -9.546775409129138e-02\\ 
+2.645454545454546e+00 +4.051824158741724e-03\\ 
+2.822727272727273e+00 -5.723727492457842e-02\\ 
+2.822727272727273e+00 +8.595901733904698e-02\\ 
+3.000000000000000e+00 -7.352546123655301e-02\\ 
+3.000000000000000e+00 -4.485906183795851e-03\\ 
+3.000000000000000e+00 -9.518799699557157e-03\\ 
+3.177272727272728e+00 +2.583797384928443e-02\\ 
+3.177272727272728e+00 +4.186265583405646e-02\\ 
+3.177272727272728e+00 +7.577923736854597e-02\\ 
+3.354545454545454e+00 -1.594130506279878e-03\\ 
+3.354545454545454e+00 +7.808880262113194e-02\\ 
+3.354545454545454e+00 -6.593099113229828e-02\\ 
+3.886363636363637e+00 +3.515512055839309e-02\\ 
+3.886363636363637e+00 -1.142309887439774e-02\\ 
+4.063636363636363e+00 +7.160038149852799e-02\\ 
+4.063636363636363e+00 -2.834142867595180e-02\\ 
+4.063636363636363e+00 -7.658322872579504e-03\\ 
+4.240909090909091e+00 -6.888770787637366e-02\\ 
+4.240909090909091e+00 -4.120147668251750e-02\\ 
+4.418181818181818e+00 -5.500983646130564e-02\\ 
+4.595454545454546e+00 -9.119541353013183e-03\\ 
+4.595454545454546e+00 +2.134490899412356e-02\\ 
+4.950000000000000e+00 +7.264754259026951e-03\\ 
+1.050000000000000e+00 -8.426498274171745e-03\\ 
+1.050000000000000e+00 +1.686408255153093e-03\\ 
+1.404545454545455e+00 -1.330564735980699e-02\\ 
+1.581818181818182e+00 -5.176555819375084e-02\\ 
+1.759090909090909e+00 -9.381802249357785e-02\\ 
+1.936363636363637e+00 -3.816393333504275e-02\\ 
+2.113636363636364e+00 +1.127849274040882e-01\\ 
+2.290909090909091e+00 +1.079450462252654e-01\\ 
+2.290909090909091e+00 -5.925810521771169e-02\\ 
+2.468181818181818e+00 +1.222395327494707e-02\\ 
+2.468181818181818e+00 -1.835798294687496e-02\\ 
+2.645454545454546e+00 +6.090351394726135e-02\\ 
+2.645454545454546e+00 +1.935398909420050e-02\\ 
+2.822727272727273e+00 -4.669370313064203e-02\\ 
+2.822727272727273e+00 -9.661955632711727e-02\\ 
+3.000000000000000e+00 +1.044749994645935e-01\\ 
+3.000000000000000e+00 -1.237798406091928e-01\\ 
+3.000000000000000e+00 +1.099475808169759e-02\\ 
+3.177272727272728e+00 -4.591978095248317e-02\\ 
+3.354545454545454e+00 -1.722222537494300e-02\\ 
+3.354545454545454e+00 -8.224032726518127e-02\\ 
+3.531818181818182e+00 +2.753534775500821e-02\\ 
+3.709090909090909e+00 +1.178533630204770e-01\\ 
+3.709090909090909e+00 +5.680084629770121e-02\\ 
+3.886363636363637e+00 -4.198256853457627e-02\\ 
+3.886363636363637e+00 +4.542047504580360e-02\\ 
+3.886363636363637e+00 +4.102273083231189e-03\\ 
+4.063636363636363e+00 -1.039070022335551e-01\\ 
+4.240909090909091e+00 +1.622904036390249e-02\\ 
+4.418181818181818e+00 +3.331491292744548e-02\\ 
+1.050000000000000e+00 +1.174082542515342e-02\\ 
+1.227272727272727e+00 +3.646876584508396e-02\\ 
+1.759090909090909e+00 +6.087844270104559e-02\\ 
+1.759090909090909e+00 -7.758605150754949e-02\\ 
+1.759090909090909e+00 +4.978158006105726e-02\\ 
+1.936363636363637e+00 -3.276431446254691e-02\\ 
+1.936363636363637e+00 -2.776103991884327e-02\\ 
+1.936363636363637e+00 -2.272765460492732e-02\\ 
+2.290909090909091e+00 +1.321852976441162e-02\\ 
+2.290909090909091e+00 +6.018417900230055e-02\\ 
+2.645454545454546e+00 +6.642287837422156e-02\\ 
+2.822727272727273e+00 +1.165766495502236e-01\\ 
+2.822727272727273e+00 +4.258577714364886e-02\\ 
+2.822727272727273e+00 +2.131695673130318e-02\\ 
+3.000000000000000e+00 +8.775628772728084e-04\\ 
+3.000000000000000e+00 +5.249689022543835e-02\\ 
+3.000000000000000e+00 -2.482958955413617e-02\\ 
+3.177272727272728e+00 -1.058323526427398e-01\\ 
+3.354545454545454e+00 +1.051540198598326e-01\\ 
+3.354545454545454e+00 -6.725029042503827e-03\\ 
+3.354545454545454e+00 +4.569887497610292e-02\\ 
+3.354545454545454e+00 +9.264435509639624e-02\\ 
+3.531818181818182e+00 +5.394340225811600e-02\\ 
+3.531818181818182e+00 -1.022553193133784e-01\\ 
+3.709090909090909e+00 +7.389569195513923e-02\\ 
+3.886363636363637e+00 +1.440328160430226e-02\\ 
+4.063636363636363e+00 -9.781046715200414e-02\\ 
+4.063636363636363e+00 +4.939286889508221e-02\\ 
+4.063636363636363e+00 -6.572996275161991e-02\\ 
+4.595454545454546e+00 +1.632512866192126e-02\\ 
+4.772727272727272e+00 +2.649301069194010e-02\\ 
+1.404545454545455e+00 +1.945888299235365e-03\\ 
+1.404545454545455e+00 -2.900686118056361e-02\\ 
+1.581818181818182e+00 +3.534157060676968e-02\\ 
+1.759090909090909e+00 +3.894878460229378e-02\\ 
+1.759090909090909e+00 +1.719031447152286e-02\\ 
+1.936363636363637e+00 -4.821520359312181e-02\\ 
+2.113636363636364e+00 +4.877456404413438e-02\\ 
+2.113636363636364e+00 +4.361196785428678e-02\\ 
+2.113636363636364e+00 +8.536981814283395e-02\\ 
+2.113636363636364e+00 +2.195633409133979e-03\\ 
+2.113636363636364e+00 +1.232895832738068e-02\\ 
+2.290909090909091e+00 +1.145940039569382e-01\\ 
+2.290909090909091e+00 +2.373856574222533e-02\\ 
+2.290909090909091e+00 -2.548403715646241e-03\\ 
+2.290909090909091e+00 +1.252342590600213e-01\\ 
+2.468181818181818e+00 +2.109826628463818e-03\\ 
+2.468181818181818e+00 +8.132631337422813e-02\\ 
+2.468181818181818e+00 -1.080263972676119e-01\\ 
+2.645454545454546e+00 -5.989838814568760e-02\\ 
+2.645454545454546e+00 -7.361477039414321e-02\\ 
+3.000000000000000e+00 -1.013748557218279e-01\\ 
+3.000000000000000e+00 -5.618116862946643e-02\\ 
+3.000000000000000e+00 +8.719831540293566e-02\\ 
+3.000000000000000e+00 +1.616144424623345e-02\\ 
+3.177272727272728e+00 -3.063577395052786e-02\\ 
+3.354545454545454e+00 -3.244920925510497e-02\\ 
+3.531818181818182e+00 -5.596617706744578e-02\\ 
+3.709090909090909e+00 -2.034586486117895e-02\\ 
+3.709090909090909e+00 -9.182376693370653e-02\\ 
+4.418181818181818e+00 +8.103298528142844e-03\\ 
+4.418181818181818e+00 +2.822009210903520e-02\\ 
+4.418181818181818e+00 +1.311856890344920e-02\\ 
+4.418181818181818e+00 -2.266777214374827e-02\\ 
+4.595454545454546e+00 -5.673987600068386e-02\\ 
+4.595454545454546e+00 -2.451683404732297e-02\\ 
+1.227272727272727e+00 -3.195903265983313e-02\\ 
+1.227272727272727e+00 +4.510263591324337e-03\\ 
+1.581818181818182e+00 +5.091239779864587e-03\\ 
+1.759090909090909e+00 +2.280000516822223e-02\\ 
+1.759090909090909e+00 +9.361327581030787e-02\\ 
+1.759090909090909e+00 -3.519356857642819e-03\\ 
+2.113636363636364e+00 -2.864515187099448e-02\\ 
+2.290909090909091e+00 -8.673737985019248e-02\\ 
+2.290909090909091e+00 +3.924048442106143e-02\\ 
+2.290909090909091e+00 -2.868354245689586e-02\\ 
+2.645454545454546e+00 -8.561155312661528e-02\\ 
+2.822727272727273e+00 +4.820837402408396e-02\\ 
+2.822727272727273e+00 -1.529273164138800e-02\\ 
+3.177272727272728e+00 +1.350492925582256e-01\\ 
+3.354545454545454e+00 +6.243211290956108e-02\\ 
+3.709090909090909e+00 -7.905277464936011e-02\\ 
+3.886363636363637e+00 +1.176994273979273e-01\\ 
+3.886363636363637e+00 -6.308508998727946e-02\\ 
+3.886363636363637e+00 -9.130951243241370e-04\\ 
+4.063636363636363e+00 -5.487443017192284e-02\\ 
+4.240909090909091e+00 -3.612182031341238e-02\\ 
+4.418181818181818e+00 -1.764985838865840e-02\\ 
+4.950000000000000e+00 +6.813439590488635e-03\\ 
+1.227272727272727e+00 -2.103523408059016e-02\\ 
+1.759090909090909e+00 +3.303669545971966e-02\\ 
+1.759090909090909e+00 +1.214122692259867e-02\\ 
+1.759090909090909e+00 -3.972089401083778e-02\\ 
+1.936363636363637e+00 -1.771757915587768e-02\\ 
+1.936363636363637e+00 +3.914483607679720e-02\\ 
+2.113636363636364e+00 -1.100408746519004e-01\\ 
+2.113636363636364e+00 +1.213664720909735e-01\\ 
+2.468181818181818e+00 +4.861690544010999e-02\\ 
+2.645454545454546e+00 -2.239533857849985e-02\\ 
+2.822727272727273e+00 +6.019957526955633e-02\\ 
+3.000000000000000e+00 -9.507663905033015e-02\\ 
+3.000000000000000e+00 +6.875543886287128e-02\\ 
+3.000000000000000e+00 +1.163406405540401e-01\\ 
+3.354545454545454e+00 +1.896828559818964e-02\\ 
+3.531818181818182e+00 -6.182459835054255e-02\\ 
+3.531818181818182e+00 +6.973518673148327e-02\\ 
+3.709090909090909e+00 +6.195738455295041e-02\\ 
+3.709090909090909e+00 -9.741314752291341e-02\\ 
+3.709090909090909e+00 -4.129075859612907e-02\\ 
+4.418181818181818e+00 -2.775783378804952e-02\\ 
+4.595454545454546e+00 -3.476474253032258e-02\\ 
+4.772727272727272e+00 +1.620987202320645e-02\\ 
+4.772727272727272e+00 -2.990448273635593e-02\\ 
+1.227272727272727e+00 -5.154134292566503e-04\\ 
+1.404545454545455e+00 +3.816457996786693e-02\\ 
+1.581818181818182e+00 +8.120655376128605e-02\\ 
+1.759090909090909e+00 -2.902089205623248e-02\\ 
+1.936363636363637e+00 -2.106542424545443e-03\\ 
+2.113636363636364e+00 -7.836573603970720e-03\\ 
+2.113636363636364e+00 -1.475910161860203e-01\\ 
+2.113636363636364e+00 +7.712694265617204e-02\\ 
+2.113636363636364e+00 -1.312559826196447e-02\\ 
+2.290909090909091e+00 -7.609499285991328e-02\\ 
+2.290909090909091e+00 +8.585631858614695e-02\\ 
+2.290909090909091e+00 +6.648250763820318e-02\\ 
+2.468181818181818e+00 +1.279896525302813e-01\\ 
+2.822727272727273e+00 -1.625562018720372e-01\\ 
+2.822727272727273e+00 -6.794869158904548e-02\\ 
+2.822727272727273e+00 +7.858361836459160e-04\\ 
+3.177272727272728e+00 +1.109438248821677e-01\\ 
+3.177272727272728e+00 +9.707870976598443e-02\\ 
+3.177272727272728e+00 -1.134289984717585e-01\\ 
+3.354545454545454e+00 +5.626155556745926e-02\\ 
+3.354545454545454e+00 +2.438958645588230e-02\\ 
+3.354545454545454e+00 +5.110331648746591e-02\\ 
+3.531818181818182e+00 +5.903564471781264e-02\\ 
+3.531818181818182e+00 -2.942606766704392e-02\\ 
+3.531818181818182e+00 +3.267270412197920e-02\\ 
+3.709090909090909e+00 +4.652633983012100e-02\\ 
+4.063636363636363e+00 -7.443515897965991e-02\\ 
+4.063636363636363e+00 -1.819806494444709e-02\\ 
+4.595454545454546e+00 -4.546021179548276e-02\\ 
+4.950000000000000e+00 +1.029509288933195e-02\\ 
+1.050000000000000e+00 +2.268655653170915e-02\\ 
+1.404545454545455e+00 -3.403981427173552e-02\\ 
+1.581818181818182e+00 +1.517779325949142e-02\\ 
+1.759090909090909e+00 -1.392608518422245e-02\\ 
+2.113636363636364e+00 -2.340636536874863e-02\\ 
+2.290909090909091e+00 +7.939221787028483e-02\\ 
+2.645454545454546e+00 +5.080084510842786e-02\\ 
+2.822727272727273e+00 +1.606353194020604e-02\\ 
+2.822727272727273e+00 +5.423058340595555e-02\\ 
+3.000000000000000e+00 -6.216569781457704e-02\\ 
+3.177272727272728e+00 +1.554667545900346e-02\\ 
+3.177272727272728e+00 -1.322328393212158e-01\\ 
+3.177272727272728e+00 +5.212865444358172e-03\\ 
+3.177272727272728e+00 +6.391348473363045e-02\\ 
+3.177272727272728e+00 +3.669745664488921e-02\\ 
+3.177272727272728e+00 -6.371944371969285e-02\\ 
+3.354545454545454e+00 -7.139432958431913e-02\\ 
+3.709090909090909e+00 +3.606978093897961e-02\\ 
+3.886363636363637e+00 -8.032993902270835e-02\\ 
+4.240909090909091e+00 -2.063246650887862e-02\\ 
+4.418181818181818e+00 -4.375249370057332e-02\\ 
+4.772727272727272e+00 -4.556531488978255e-02\\ 
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={$N=24$},
x grid style={white},
xlabel={$\psi$},
xmajorgrids,
xmin=0.83331541218638, xmax=5.16668458781362,
y grid style={white},
ylabel={$\psi - \hat{\psi}$},
ymajorgrids,
ymin=-0.2, ymax=0.2
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.227272727272727e+00 -1.296602330818342e-02\\ 
+1.404545454545455e+00 -5.398112380323972e-02\\ 
+2.113636363636364e+00 +6.267439753588855e-02\\ 
+2.113636363636364e+00 -4.790202117427311e-02\\ 
+2.290909090909091e+00 -1.270770784753315e-01\\ 
+2.645454545454546e+00 -4.263219755451697e-02\\ 
+2.822727272727273e+00 -5.656867626922901e-02\\ 
+3.000000000000000e+00 -8.779055883787246e-02\\ 
+3.531818181818182e+00 -8.958938058264732e-02\\ 
+3.531818181818182e+00 -4.878198359087271e-02\\ 
+3.886363636363637e+00 -6.862627513859909e-03\\ 
+3.886363636363637e+00 +8.589026607499939e-03\\ 
+4.063636363636363e+00 +6.295476317644599e-02\\ 
+1.050000000000000e+00 +9.130304788410593e-03\\ 
+1.581818181818182e+00 +2.118973336675811e-02\\ 
+1.581818181818182e+00 +4.225669060448922e-02\\ 
+1.759090909090909e+00 -6.124860782135144e-03\\ 
+1.936363636363637e+00 +6.087227931085826e-02\\ 
+2.290909090909091e+00 -2.977617152226841e-02\\ 
+2.468181818181818e+00 +3.397969644796328e-02\\ 
+2.645454545454546e+00 -9.818127300052737e-02\\ 
+3.000000000000000e+00 -4.751640872261209e-02\\ 
+3.000000000000000e+00 -5.846194020529927e-02\\ 
+3.177272727272728e+00 +5.426339822173043e-02\\ 
+3.177272727272728e+00 -1.231833503654567e-01\\ 
+3.354545454545454e+00 -7.341477376453120e-02\\ 
+3.531818181818182e+00 -4.340054670982507e-02\\ 
+3.886363636363637e+00 -1.707215096200976e-03\\ 
+3.886363636363637e+00 +8.400314434115019e-02\\ 
+4.063636363636363e+00 +4.142381498188641e-02\\ 
+4.063636363636363e+00 -2.074219523744159e-02\\ 
+4.418181818181818e+00 +3.602979487958358e-02\\ 
+4.772727272727272e+00 -1.647919839891987e-02\\ 
+4.772727272727272e+00 -6.463794683779334e-03\\ 
+1.227272727272727e+00 +4.148991571822336e-02\\ 
+1.581818181818182e+00 -6.038611869299126e-02\\ 
+1.581818181818182e+00 -2.503225408446319e-02\\ 
+1.936363636363637e+00 -6.413352947062290e-02\\ 
+2.113636363636364e+00 +7.459240429185554e-02\\ 
+2.290909090909091e+00 -6.812007935856723e-02\\ 
+2.468181818181818e+00 -2.153462947548812e-02\\ 
+2.468181818181818e+00 -9.795017105228165e-02\\ 
+2.468181818181818e+00 +7.918496296897404e-02\\ 
+2.645454545454546e+00 -1.051519196108828e-01\\ 
+2.822727272727273e+00 -2.000556969603773e-02\\ 
+3.000000000000000e+00 -6.418767112683810e-02\\ 
+3.177272727272728e+00 +3.879080597263274e-02\\ 
+3.177272727272728e+00 +4.924352028704870e-02\\ 
+3.177272727272728e+00 -4.369883201477842e-02\\ 
+3.354545454545454e+00 -4.992693606540755e-02\\ 
+3.531818181818182e+00 -2.134882823702045e-02\\ 
+3.531818181818182e+00 -7.383798577196288e-04\\ 
+3.709090909090909e+00 -7.693876739452321e-02\\ 
+3.709090909090909e+00 -8.502341635725319e-02\\ 
+3.886363636363637e+00 -2.729033404534897e-02\\ 
+3.886363636363637e+00 +1.380476221262894e-02\\ 
+4.240909090909091e+00 -3.449344582475167e-02\\ 
+4.418181818181818e+00 +1.053875870292131e-02\\ 
+4.772727272727272e+00 +8.851367211437200e-03\\ 
+4.950000000000000e+00 +8.630765608721447e-03\\ 
+4.950000000000000e+00 +3.092394970788170e-03\\ 
+1.581818181818182e+00 -3.545453503223195e-02\\ 
+1.759090909090909e+00 +3.441291591791651e-02\\ 
+2.290909090909091e+00 +2.710852723640134e-02\\ 
+2.468181818181818e+00 +1.373910302808978e-02\\ 
+2.468181818181818e+00 -1.653190664755622e-02\\ 
+2.645454545454546e+00 -3.753188315220868e-02\\ 
+2.645454545454546e+00 -5.825055711531224e-02\\ 
+2.645454545454546e+00 +4.597525787174650e-02\\ 
+2.822727272727273e+00 -1.025238080804689e-01\\ 
+2.822727272727273e+00 -4.586279624973910e-02\\ 
+3.000000000000000e+00 -9.997251185246903e-02\\ 
+3.000000000000000e+00 -7.605781445012161e-02\\ 
+3.000000000000000e+00 +6.922849800433406e-02\\ 
+3.354545454545454e+00 +1.025472620174828e-03\\ 
+3.709090909090909e+00 -6.386308951021302e-02\\ 
+3.709090909090909e+00 -9.233137166933947e-02\\ 
+4.063636363636363e+00 +5.241113426425681e-02\\ 
+4.063636363636363e+00 +8.469730015903920e-02\\ 
+4.240909090909091e+00 -9.029190957223321e-03\\ 
+4.772727272727272e+00 +1.893745861626339e-02\\ 
+1.404545454545455e+00 +5.046940893969731e-03\\ 
+1.404545454545455e+00 -4.815874431624256e-02\\ 
+1.404545454545455e+00 +2.012623484726661e-02\\ 
+1.581818181818182e+00 +6.276995230629501e-02\\ 
+1.581818181818182e+00 +1.597417959639680e-02\\ 
+1.759090909090909e+00 -1.121901749343079e-02\\ 
+1.759090909090909e+00 +4.592959268659880e-02\\ 
+1.936363636363637e+00 -2.936381643987218e-02\\ 
+1.936363636363637e+00 +6.746129392916611e-02\\ 
+2.113636363636364e+00 -7.664645811954207e-02\\ 
+2.113636363636364e+00 -3.742645923577426e-02\\ 
+2.290909090909091e+00 -5.179318237388530e-02\\ 
+2.645454545454546e+00 +1.388186469451558e-02\\ 
+3.000000000000000e+00 +4.629580877928552e-02\\ 
+3.000000000000000e+00 +3.552750032573115e-02\\ 
+3.177272727272728e+00 -3.332378450414586e-02\\ 
+3.177272727272728e+00 -8.819014563380057e-02\\ 
+3.709090909090909e+00 +4.615683675702265e-02\\ 
+3.886363636363637e+00 +6.812226355503803e-02\\ 
+3.886363636363637e+00 -9.804732757329759e-02\\ 
+4.240909090909091e+00 +8.023130188296523e-02\\ 
+4.418181818181818e+00 -2.007275447320289e-02\\ 
+4.418181818181818e+00 -3.045747285607980e-02\\ 
+1.404545454545455e+00 -4.292564583286707e-02\\ 
+1.581818181818182e+00 +7.281277526465946e-02\\ 
+1.581818181818182e+00 -9.267173160723452e-03\\ 
+1.936363636363637e+00 +6.177336423583979e-03\\ 
+2.113636363636364e+00 +8.701262412659672e-02\\ 
+2.113636363636364e+00 +4.094445607078612e-02\\ 
+2.113636363636364e+00 +5.754698409908565e-02\\ 
+2.290909090909091e+00 +1.205272248032494e-01\\ 
+2.468181818181818e+00 +5.641801059045326e-02\\ 
+2.645454545454546e+00 -1.682997726879227e-01\\ 
+2.645454545454546e+00 -8.198021480623030e-02\\ 
+2.645454545454546e+00 -6.336224694254522e-02\\ 
+3.000000000000000e+00 -7.047564861586997e-02\\ 
+3.177272727272728e+00 +7.781520378106155e-02\\ 
+3.354545454545454e+00 -1.003828590157476e-01\\ 
+3.531818181818182e+00 -5.456820054370715e-02\\ 
+3.531818181818182e+00 -1.121874538293355e-02\\ 
+3.709090909090909e+00 -3.125731911246854e-02\\ 
+3.709090909090909e+00 -6.942323107688919e-02\\ 
+4.063636363636363e+00 -4.634804862959729e-02\\ 
+4.063636363636363e+00 +1.982567447742500e-02\\ 
+4.063636363636363e+00 +3.639515542068317e-02\\ 
+4.240909090909091e+00 +4.840573724671327e-02\\ 
+4.240909090909091e+00 +7.146871228931762e-02\\ 
+4.772727272727272e+00 +2.563087763291794e-02\\ 
+4.772727272727272e+00 -3.167862928404208e-02\\ 
+4.772727272727272e+00 -3.675247720403885e-02\\ 
+4.772727272727272e+00 +1.388278800276055e-02\\ 
+1.227272727272727e+00 +1.253765348515445e-02\\ 
+1.404545454545455e+00 +3.107337490113116e-02\\ 
+1.581818181818182e+00 -1.436070807865963e-02\\ 
+1.759090909090909e+00 -1.628676612393587e-02\\ 
+1.936363636363637e+00 +3.227231770807903e-02\\ 
+1.936363636363637e+00 -4.993475846403173e-02\\ 
+2.113636363636364e+00 +1.505785120114256e-02\\ 
+2.113636363636364e+00 +2.549739596572076e-02\\ 
+2.290909090909091e+00 -6.297610415788579e-02\\ 
+2.290909090909091e+00 +6.428507150284979e-02\\ 
+2.290909090909091e+00 -3.597089327732839e-03\\ 
+2.290909090909091e+00 +6.628319396352111e-03\\ 
+2.468181818181818e+00 +2.384975896323516e-02\\ 
+2.645454545454546e+00 +8.382276500694275e-02\\ 
+2.645454545454546e+00 +8.822958067137066e-03\\ 
+2.822727272727273e+00 -1.261208022009082e-01\\ 
+2.822727272727273e+00 +2.623535892239515e-02\\ 
+3.000000000000000e+00 +1.235845701159044e-01\\ 
+3.177272727272728e+00 +3.361749584102292e-02\\ 
+3.177272727272728e+00 +1.079546384733554e-01\\ 
+3.177272727272728e+00 -2.520169078713330e-03\\ 
+3.354545454545454e+00 -2.423414926112510e-02\\ 
+3.354545454545454e+00 +6.286804618737207e-03\\ 
+3.531818181818182e+00 +3.015981872151796e-02\\ 
+3.531818181818182e+00 +3.524976227452159e-02\\ 
+3.531818181818182e+00 -8.005992506843285e-02\\ 
+3.709090909090909e+00 -5.867284505468362e-03\\ 
+3.709090909090909e+00 +9.825022412613693e-02\\ 
+3.886363636363637e+00 +5.617797016223003e-02\\ 
+3.886363636363637e+00 -3.768435862685848e-02\\ 
+4.063636363636363e+00 +7.248378039236192e-02\\ 
+4.240909090909091e+00 -3.978231334583526e-03\\ 
+4.595454545454546e+00 -4.163621725041189e-02\\ 
+4.772727272727272e+00 -2.659594528911313e-02\\ 
+4.772727272727272e+00 -1.313577282110678e-03\\ 
+1.581818181818182e+00 -4.654269309890724e-02\\ 
+1.759090909090909e+00 +5.791722717027170e-02\\ 
+2.113636363636364e+00 -2.639021546903786e-02\\ 
+2.290909090909091e+00 -9.058205334429026e-03\\ 
+2.290909090909091e+00 +9.242303604953328e-02\\ 
+2.468181818181818e+00 +6.758823588560370e-02\\ 
+3.177272727272728e+00 -8.294656007976320e-02\\ 
+3.177272727272728e+00 +5.954192643539891e-02\\ 
+3.354545454545454e+00 -1.155516261419298e-01\\ 
+3.354545454545454e+00 +5.922416015331100e-02\\ 
+3.531818181818182e+00 -6.685498694047443e-02\\ 
+3.531818181818182e+00 +2.498083359397318e-02\\ 
+4.063636363636363e+00 -7.482361360837331e-02\\ 
+4.240909090909091e+00 +8.072361175840648e-02\\ 
+4.240909090909091e+00 +1.618022079805481e-02\\ 
+4.418181818181818e+00 +4.685522490164651e-02\\ 
+4.595454545454546e+00 +1.541673276541466e-02\\ 
+4.772727272727272e+00 -2.158914333953010e-02\\ 
+1.227272727272727e+00 +2.820932856245340e-02\\ 
+1.404545454545455e+00 -2.041346317517423e-02\\ 
+1.581818181818182e+00 -5.327213400708741e-02\\ 
+1.581818181818182e+00 +1.093416562081639e-02\\ 
+1.759090909090909e+00 +1.911854241265809e-02\\ 
+1.759090909090909e+00 +9.011145549639554e-03\\ 
+2.113636363636364e+00 +4.558392815701140e-03\\ 
+2.290909090909091e+00 +1.678794384303028e-02\\ 
+2.468181818181818e+00 +6.167335367255289e-02\\ 
+2.822727272727273e+00 +1.605711255554843e-02\\ 
+3.000000000000000e+00 -8.267034182136745e-02\\ 
+3.000000000000000e+00 -4.122992117075919e-02\\ 
+3.000000000000000e+00 +4.706890336627190e-03\\ 
+3.177272727272728e+00 -6.640801902800675e-02\\ 
+3.177272727272728e+00 +2.529400033903784e-03\\ 
+3.177272727272728e+00 +1.316836909973906e-02\\ 
+3.531818181818182e+00 -1.080278619443251e-01\\ 
+3.531818181818182e+00 +1.495736799562364e-02\\ 
+4.063636363636363e+00 +5.746720852299259e-02\\ 
+4.418181818181818e+00 -1.000658119905395e-02\\ 
+4.418181818181818e+00 +2.594890682821216e-02\\ 
+4.595454545454546e+00 +3.105473281524329e-02\\ 
+4.772727272727272e+00 +3.117331433920345e-02\\ 
+4.950000000000000e+00 +1.262433894194714e-02\\ 
+1.404545454545455e+00 -3.644273760066552e-02\\ 
+1.404545454545455e+00 -5.979918608213830e-02\\ 
+1.404545454545455e+00 +5.091268638972735e-02\\ 
+1.581818181818182e+00 -4.070126025620890e-02\\ 
+1.759090909090909e+00 +7.637378572850495e-02\\ 
+1.759090909090909e+00 -4.331036292625967e-02\\ 
+1.936363636363637e+00 -2.430395777119765e-02\\ 
+2.113636363636364e+00 +1.056016093966110e-01\\ 
+2.113636363636364e+00 +1.045513826158575e-01\\ 
+2.290909090909091e+00 -5.755579555098844e-02\\ 
+2.290909090909091e+00 -7.525343353010072e-02\\ 
+2.468181818181818e+00 -6.488224686396205e-03\\ 
+2.645454545454546e+00 +7.620560288054357e-02\\ 
+2.645454545454546e+00 -1.151976863869830e-02\\ 
+2.822727272727273e+00 +6.410322402140922e-02\\ 
+2.822727272727273e+00 -6.847880680966290e-02\\ 
+2.822727272727273e+00 +2.112063135670894e-02\\ 
+3.000000000000000e+00 +1.070682820191471e-01\\ 
+3.000000000000000e+00 -1.049232177401782e-02\\ 
+3.177272727272728e+00 +2.325551077596311e-02\\ 
+3.531818181818182e+00 -7.427562455785264e-02\\ 
+3.709090909090909e+00 -2.118275836823136e-02\\ 
+3.886363636363637e+00 +1.881617818171533e-02\\ 
+3.886363636363637e+00 -4.793915060878984e-02\\ 
+3.886363636363637e+00 +3.957346772124604e-02\\ 
+3.886363636363637e+00 -4.287966444564084e-02\\ 
+4.063636363636363e+00 +7.928388680591958e-02\\ 
+4.063636363636363e+00 -5.761329178288488e-02\\ 
+4.240909090909091e+00 +1.110667713825020e-02\\ 
+4.240909090909091e+00 +3.136399377874177e-02\\ 
+4.595454545454546e+00 +2.585488172361838e-02\\ 
+4.595454545454546e+00 -5.156504263964301e-03\\ 
+4.595454545454546e+00 -2.033589024010496e-02\\ 
+4.950000000000000e+00 -1.200749562606607e-02\\ 
+1.581818181818182e+00 +8.792590836207537e-02\\ 
+1.581818181818182e+00 +3.156234100178601e-02\\ 
+1.936363636363637e+00 -3.453556549441572e-02\\ 
+1.936363636363637e+00 -6.991702378165687e-02\\ 
+1.936363636363637e+00 -4.487071071119875e-02\\ 
+1.936363636363637e+00 +1.176143287430742e-02\\ 
+2.468181818181818e+00 -5.279071045661166e-02\\ 
+2.468181818181818e+00 -1.069134294785843e-01\\ 
+2.645454545454546e+00 -5.299239526101074e-02\\ 
+2.822727272727273e+00 +1.070262580483674e-01\\ 
+3.000000000000000e+00 +8.147451713817278e-02\\ 
+3.177272727272728e+00 -7.715356379514215e-02\\ 
+3.177272727272728e+00 +8.011944286239636e-03\\ 
+3.177272727272728e+00 -1.001551367399394e-01\\ 
+3.177272727272728e+00 +9.268315737042121e-02\\ 
+3.177272727272728e+00 -1.790057681839041e-02\\ 
+3.531818181818182e+00 +1.042627253160493e-01\\ 
+3.531818181818182e+00 -3.800572889666887e-02\\ 
+3.709090909090909e+00 +1.007825252974541e-01\\ 
+3.709090909090909e+00 -2.623793281397901e-02\\ 
+3.709090909090909e+00 -1.617978591182068e-02\\ 
+3.886363636363637e+00 -6.372675715808507e-02\\ 
+4.063636363636363e+00 -8.878842102647244e-02\\ 
+4.063636363636363e+00 -1.071569167365372e-02\\ 
+4.240909090909091e+00 +1.025159671851128e-03\\ 
+4.418181818181818e+00 -4.627833954058769e-02\\ 
+4.595454545454546e+00 -1.533536134943247e-02\\ 
+4.595454545454546e+00 -4.684197659870915e-02\\ 
+1.404545454545455e+00 +4.226014248342591e-02\\ 
+1.581818181818182e+00 -3.016031534253605e-02\\ 
+1.936363636363637e+00 +8.271984783460962e-02\\ 
+2.290909090909091e+00 +3.239532558403679e-02\\ 
+2.468181818181818e+00 +3.986718806883482e-02\\ 
+2.468181818181818e+00 -1.416064485044277e-03\\ 
+2.468181818181818e+00 +1.877819402118508e-02\\ 
+2.822727272727273e+00 -5.090730440762492e-02\\ 
+2.822727272727273e+00 +5.266794361059635e-02\\ 
+2.822727272727273e+00 +3.137405945471450e-02\\ 
+3.000000000000000e+00 -2.057091116373977e-02\\ 
+3.000000000000000e+00 -5.460279134469115e-03\\ 
+3.000000000000000e+00 +5.682346774037628e-02\\ 
+3.177272727272728e+00 -9.388472323075403e-02\\ 
+3.177272727272728e+00 -7.150655329800726e-02\\ 
+3.354545454545454e+00 -5.497426688562657e-02\\ 
+3.531818181818182e+00 -3.246764363046006e-02\\ 
+3.709090909090909e+00 +6.360521161827881e-02\\ 
+3.886363636363637e+00 -1.071504472988698e-01\\ 
+4.063636363636363e+00 -2.578104944678827e-02\\ 
+4.240909090909091e+00 -1.917682125736420e-02\\ 
+4.240909090909091e+00 +2.123291966377661e-02\\ 
+4.595454545454546e+00 +1.000876984254795e-02\\ 
+1.227272727272727e+00 -3.409766256775759e-02\\ 
+1.759090909090909e+00 -2.763245068615050e-02\\ 
+1.759090909090909e+00 -2.262855950025466e-02\\ 
+2.290909090909091e+00 +5.816724168216680e-02\\ 
+2.822727272727273e+00 -2.513808188903655e-02\\ 
+2.822727272727273e+00 +5.695584104434825e-03\\ 
+3.000000000000000e+00 +5.148091602531668e-02\\ 
+3.000000000000000e+00 +1.983949156773512e-02\\ 
+3.354545454545454e+00 +8.994456570226772e-02\\ 
+3.354545454545454e+00 +1.649798810981506e-02\\ 
+3.531818181818182e+00 +5.663930304905618e-02\\ 
+3.709090909090909e+00 +3.542755515330898e-02\\ 
+3.709090909090909e+00 -4.134693562548586e-02\\ 
+3.886363636363637e+00 +3.502072368951836e-03\\ 
+4.772727272727272e+00 +3.757944489898790e-02\\ 
+1.227272727272727e+00 +2.425865891263923e-03\\ 
+1.227272727272727e+00 +1.764854338462696e-02\\ 
+1.404545454545455e+00 +4.842580841863353e-02\\ 
+1.759090909090909e+00 +4.021959235861372e-02\\ 
+1.759090909090909e+00 -4.968308656732345e-02\\ 
+1.759090909090909e+00 -3.272095840638123e-02\\ 
+1.759090909090909e+00 +3.980582709848468e-03\\ 
+1.936363636363637e+00 -7.630724663841360e-02\\ 
+2.113636363636364e+00 +3.591697853967668e-02\\ 
+2.290909090909091e+00 +1.069795004998517e-01\\ 
+2.645454545454546e+00 +5.688730383680340e-02\\ 
+2.645454545454546e+00 +3.018445699646133e-02\\ 
+3.000000000000000e+00 +4.093366688168132e-02\\ 
+3.177272727272728e+00 -2.290754003490703e-02\\ 
+3.531818181818182e+00 +8.772894525013086e-02\\ 
+3.531818181818182e+00 +4.607492728769058e-02\\ 
+3.709090909090909e+00 -4.665039709661789e-02\\ 
+3.886363636363637e+00 +5.086784679325795e-02\\ 
+3.886363636363637e+00 +3.448713365098488e-02\\ 
+4.063636363636363e+00 +4.408014971065022e-03\\ 
+4.063636363636363e+00 -5.688713521760924e-03\\ 
+4.418181818181818e+00 -7.075610279941813e-02\\ 
+1.759090909090909e+00 +8.383305235467331e-02\\ 
+2.113636363636364e+00 +5.215546901732671e-02\\ 
+2.822727272727273e+00 +8.100564574507052e-02\\ 
+2.822727272727273e+00 -3.039356019586847e-02\\ 
+3.000000000000000e+00 -3.613457840851408e-02\\ 
+3.000000000000000e+00 +6.283812089836660e-02\\ 
+3.177272727272728e+00 +1.819670869483225e-02\\ 
+3.177272727272728e+00 -7.703886591119868e-03\\ 
+3.354545454545454e+00 -4.004927048585571e-03\\ 
+3.354545454545454e+00 +3.198695032813426e-02\\ 
+3.354545454545454e+00 -3.945377679184858e-02\\ 
+3.531818181818182e+00 +9.328812787469953e-02\\ 
+3.709090909090909e+00 -6.259497022589322e-04\\ 
+3.709090909090909e+00 +7.422634051556720e-02\\ 
+3.709090909090909e+00 +4.475533143531329e-03\\ 
+3.886363636363637e+00 -7.626220821295870e-02\\ 
+4.063636363636363e+00 +4.665188944750387e-02\\ 
+4.063636363636363e+00 -4.130942020921857e-02\\ 
+4.240909090909091e+00 +4.319441157333870e-02\\ 
+4.240909090909091e+00 -6.234977172699807e-02\\ 
+4.595454545454546e+00 -2.542348110724113e-02\\ 
+1.050000000000000e+00 -5.923402350684226e-03\\ 
+1.404545454545455e+00 -1.530223260034158e-02\\ 
+1.581818181818182e+00 +4.913234291820290e-02\\ 
+1.936363636363637e+00 +7.423756960571337e-02\\ 
+1.936363636363637e+00 +5.433077067485170e-02\\ 
+2.113636363636364e+00 -6.514805844640348e-02\\ 
+2.113636363636364e+00 +3.072575387202958e-02\\ 
+2.290909090909091e+00 +1.474630108112329e-03\\ 
+2.468181818181818e+00 -6.935194464416439e-02\\ 
+2.468181818181818e+00 -1.150099238010016e-02\\ 
+2.468181818181818e+00 -5.832737291417489e-02\\ 
+2.645454545454546e+00 -4.770927109102630e-02\\ 
+2.645454545454546e+00 -1.276955209574204e-01\\ 
+2.645454545454546e+00 +4.081830150231402e-02\\ 
+2.645454545454546e+00 -3.219722661746527e-02\\ 
+2.822727272727273e+00 +5.780820012002685e-02\\ 
+2.822727272727273e+00 -8.746438017246971e-02\\ 
+2.822727272727273e+00 -9.732910895978275e-03\\ 
+3.000000000000000e+00 +8.975125321368882e-02\\ 
+3.000000000000000e+00 -2.562750082863996e-02\\ 
+3.177272727272728e+00 +7.210378193002898e-02\\ 
+3.177272727272728e+00 -6.102035416558271e-02\\ 
+3.177272727272728e+00 +4.405407118579241e-02\\ 
+3.354545454545454e+00 +1.183732853439579e-01\\ 
+3.531818181818182e+00 +1.997846292730676e-02\\ 
+3.709090909090909e+00 -1.105356792294998e-02\\ 
+3.886363636363637e+00 +8.409092410042085e-02\\ 
+3.886363636363637e+00 +2.923346328874166e-02\\ 
+3.886363636363637e+00 -1.193922948526671e-02\\ 
+4.240909090909091e+00 +6.049539751379562e-03\\ 
+4.595454545454546e+00 +5.103705581047002e-02\\ 
+1.227272727272727e+00 -1.798720598796444e-02\\ 
+1.404545454545455e+00 +5.138324222753332e-02\\ 
+1.581818181818182e+00 +2.623729789914897e-02\\ 
+2.113636363636364e+00 +4.713599968013815e-02\\ 
+2.290909090909091e+00 +1.169082385631448e-02\\ 
+2.468181818181818e+00 -3.190359748520466e-02\\ 
+2.822727272727273e+00 +6.966073659586725e-02\\ 
+2.822727272727273e+00 +1.093922773454503e-02\\ 
+3.000000000000000e+00 +9.724829236435362e-03\\ 
+3.177272727272728e+00 -5.000117080520639e-02\\ 
+3.354545454545454e+00 -3.427382106778598e-02\\ 
+3.709090909090909e+00 +5.741912890104039e-02\\ 
+3.709090909090909e+00 +1.971994181724668e-02\\ 
+3.886363636363637e+00 -3.238414297480130e-02\\ 
+4.418181818181818e+00 +2.063892984759619e-02\\ 
+4.595454545454546e+00 -3.613570536660404e-02\\ 
+1.227272727272727e+00 -2.819360356205358e-02\\ 
+1.404545454545455e+00 +1.005494528032358e-02\\ 
+2.113636363636364e+00 +2.016507759576491e-02\\ 
+2.290909090909091e+00 +4.263979202005252e-02\\ 
+2.290909090909091e+00 -1.081835441674888e-01\\ 
+2.290909090909091e+00 +6.966352692882394e-02\\ 
+2.290909090909091e+00 -4.634384442801398e-02\\ 
+2.822727272727273e+00 -1.124613542695680e-01\\ 
+3.886363636363637e+00 +7.876240472304064e-02\\ 
+4.063636363636363e+00 -3.613583141264431e-02\\ 
+4.418181818181818e+00 -2.543560274738255e-02\\ 
+4.418181818181818e+00 -1.501365764249307e-02\\ 
+1.404545454545455e+00 +3.636416393170094e-02\\ 
+1.936363636363637e+00 -9.033024104958098e-03\\ 
+2.113636363636364e+00 -8.904459762142958e-02\\ 
+2.113636363636364e+00 -5.959272168462570e-02\\ 
+2.468181818181818e+00 -1.138979111336265e-01\\ 
+2.468181818181818e+00 -4.738277512888756e-02\\ 
+2.468181818181818e+00 +9.318535887716051e-02\\ 
+2.822727272727273e+00 +3.652384547174581e-02\\ 
+3.000000000000000e+00 +3.034922334891554e-02\\ 
+3.000000000000000e+00 -4.312246183379997e-04\\ 
+3.354545454545454e+00 +8.379299434481169e-02\\ 
+3.709090909090909e+00 +9.513568914818027e-03\\ 
+3.886363636363637e+00 +7.359556089332386e-02\\ 
+4.063636363636363e+00 +8.712264697416394e-02\\ 
+4.240909090909091e+00 +2.626733537461678e-02\\ 
+4.418181818181818e+00 -6.075447420877378e-02\\ 
+4.418181818181818e+00 -3.575398427223675e-02\\ 
+4.418181818181818e+00 +5.517866404154859e-03\\ 
+1.050000000000000e+00 +2.042952672580012e-02\\ 
+1.050000000000000e+00 +4.114162415806089e-03\\ 
+1.581818181818182e+00 +5.820958753271821e-03\\ 
+1.759090909090909e+00 -6.087512629061642e-02\\ 
+1.936363636363637e+00 -9.838798998676612e-02\\ 
+2.468181818181818e+00 -6.340634213331020e-02\\ 
+2.468181818181818e+00 -7.467373560365820e-02\\ 
+2.468181818181818e+00 -2.684731924207595e-02\\ 
+2.468181818181818e+00 +2.885934651853850e-02\\ 
+2.645454545454546e+00 -6.898798136922979e-02\\ 
+2.822727272727273e+00 -1.495936811229326e-02\\ 
+3.000000000000000e+00 +7.445942390535443e-02\\ 
+3.177272727272728e+00 +6.545770412425211e-02\\ 
+3.354545454545454e+00 +4.355873162270507e-02\\ 
+3.354545454545454e+00 +3.779593187960284e-02\\ 
+3.354545454545454e+00 +2.165046570866869e-02\\ 
+3.531818181818182e+00 +7.118080538712013e-02\\ 
+3.531818181818182e+00 -5.973928718872035e-02\\ 
+3.531818181818182e+00 +4.315563686272395e-03\\ 
+3.709090909090909e+00 +6.892133744218976e-02\\ 
+3.709090909090909e+00 +2.485529183896285e-02\\ 
+3.886363636363637e+00 +8.697696846304703e-02\\ 
+4.240909090909091e+00 -1.410905852431998e-02\\ 
+4.595454545454546e+00 -3.060611815688130e-02\\ 
+4.595454545454546e+00 +4.976716805024317e-03\\ 
+1.050000000000000e+00 -8.928606297287089e-04\\ 
+1.404545454545455e+00 -5.278632048902221e-03\\ 
+1.581818181818182e+00 +8.173820788508479e-04\\ 
+1.759090909090909e+00 +2.935564108497712e-02\\ 
+1.936363636363637e+00 -1.059669873336881e-01\\ 
+1.936363636363637e+00 -1.412099703689851e-02\\ 
+2.113636363636364e+00 -1.095813639825849e-02\\ 
+2.290909090909091e+00 +7.475291285223085e-02\\ 
+2.290909090909091e+00 -1.911890447529574e-02\\ 
+2.822727272727273e+00 +5.289615785111224e-04\\ 
+2.822727272727273e+00 -8.008303297439934e-02\\ 
+2.822727272727273e+00 -4.055681373388831e-02\\ 
+2.822727272727273e+00 +7.471065982282754e-02\\ 
+3.177272727272728e+00 +2.842467486099709e-02\\ 
+3.354545454545454e+00 -7.984275793026363e-02\\ 
+3.354545454545454e+00 +1.140432196157670e-02\\ 
+3.354545454545454e+00 +7.189059466232717e-02\\ 
+3.354545454545454e+00 +2.691500994995621e-02\\ 
+3.354545454545454e+00 -9.453790562304665e-02\\ 
+3.531818181818182e+00 +1.279021017840836e-01\\ 
+3.531818181818182e+00 -2.636039823808956e-02\\ 
+3.531818181818182e+00 -6.110351124132496e-03\\ 
+3.531818181818182e+00 +5.139964233273853e-02\\ 
+3.709090909090909e+00 -5.782473011786893e-02\\ 
+3.709090909090909e+00 +8.224765222641084e-02\\ 
+3.886363636363637e+00 +8.454702254215940e-02\\ 
+4.063636363636363e+00 -3.079346367927638e-02\\ 
+4.240909090909091e+00 -7.277192074505123e-02\\ 
+4.418181818181818e+00 +3.100549556018706e-02\\ 
+4.772727272727272e+00 -1.147251916051584e-02\\ 
+1.936363636363637e+00 -3.957237088031329e-02\\ 
+1.936363636363637e+00 +1.676613280608552e-02\\ 
+2.468181818181818e+00 +8.689215044340504e-03\\ 
+2.645454545454546e+00 +8.917811795896791e-02\\ 
+2.645454545454546e+00 -7.483206081989868e-02\\ 
+2.822727272727273e+00 -7.474213363775606e-02\\ 
+2.822727272727273e+00 +4.196671749138625e-02\\ 
+3.000000000000000e+00 +2.515087674806393e-02\\ 
+3.709090909090909e+00 -3.629735505535781e-02\\ 
+3.886363636363637e+00 -7.002532138728235e-02\\ 
+4.063636363636363e+00 -6.279439591642966e-02\\ 
+4.063636363636363e+00 -5.148479322512056e-02\\ 
+4.063636363636363e+00 +3.083735696016188e-02\\ 
+4.240909090909091e+00 +3.782713920759395e-02\\ 
+4.240909090909091e+00 -2.418937567911783e-02\\ 
+4.418181818181818e+00 -4.121359122771473e-02\\ 
+4.772727272727272e+00 -4.622212047506125e-02\\ 
+1.404545454545455e+00 -2.546760179825980e-02\\ 
+1.936363636363637e+00 +4.241948935486706e-02\\ 
+1.936363636363637e+00 -1.926062988932298e-02\\ 
+2.113636363636364e+00 +9.894262993336289e-02\\ 
+2.290909090909091e+00 -4.057886623254614e-02\\ 
+2.468181818181818e+00 -3.694219918806985e-02\\ 
+2.468181818181818e+00 +3.661937223005562e-03\\ 
+2.645454545454546e+00 +3.534887326077740e-02\\ 
+3.177272727272728e+00 -3.855718379832851e-02\\ 
+3.354545454545454e+00 +4.867299762769450e-02\\ 
+3.354545454545454e+00 -8.755900468891697e-02\\ 
+3.354545454545454e+00 -4.467425504624334e-02\\ 
+3.886363636363637e+00 -1.701113941983667e-02\\ 
+3.886363636363637e+00 -5.834036088667638e-02\\ 
+4.418181818181818e+00 +5.303225669807876e-02\\ 
+4.595454545454546e+00 +2.060467158756474e-02\\ 
+4.950000000000000e+00 -6.935438579078301e-03\\ 
+1.050000000000000e+00 -1.099166511498617e-02\\ 
+1.404545454545455e+00 -1.427209026807486e-04\\ 
+1.936363636363637e+00 +7.924869288187342e-02\\ 
+2.113636363636364e+00 +6.785935111321217e-02\\ 
+2.113636363636364e+00 -4.246110577994777e-02\\ 
+2.113636363636364e+00 +9.758743355347210e-03\\ 
+2.645454545454546e+00 +2.458412435333734e-02\\ 
+2.645454545454546e+00 -1.660607044567719e-02\\ 
+2.822727272727273e+00 -6.298267155110127e-02\\ 
+3.531818181818182e+00 +1.112519220338251e-01\\ 
+3.531818181818182e+00 +4.041378576841081e-02\\ 
+3.531818181818182e+00 +7.685770559929539e-02\\ 
+3.709090909090909e+00 -1.013167707857696e-01\\ 
+3.709090909090909e+00 +8.893615899195906e-02\\ 
+3.886363636363637e+00 -5.298286053924883e-02\\ 
+4.418181818181818e+00 +5.812096002803369e-02\\ 
+4.595454545454546e+00 -1.025213913287004e-02\\ 
+4.950000000000000e+00 -1.703740671611254e-02\\ 
+1.581818181818182e+00 -4.200099837142535e-03\\ 
+1.581818181818182e+00 +5.472660723765088e-02\\ 
+1.581818181818182e+00 -1.990325260731085e-02\\ 
+1.759090909090909e+00 +1.410029042461014e-02\\ 
+1.759090909090909e+00 -1.102748119073738e-03\\ 
+1.936363636363637e+00 +3.728866059047586e-02\\ 
+2.113636363636364e+00 -7.059041720492099e-02\\ 
+2.113636363636364e+00 -1.609811418718854e-02\\ 
+2.290909090909091e+00 -3.487645759901037e-02\\ 
+2.290909090909091e+00 -1.409313777262344e-02\\ 
+2.290909090909091e+00 -2.462974338104207e-02\\ 
+2.645454545454546e+00 +5.163314403870523e-02\\ 
+2.645454545454546e+00 -2.682749718843613e-02\\ 
+2.645454545454546e+00 -6.441665859542312e-03\\ 
+2.822727272727273e+00 +9.282308293102348e-02\\ 
+3.354545454545454e+00 +9.571018236311257e-02\\ 
+3.531818181818182e+00 -9.689448719769711e-02\\ 
+3.709090909090909e+00 -1.110183933330924e-01\\ 
+3.709090909090909e+00 +4.093755900056717e-02\\ 
+4.063636363636363e+00 -6.862911867088517e-02\\ 
+4.063636363636363e+00 -1.573803927692641e-02\\ 
+4.418181818181818e+00 +4.119481253649226e-02\\ 
+4.595454545454546e+00 +4.275573785047015e-02\\ 
+1.759090909090909e+00 +5.130442733138940e-02\\ 
+1.759090909090909e+00 -5.553683133464693e-02\\ 
+1.759090909090909e+00 -3.776001988707334e-02\\ 
+1.936363636363637e+00 -5.507522425169920e-02\\ 
+2.113636363636364e+00 -6.818153236891611e-04\\ 
+2.290909090909091e+00 -8.155108564407865e-02\\ 
+2.468181818181818e+00 -4.221971184657614e-02\\ 
+2.645454545454546e+00 +9.623265830825556e-02\\ 
+2.645454545454546e+00 +7.074866898938037e-02\\ 
+3.000000000000000e+00 -1.555557180457656e-02\\ 
+3.177272727272728e+00 -1.277716936126616e-02\\ 
+3.177272727272728e+00 -2.800356234609680e-02\\ 
+3.354545454545454e+00 -2.923676282624754e-02\\ 
+3.354545454545454e+00 +5.388388050722082e-02\\ 
+3.709090909090909e+00 +1.470464163993102e-02\\ 
+4.595454545454546e+00 -7.547189684053990e-05\\ 
+1.227272727272727e+00 +3.413869655672230e-02\\ 
+1.227272727272727e+00 +7.457112651415132e-03\\ 
+1.404545454545455e+00 -3.052046243995110e-02\\ 
+1.404545454545455e+00 +1.512287527251810e-02\\ 
+1.759090909090909e+00 +7.040306941101715e-02\\ 
+1.936363636363637e+00 +1.014047561083142e-03\\ 
+1.936363636363637e+00 -4.007614750363153e-03\\ 
+2.113636363636364e+00 -5.303301565810825e-02\\ 
+2.113636363636364e+00 -3.222203387439171e-02\\ 
+2.645454545454546e+00 -1.414239491615898e-03\\ 
+3.000000000000000e+00 +1.483088628337459e-02\\ 
+3.000000000000000e+00 -3.094729729514389e-02\\ 
+3.000000000000000e+00 -5.339903646922428e-02\\ 
+3.177272727272728e+00 -1.105474307473227e-01\\ 
+3.177272727272728e+00 +1.150045459370270e-01\\ 
+3.177272727272728e+00 -5.524207757843991e-02\\ 
+3.354545454545454e+00 +1.182490170504944e-01\\ 
+3.354545454545454e+00 -6.100043326645066e-02\\ 
+3.709090909090909e+00 +5.118218262282603e-02\\ 
+3.886363636363637e+00 +2.410647104321484e-02\\ 
+3.886363636363637e+00 -2.201517545795406e-02\\ 
+4.063636363636363e+00 -6.621766668661877e-04\\ 
+4.240909090909091e+00 -2.946345357943958e-02\\ 
+4.240909090909091e+00 +5.448319518699574e-02\\ 
+4.772727272727272e+00 +3.770414713764048e-03\\ 
+1.227272727272727e+00 -7.769011129645564e-03\\ 
+1.227272727272727e+00 -2.646930940267467e-03\\ 
+1.227272727272727e+00 +2.267477535092088e-02\\ 
+1.759090909090909e+00 +2.428822748376014e-02\\ 
+1.936363636363637e+00 +4.825606177020414e-02\\ 
+2.113636363636364e+00 +8.021479082988225e-02\\ 
+2.113636363636364e+00 -2.110495798327872e-02\\ 
+2.290909090909091e+00 +2.210724967304056e-02\\ 
+2.290909090909091e+00 -8.824055330709335e-02\\ 
+2.468181818181818e+00 +8.778680879128897e-02\\ 
+2.468181818181818e+00 -8.087373860376301e-02\\ 
+2.468181818181818e+00 +7.295647928805682e-02\\ 
+2.645454545454546e+00 +1.237871909076129e-01\\ 
+2.645454545454546e+00 +3.729495213207201e-03\\ 
+2.645454545454546e+00 -8.890209060661292e-02\\ 
+2.645454545454546e+00 +6.255204185047791e-02\\ 
+2.645454545454546e+00 -2.166487123981176e-02\\ 
+2.645454545454546e+00 +1.907734394067484e-02\\ 
+3.000000000000000e+00 +9.509390573959120e-02\\ 
+3.177272727272728e+00 +1.012003411780089e-01\\ 
+3.177272727272728e+00 +8.407070043576637e-02\\ 
+3.354545454545454e+00 -1.920523953491715e-02\\ 
+3.531818181818182e+00 +9.515518878103091e-03\\ 
+3.886363636363637e+00 +4.485383469583848e-02\\ 
+4.063636363636363e+00 +9.630862333177781e-03\\ 
+4.418181818181818e+00 +1.558430396591248e-02\\ 
+4.418181818181818e+00 +3.506322857385058e-04\\ 
+4.418181818181818e+00 +8.169467647392104e-02\\ 
+1.050000000000000e+00 +1.591833830454692e-02\\ 
+1.404545454545455e+00 +2.603743664294167e-02\\ 
+1.936363636363637e+00 +2.693688978895459e-02\\ 
+1.936363636363637e+00 +2.181044787388497e-02\\ 
+2.468181818181818e+00 +5.139966340498558e-02\\ 
+2.468181818181818e+00 +4.598213779831495e-02\\ 
+2.822727272727273e+00 -3.543691244440339e-02\\ 
+2.822727272727273e+00 -1.193283018531264e-01\\ 
+2.822727272727273e+00 +1.048482392355794e-01\\ 
+3.354545454545454e+00 -1.420343677941904e-02\\ 
+3.354545454545454e+00 +6.684304726535162e-02\\ 
+3.531818181818182e+00 +6.285865714219119e-02\\ 
+3.709090909090909e+00 +2.997660389390822e-02\\ 
+3.886363636363637e+00 +6.269781481364944e-02\\ 
+3.886363636363637e+00 -8.210969645742816e-02\\ 
+4.063636363636363e+00 +1.469360158063449e-02\\ 
+4.240909090909091e+00 -4.977566054244686e-02\\ 
+4.418181818181818e+00 -4.659861765498263e-03\\ 
+4.418181818181818e+00 -5.237704376958519e-02\\ 
+4.950000000000000e+00 -1.929652270112214e-03\\ 
+1.227272727272727e+00 -2.299109528419918e-02\\ 
+1.404545454545455e+00 -1.028426457244369e-02\\ 
+1.581818181818182e+00 +3.665317156306180e-02\\ 
+1.759090909090909e+00 -7.171061090702580e-02\\ 
+2.113636363636364e+00 -5.910280180084992e-03\\ 
+2.113636363636364e+00 -8.300389127043628e-02\\ 
+2.290909090909091e+00 +5.287542794209976e-02\\ 
+2.290909090909091e+00 +4.772451759939944e-02\\ 
+2.290909090909091e+00 +3.743230239158102e-02\\ 
+2.468181818181818e+00 +1.309223203160945e-01\\ 
+2.468181818181818e+00 -8.915468656758785e-02\\ 
+2.822727272727273e+00 +4.745119533523434e-02\\ 
+2.822727272727273e+00 -4.697659004901489e-03\\ 
+3.000000000000000e+00 -1.083843847591108e-01\\ 
+3.354545454545454e+00 -9.114740849904379e-03\\ 
+3.354545454545454e+00 -6.608128004931091e-02\\ 
+3.531818181818182e+00 -1.625311053778811e-02\\ 
+3.709090909090909e+00 -5.223591427003749e-02\\ 
+4.063636363636363e+00 +2.542388939565310e-02\\ 
+4.240909090909091e+00 +6.094243258661614e-02\\ 
+4.240909090909091e+00 -4.474297776908642e-02\\ 
+4.240909090909091e+00 -5.556250935250251e-02\\ 
+4.240909090909091e+00 -3.951635717610280e-02\\ 
+4.595454545454546e+00 +3.729883075145324e-02\\ 
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=inside,
tick pos=left,
title={$N=48$},
x grid style={white},
xlabel={$\psi$},
xmajorgrids,
xmin=0.83331541218638, xmax=5.16668458781362,
y grid style={white},
ymajorgrids,
ymin=-0.2, ymax=0.2
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.759090909090909e+00 +3.449280237034547e-02\\ 
+2.113636363636364e+00 -2.818705401858734e-02\\ 
+2.290909090909091e+00 -2.713820215449303e-02\\ 
+2.822727272727273e+00 -3.531477588695875e-03\\ 
+3.177272727272728e+00 +4.432301334484379e-02\\ 
+3.354545454545454e+00 -1.219416136560225e-02\\ 
+3.354545454545454e+00 +3.428511538367651e-03\\ 
+3.531818181818182e+00 +1.962990199870340e-02\\ 
+3.709090909090909e+00 -3.066616725561566e-02\\ 
+3.886363636363637e+00 +6.780843294254879e-03\\ 
+4.063636363636363e+00 -7.883748356640385e-02\\ 
+4.063636363636363e+00 +1.707894236331509e-02\\ 
+4.240909090909091e+00 +4.637508524259282e-02\\ 
+4.418181818181818e+00 -4.568271336986029e-02\\ 
+4.595454545454546e+00 +2.379589243934088e-02\\ 
+4.595454545454546e+00 +8.464842964647445e-03\\ 
+4.772727272727272e+00 -1.451939044771056e-02\\ 
+4.950000000000000e+00 -1.360401222036067e-03\\ 
+1.581818181818182e+00 +5.449766519067589e-02\\ 
+1.759090909090909e+00 -4.376693810615651e-02\\ 
+1.759090909090909e+00 -6.383463785565646e-02\\ 
+1.759090909090909e+00 +5.198049899761426e-02\\ 
+1.936363636363637e+00 +4.777580635502154e-03\\ 
+2.468181818181818e+00 -4.160016029965918e-02\\ 
+2.468181818181818e+00 -2.091321911239685e-02\\ 
+3.000000000000000e+00 +8.208769044569042e-02\\ 
+3.000000000000000e+00 +2.306279250300269e-02\\ 
+3.177272727272728e+00 -1.692423458810843e-02\\ 
+3.531818181818182e+00 -3.130315127597294e-02\\ 
+3.531818181818182e+00 +6.594147626016422e-02\\ 
+3.709090909090909e+00 -5.356074286589241e-03\\ 
+3.886363636363637e+00 +8.116289233011287e-02\\ 
+3.886363636363637e+00 +5.499157326317672e-02\\ 
+4.063636363636363e+00 +5.399129477504427e-02\\ 
+4.418181818181818e+00 -3.297910508172919e-02\\ 
+1.050000000000000e+00 -5.726351400012986e-03\\ 
+1.227272727272727e+00 +9.750276818809578e-04\\ 
+1.404545454545455e+00 -5.837320014449943e-02\\ 
+1.404545454545455e+00 +2.203863974586451e-02\\ 
+1.581818181818182e+00 -3.696029628418973e-02\\ 
+1.759090909090909e+00 -1.205928975703952e-02\\ 
+2.113636363636364e+00 -4.395979300753661e-02\\ 
+2.113636363636364e+00 -2.766708300915521e-03\\ 
+2.290909090909091e+00 +6.050420794885758e-02\\ 
+2.290909090909091e+00 -6.866495174106202e-03\\ 
+2.290909090909091e+00 -1.688957292865245e-02\\ 
+2.645454545454546e+00 +8.609497448825731e-02\\ 
+2.645454545454546e+00 -3.522269570673231e-02\\ 
+2.822727272727273e+00 +5.340487577385700e-02\\ 
+3.000000000000000e+00 +1.255592606690170e-02\\ 
+3.531818181818182e+00 -1.108131614130725e-02\\ 
+3.886363636363637e+00 +1.728572615532276e-03\\ 
+3.886363636363637e+00 -1.877418328477010e-02\\ 
+4.063636363636363e+00 +1.700997322790165e-03\\ 
+4.418181818181818e+00 -3.812673651126985e-02\\ 
+4.595454545454546e+00 +1.350166181964596e-02\\ 
+4.595454545454546e+00 -1.188301214007659e-02\\ 
+1.404545454545455e+00 +2.743147757597741e-02\\ 
+1.759090909090909e+00 -1.707570417786552e-02\\ 
+1.936363636363637e+00 +1.495508485685537e-02\\ 
+1.936363636363637e+00 -2.048246048052760e-02\\ 
+2.113636363636364e+00 +2.263160871841174e-02\\ 
+2.468181818181818e+00 +4.671508877134256e-02\\ 
+2.645454545454546e+00 +2.655638807602756e-02\\ 
+3.000000000000000e+00 +2.812746557010293e-02\\ 
+3.354545454545454e+00 -1.733575113867136e-02\\ 
+3.709090909090909e+00 +3.060759656292644e-02\\ 
+3.709090909090909e+00 +1.492877610796484e-02\\ 
+4.063636363636363e+00 -1.346870952163748e-02\\ 
+4.772727272727272e+00 +3.079470204821799e-02\\ 
+1.227272727272727e+00 +1.638702035451556e-02\\ 
+1.227272727272727e+00 +1.116905916525290e-02\\ 
+1.227272727272727e+00 +2.148309280144023e-02\\ 
+1.404545454545455e+00 -1.826102636404126e-02\\ 
+1.581818181818182e+00 +3.446695496862606e-02\\ 
+2.468181818181818e+00 +8.032106342373391e-02\\ 
+2.468181818181818e+00 +2.025639899420240e-02\\ 
+2.468181818181818e+00 -5.614640457169973e-03\\ 
+2.645454545454546e+00 +3.164037101558836e-02\\ 
+2.822727272727273e+00 -3.422551181808986e-02\\ 
+3.000000000000000e+00 -4.967394469905217e-02\\ 
+3.000000000000000e+00 +3.851762341004816e-02\\ 
+3.000000000000000e+00 +3.346546762476832e-02\\ 
+3.177272727272728e+00 +8.798930780325609e-02\\ 
+3.354545454545454e+00 +8.469013112121004e-03\\ 
+3.354545454545454e+00 +9.189954004267253e-02\\ 
+3.354545454545454e+00 +3.932104384551804e-02\\ 
+3.709090909090909e+00 +3.588069165085717e-02\\ 
+3.709090909090909e+00 +6.369758059792163e-02\\ 
+4.240909090909091e+00 -3.754563321508098e-02\\ 
+4.772727272727272e+00 +1.582312193603919e-02\\ 
+1.759090909090909e+00 -7.024899856930888e-03\\ 
+1.936363636363637e+00 +4.779736950950753e-02\\ 
+2.113636363636364e+00 +3.809967782376233e-02\\ 
+2.290909090909091e+00 -4.740795634421735e-02\\ 
+2.290909090909091e+00 +2.887090069564380e-02\\ 
+2.645454545454546e+00 -5.047220921468654e-02\\ 
+2.645454545454546e+00 +7.841421726088793e-02\\ 
+2.822727272727273e+00 -2.913432551860362e-02\\ 
+3.000000000000000e+00 +9.390095312604174e-02\\ 
+3.000000000000000e+00 -7.642561360333477e-03\\ 
+3.531818181818182e+00 +1.450456321698557e-02\\ 
+3.709090909090909e+00 +5.325526881397247e-02\\ 
+3.709090909090909e+00 -5.143271383730896e-02\\ 
+3.886363636363637e+00 -7.136111238767118e-02\\ 
+4.063636363636363e+00 +8.824433030754664e-02\\ 
+4.063636363636363e+00 +3.285403343662985e-02\\ 
+4.240909090909091e+00 -4.292087262984090e-02\\ 
+4.240909090909091e+00 -1.211507166756309e-02\\ 
+1.581818181818182e+00 -2.652941069414405e-02\\ 
+1.581818181818182e+00 -1.193472851599431e-03\\ 
+1.759090909090909e+00 +4.519259314192592e-02\\ 
+1.759090909090909e+00 +8.551763287263436e-02\\ 
+1.936363636363637e+00 +4.128039844293285e-02\\ 
+1.936363636363637e+00 -3.619582333330129e-02\\ 
+1.936363636363637e+00 -6.270333759336300e-02\\ 
+2.113636363636364e+00 -1.788560864531918e-02\\ 
+2.113636363636364e+00 +4.319682622745846e-02\\ 
+2.290909090909091e+00 +5.207812654957999e-02\\ 
+2.468181818181818e+00 -3.625340645784947e-02\\ 
+2.468181818181818e+00 +2.549355563924038e-02\\ 
+2.645454545454546e+00 +4.811329800030784e-02\\ 
+2.822727272727273e+00 -8.523181667210400e-02\\ 
+2.822727272727273e+00 +1.529412866169810e-03\\ 
+3.000000000000000e+00 -2.913016377159572e-02\\ 
+3.354545454545454e+00 -1.132351798987821e-01\\ 
+3.709090909090909e+00 -7.374693998351356e-02\\ 
+3.709090909090909e+00 -1.038239868094548e-02\\ 
+3.886363636363637e+00 -2.885473776870162e-02\\ 
+3.886363636363637e+00 +4.954040135660964e-02\\ 
+3.886363636363637e+00 -3.405634768879118e-02\\ 
+3.886363636363637e+00 -6.152173840873809e-02\\ 
+3.886363636363637e+00 -4.465134234669943e-02\\ 
+4.063636363636363e+00 -9.632849854779924e-02\\ 
+1.936363636363637e+00 -3.074705892081075e-02\\ 
+2.113636363636364e+00 +5.463129876562389e-02\\ 
+2.113636363636364e+00 -6.054104748777256e-02\\ 
+2.290909090909091e+00 +3.292223464560706e-03\\ 
+2.290909090909091e+00 -1.187555020358744e-02\\ 
+2.645454545454546e+00 +1.086779005884519e-02\\ 
+2.645454545454546e+00 +5.803292178725883e-03\\ 
+3.177272727272728e+00 +6.733066393647524e-02\\ 
+3.177272727272728e+00 -7.338173929498337e-02\\ 
+3.354545454545454e+00 +5.043625323427081e-02\\ 
+3.354545454545454e+00 +4.480126401350359e-02\\ 
+3.531818181818182e+00 -1.026902526644058e-03\\ 
+4.063636363636363e+00 +6.263135668155417e-02\\ 
+4.240909090909091e+00 +3.382870598898702e-02\\ 
+4.595454545454546e+00 -1.691485178034924e-02\\ 
+1.227272727272727e+00 +6.017417102336386e-03\\ 
+1.404545454545455e+00 -4.533740703508005e-02\\ 
+1.404545454545455e+00 -3.406124770675878e-02\\ 
+1.581818181818182e+00 -1.130502537508726e-02\\ 
+2.113636363636364e+00 -7.826191645790903e-03\\ 
+2.290909090909091e+00 +3.412868128645918e-02\\ 
+2.468181818181818e+00 -1.036199690684776e-01\\ 
+2.645454545454546e+00 +5.941863282206938e-02\\ 
+2.822727272727273e+00 +4.814229728405239e-02\\ 
+3.000000000000000e+00 +4.997127330322471e-02\\ 
+3.177272727272728e+00 +6.143479136240737e-02\\ 
+3.177272727272728e+00 -7.919374721043981e-02\\ 
+3.177272727272728e+00 +2.396963712653433e-02\\ 
+3.354545454545454e+00 -6.747876874769965e-03\\ 
+3.531818181818182e+00 -6.052930435478387e-03\\ 
+4.063636363636363e+00 +2.744030906026396e-02\\ 
+4.418181818181818e+00 +3.921757909153101e-02\\ 
+4.418181818181818e+00 +1.274481091166102e-02\\ 
+4.418181818181818e+00 +2.358797509654842e-02\\ 
+4.595454545454546e+00 -4.406627452073142e-02\\ 
+2.113636363636364e+00 -1.287717177503245e-02\\ 
+2.468181818181818e+00 -7.757891645239789e-02\\ 
+2.822727272727273e+00 -9.732390809895364e-02\\ 
+2.822727272727273e+00 +1.672682442449469e-02\\ 
+2.822727272727273e+00 +4.225986901147083e-02\\ 
+3.354545454545454e+00 -3.244382439972160e-02\\ 
+3.531818181818182e+00 -4.169516566251197e-02\\ 
+3.709090909090909e+00 +4.099222396046853e-02\\ 
+3.886363636363637e+00 +1.688572375071162e-02\\ 
+4.240909090909091e+00 +9.263352178765683e-02\\ 
+4.240909090909091e+00 +3.954221078984954e-02\\ 
+4.240909090909091e+00 -1.717960281955389e-02\\ 
+4.595454545454546e+00 +3.551461542077305e-02\\ 
+4.595454545454546e+00 -3.770170042877297e-02\\ 
+1.050000000000000e+00 +1.071324576353638e-02\\ 
+1.050000000000000e+00 -6.910843838552339e-04\\ 
+1.404545454545455e+00 -8.171897990841392e-03\\ 
+1.581818181818182e+00 +8.947135933159212e-03\\ 
+2.113636363636364e+00 +5.977496961532980e-02\\ 
+2.113636363636364e+00 -3.881425645033865e-02\\ 
+2.113636363636364e+00 +3.274433864913773e-02\\ 
+2.468181818181818e+00 +5.804175735887762e-02\\ 
+2.822727272727273e+00 -3.942988647585555e-02\\ 
+2.822727272727273e+00 +2.686850580763789e-02\\ 
+3.000000000000000e+00 -9.737732971265789e-02\\ 
+3.000000000000000e+00 +5.503959982974660e-02\\ 
+3.000000000000000e+00 -2.409212160213148e-02\\ 
+3.000000000000000e+00 +6.042225577694449e-02\\ 
+3.177272727272728e+00 -1.062584711702321e-01\\ 
+3.177272727272728e+00 -6.644342251502788e-03\\ 
+3.354545454545454e+00 +2.889322352167989e-02\\ 
+3.531818181818182e+00 +5.571326243944030e-02\\ 
+3.531818181818182e+00 +9.379707196763398e-03\\ 
+3.709090909090909e+00 +4.618285600704342e-02\\ 
+4.063636363636363e+00 -2.365855272849071e-02\\ 
+4.063636363636363e+00 -3.899173187988403e-02\\ 
+4.595454545454546e+00 -3.234720609052211e-02\\ 
+4.950000000000000e+00 -1.139785568627083e-02\\ 
+1.050000000000000e+00 +1.015007834636306e-02\\ 
+1.581818181818182e+00 +7.356614254168825e-02\\ 
+1.581818181818182e+00 -4.978267497565891e-02\\ 
+1.581818181818182e+00 -5.814087624001907e-02\\ 
+1.581818181818182e+00 +3.818433807301957e-03\\ 
+1.759090909090909e+00 -2.737746286308695e-02\\ 
+1.936363636363637e+00 -7.714981831135503e-02\\ 
+1.936363636363637e+00 +6.220587521564802e-02\\ 
+2.290909090909091e+00 +2.369351328797675e-02\\ 
+2.468181818181818e+00 -1.566116107742266e-02\\ 
+2.645454545454546e+00 +1.125678145313831e-01\\ 
+3.354545454545454e+00 +6.789251945189667e-02\\ 
+3.531818181818182e+00 +4.244131935949635e-03\\ 
+3.886363636363637e+00 -8.514196476034908e-03\\ 
+4.063636363636363e+00 -3.371619423506811e-02\\ 
+4.063636363636363e+00 +4.882299488354658e-02\\ 
+4.418181818181818e+00 -2.785366865801908e-02\\ 
+4.595454545454546e+00 +3.337029902708899e-03\\ 
+4.772727272727272e+00 +5.938358287469470e-04\\ 
+1.227272727272727e+00 -3.597628747244341e-02\\ 
+1.581818181818182e+00 +1.395274407158564e-02\\ 
+1.581818181818182e+00 +1.897267018103688e-02\\ 
+2.113636363636364e+00 +6.582753834498378e-02\\ 
+2.113636363636364e+00 -3.358908481697531e-02\\ 
+2.290909090909091e+00 -5.964117152291859e-02\\ 
+2.645454545454546e+00 +6.633263852798876e-02\\ 
+2.645454545454546e+00 -1.965377432949245e-02\\ 
+3.177272727272728e+00 +8.637608234407290e-02\\ 
+3.177272727272728e+00 -6.671021788314668e-02\\ 
+3.354545454545454e+00 -8.459867342673943e-02\\ 
+3.354545454545454e+00 +5.620363119414140e-02\\ 
+3.354545454545454e+00 -2.738373455303034e-02\\ 
+3.531818181818182e+00 -1.001857370599120e-01\\ 
+3.709090909090909e+00 -2.556533519176307e-02\\ 
+3.709090909090909e+00 -2.049151338791821e-02\\ 
+3.709090909090909e+00 -6.326617717966521e-02\\ 
+3.886363636363637e+00 +4.290394659891428e-02\\ 
+3.886363636363637e+00 +6.149628957520603e-02\\ 
+3.886363636363637e+00 +3.757500656554758e-02\\ 
+3.886363636363637e+00 -1.362053171233324e-02\\ 
+4.063636363636363e+00 +2.222349329651241e-02\\ 
+4.063636363636363e+00 +6.728333733851066e-03\\ 
+4.240909090909091e+00 -7.085686492185772e-03\\ 
+4.240909090909091e+00 -2.003126435289992e-03\\ 
+4.418181818181818e+00 -1.242866514979113e-02\\ 
+1.227272727272727e+00 -9.055790303156508e-03\\ 
+1.581818181818182e+00 +4.625770222040115e-02\\ 
+1.759090909090909e+00 -1.945213480575525e-03\\ 
+1.936363636363637e+00 -1.532162924888647e-02\\ 
+2.290909090909091e+00 -6.611012879649936e-02\\ 
+2.290909090909091e+00 -7.920548869452571e-02\\ 
+2.468181818181818e+00 +4.131127905721987e-02\\ 
+2.645454545454546e+00 -4.023149347873334e-02\\ 
+2.822727272727273e+00 +3.694782524046891e-02\\ 
+2.822727272727273e+00 +7.193450705913351e-02\\ 
+3.000000000000000e+00 -1.316204045397695e-02\\ 
+3.000000000000000e+00 +6.548826361634585e-02\\ 
+3.354545454545454e+00 -1.023786225295495e-01\\ 
+3.354545454545454e+00 -1.589513317871827e-03\\ 
+3.886363636363637e+00 +3.238884414234811e-02\\ 
+3.886363636363637e+00 +2.213654856986524e-02\\ 
+4.240909090909091e+00 +2.353419455445849e-02\\ 
+4.240909090909091e+00 +6.209149299043748e-02\\ 
+1.050000000000000e+00 +9.318188547500439e-03\\ 
+1.050000000000000e+00 +4.317600032107238e-03\\ 
+1.227272727272727e+00 -1.914685766417379e-02\\ 
+1.581818181818182e+00 -6.257793698346559e-03\\ 
+1.936363636363637e+00 +5.436527115425305e-02\\ 
+2.113636363636364e+00 +8.998447142910804e-02\\ 
+2.113636363636364e+00 -8.607723862759276e-02\\ 
+2.290909090909091e+00 +6.569236935196310e-02\\ 
+2.468181818181818e+00 +6.393083152479928e-02\\ 
+2.468181818181818e+00 +7.600933033753776e-02\\ 
+2.468181818181818e+00 +1.494919605073086e-02\\ 
+2.468181818181818e+00 -3.099977160894118e-02\\ 
+2.822727272727273e+00 -5.635649713501190e-02\\ 
+2.822727272727273e+00 +3.188937359554389e-02\\ 
+3.354545454545454e+00 -5.359676252512280e-02\\ 
+3.354545454545454e+00 -5.871783292060151e-02\\ 
+3.531818181818182e+00 +2.967755340381650e-02\\ 
+3.709090909090909e+00 +5.828468541091514e-02\\ 
+4.063636363636363e+00 -6.672078688629224e-02\\ 
+4.240909090909091e+00 +1.839005744988942e-02\\ 
+4.240909090909091e+00 +1.321671907728028e-02\\ 
+4.240909090909091e+00 +3.101220588027864e-03\\ 
+4.418181818181818e+00 +3.406405878181396e-02\\ 
+4.595454545454546e+00 -6.798967586605364e-03\\ 
+4.595454545454546e+00 -1.762260209845934e-03\\ 
+4.772727272727272e+00 -2.516786778228042e-02\\ 
+4.772727272727272e+00 +1.068132741160266e-02\\ 
+1.227272727272727e+00 -4.035723244208533e-03\\ 
+1.759090909090909e+00 -3.259345829205129e-02\\ 
+2.113636363636364e+00 +1.257694501670015e-02\\ 
+2.290909090909091e+00 +3.943264053906681e-02\\ 
+2.290909090909091e+00 -4.226258395841898e-02\\ 
+2.468181818181818e+00 +3.615460068695109e-02\\ 
+2.468181818181818e+00 +4.777785668097945e-03\\ 
+2.645454545454546e+00 -2.485473592871079e-02\\ 
+2.822727272727273e+00 +8.754338915258586e-02\\ 
+2.822727272727273e+00 -1.362436408083800e-02\\ 
+3.354545454545454e+00 -4.841140596257221e-02\\ 
+3.354545454545454e+00 -2.235242048670605e-02\\ 
+3.354545454545454e+00 +2.371243803296919e-02\\ 
+3.531818181818182e+00 +6.081926543621829e-02\\ 
+3.709090909090909e+00 +9.001842457526532e-02\\ 
+3.709090909090909e+00 -3.570825195585847e-02\\ 
+3.886363636363637e+00 +2.734337621586258e-02\\ 
+4.063636363636363e+00 -4.414090776823620e-02\\ 
+4.240909090909091e+00 -3.249797129421417e-02\\ 
+4.418181818181818e+00 +1.792073311049514e-02\\ 
+4.595454545454546e+00 -2.707980722994918e-02\\ 
+1.404545454545455e+00 +3.854544935463600e-02\\ 
+1.581818181818182e+00 -4.219816683478506e-02\\ 
+1.581818181818182e+00 +2.900254559048188e-02\\ 
+1.759090909090909e+00 -4.903921982925885e-02\\ 
+2.113636363636364e+00 -7.146151225297404e-02\\ 
+2.290909090909091e+00 +1.360267599146781e-02\\ 
+2.645454545454546e+00 -3.007258560049531e-02\\ 
+2.822727272727273e+00 -6.137589414521294e-02\\ 
+2.822727272727273e+00 +2.180903541169554e-02\\ 
+2.822727272727273e+00 +6.581606410178242e-03\\ 
+3.000000000000000e+00 +2.499530227201952e-03\\ 
+3.354545454545454e+00 +6.179831827212956e-02\\ 
+3.354545454545454e+00 -3.778050818922329e-02\\ 
+3.709090909090909e+00 +6.919328302193684e-02\\ 
+4.772727272727272e+00 -1.966865997954148e-02\\ 
+4.950000000000000e+00 -6.368760308608223e-03\\ 
+1.404545454545455e+00 -1.319317451878721e-02\\ 
+1.581818181818182e+00 -7.139214609946976e-02\\ 
+2.113636363636364e+00 +7.532300896778477e-03\\ 
+2.290909090909091e+00 -7.368373316229038e-02\\ 
+2.468181818181818e+00 -1.062902031535495e-02\\ 
+3.000000000000000e+00 -7.506859107638508e-02\\ 
+3.000000000000000e+00 -3.933375576135978e-02\\ 
+3.177272727272728e+00 +2.900294956267624e-02\\ 
+3.531818181818182e+00 -5.237015128403177e-02\\ 
+3.531818181818182e+00 +3.490862458332789e-02\\ 
+3.531818181818182e+00 -3.663524662676210e-02\\ 
+3.709090909090909e+00 +7.507662484857924e-02\\ 
+4.240909090909091e+00 +2.872844151225262e-02\\ 
+4.240909090909091e+00 +8.148371050443082e-03\\ 
+4.772727272727272e+00 +3.134870629143105e-02\\ 
+1.050000000000000e+00 +1.104341661516206e-02\\ 
+1.404545454545455e+00 -2.890059641516740e-02\\ 
+1.404545454545455e+00 +1.198538279194272e-02\\ 
+1.404545454545455e+00 -2.339397420157785e-02\\ 
+1.759090909090909e+00 +1.322191338220335e-02\\ 
+1.936363636363637e+00 +6.114878360522535e-02\\ 
+1.936363636363637e+00 -5.261387579991461e-02\\ 
+2.468181818181818e+00 -7.183044843468656e-02\\ 
+3.000000000000000e+00 -3.433277354000053e-02\\ 
+3.177272727272728e+00 -9.456884612537886e-02\\ 
+3.177272727272728e+00 -4.270543237041391e-02\\ 
+3.354545454545454e+00 +3.411067333242235e-02\\ 
+3.531818181818182e+00 +9.586943745665399e-02\\ 
+3.531818181818182e+00 -8.807631569020424e-02\\ 
+3.709090909090909e+00 -5.747696383043532e-02\\ 
+3.886363636363637e+00 +7.730539391958935e-02\\ 
+4.063636363636363e+00 +7.464791227885437e-02\\ 
+4.063636363636363e+00 -5.945079484649174e-02\\ 
+4.063636363636363e+00 +3.785967852532668e-02\\ 
+4.418181818181818e+00 +4.954315544095245e-02\\ 
+1.050000000000000e+00 +9.513438126885543e-03\\ 
+1.050000000000000e+00 +1.232982710105013e-02\\ 
+1.050000000000000e+00 +1.004030541128342e-02\\ 
+1.404545454545455e+00 +3.842011180507554e-02\\ 
+1.404545454545455e+00 -3.997499044352470e-02\\ 
+1.404545454545455e+00 +3.494729660118212e-02\\ 
+1.936363636363637e+00 +3.545952639373717e-02\\ 
+1.936363636363637e+00 -4.634975891927207e-02\\ 
+1.936363636363637e+00 -2.563655831170797e-02\\ 
+2.468181818181818e+00 -5.204858180013128e-02\\ 
+2.645454545454546e+00 +6.666924892595461e-04\\ 
+2.645454545454546e+00 +5.394610022347468e-02\\ 
+3.177272727272728e+00 -2.721394739723015e-02\\ 
+3.177272727272728e+00 -1.553333371173693e-03\\ 
+3.354545454545454e+00 -4.297328353250451e-02\\ 
+4.240909090909091e+00 -4.889331495687710e-02\\ 
+4.595454545454546e+00 +4.545721697283156e-02\\ 
+1.050000000000000e+00 -1.078543032865475e-02\\ 
+1.581818181818182e+00 +2.398449434863936e-02\\ 
+1.759090909090909e+00 +3.976181233898424e-02\\ 
+1.936363636363637e+00 -5.272433239740026e-03\\ 
+1.936363636363637e+00 -4.129545306104809e-02\\ 
+2.645454545454546e+00 -1.464612448240388e-02\\ 
+2.645454545454546e+00 +3.673561428970551e-02\\ 
+2.645454545454546e+00 -9.585172834560840e-03\\ 
+3.000000000000000e+00 +4.431680439707186e-02\\ 
+3.000000000000000e+00 -6.048314443339287e-02\\ 
+3.177272727272728e+00 -5.367695355248658e-02\\ 
+3.709090909090909e+00 -4.080173568421186e-02\\ 
+3.709090909090909e+00 -1.539292578831164e-02\\ 
+3.886363636363637e+00 +6.734787866293246e-02\\ 
+4.063636363636363e+00 -4.936156288017113e-02\\ 
+4.240909090909091e+00 +5.222112755979502e-02\\ 
+4.595454545454546e+00 -2.206294617277393e-02\\ 
+4.950000000000000e+00 +3.777367469975701e-03\\ 
+1.050000000000000e+00 +9.933629419031531e-03\\ 
+1.759090909090909e+00 +2.345290690343926e-02\\ 
+1.759090909090909e+00 +1.822472459761837e-02\\ 
+1.936363636363637e+00 +9.920587783127655e-03\\ 
+2.113636363636364e+00 -9.877718628422816e-02\\ 
+2.468181818181818e+00 +5.300815470947873e-02\\ 
+2.468181818181818e+00 +7.725168639477031e-02\\ 
+2.468181818181818e+00 -5.612033218915791e-04\\ 
+3.000000000000000e+00 -6.662215656826564e-02\\ 
+3.000000000000000e+00 -1.827094090121850e-02\\ 
+3.354545454545454e+00 +1.361051118793766e-02\\ 
+3.531818181818182e+00 -2.629481537144374e-02\\ 
+3.709090909090909e+00 +9.893376328939496e-03\\ 
+3.709090909090909e+00 -4.586707937263990e-02\\ 
+4.063636363636363e+00 +1.186848460372669e-02\\ 
+4.240909090909091e+00 -2.229214791554401e-02\\ 
+4.418181818181818e+00 -2.274770763924128e-02\\ 
+4.772727272727272e+00 -4.409555133201515e-03\\ 
+1.404545454545455e+00 -3.169652199385142e-03\\ 
+1.759090909090909e+00 -7.386599488478840e-02\\ 
+2.113636363636364e+00 +2.275441436843995e-03\\ 
+2.113636363636364e+00 -4.916436304428418e-02\\ 
+2.468181818181818e+00 +7.761122178080493e-02\\ 
+2.468181818181818e+00 +9.943090787070563e-03\\ 
+2.645454545454546e+00 +7.258587983365405e-02\\ 
+2.822727272727273e+00 -6.645978864351232e-02\\ 
+2.822727272727273e+00 -7.838341108735580e-02\\ 
+2.822727272727273e+00 -1.863142802321027e-02\\ 
+3.177272727272728e+00 -1.176899983104729e-02\\ 
+3.354545454545454e+00 -7.122622509150478e-02\\ 
+3.531818181818182e+00 -6.775330581959249e-02\\ 
+3.531818181818182e+00 -1.625589359849666e-02\\ 
+3.531818181818182e+00 -4.676222377612893e-02\\ 
+3.709090909090909e+00 +1.993358689987446e-02\\ 
+3.886363636363637e+00 -2.379407053562055e-02\\ 
+4.063636363636363e+00 -1.864933618238940e-02\\ 
+4.063636363636363e+00 -5.438118724789298e-02\\ 
+4.418181818181818e+00 -1.748625995133857e-02\\ 
+4.418181818181818e+00 +7.736361296974970e-03\\ 
+4.772727272727272e+00 -9.486050070314000e-03\\ 
+4.950000000000000e+00 +8.802443701273255e-03\\ 
+1.227272727272727e+00 +3.113017471482316e-02\\ 
+1.227272727272727e+00 -2.419166182255372e-02\\ 
+1.759090909090909e+00 -3.796795718178392e-02\\ 
+1.936363636363637e+00 +3.035723204421048e-02\\ 
+2.113636363636364e+00 +1.762727263175012e-02\\ 
+2.290909090909091e+00 -5.356205514239276e-02\\ 
+2.645454545454546e+00 -5.593300935995416e-02\\ 
+2.822727272727273e+00 -4.444178225137430e-02\\ 
+3.177272727272728e+00 +4.940547843094523e-02\\ 
+3.177272727272728e+00 -4.847055879904705e-02\\ 
+3.354545454545454e+00 +1.865990355165081e-02\\ 
+3.709090909090909e+00 -2.066162822647044e-04\\ 
+3.709090909090909e+00 -7.875010594289389e-02\\ 
+3.886363636363637e+00 -5.615332057853850e-02\\ 
+3.886363636363637e+00 -3.933481375692294e-02\\ 
+4.418181818181818e+00 +5.198818026362684e-02\\ 
+4.418181818181818e+00 -5.325977591718889e-02\\ 
+4.595454545454546e+00 +4.279279669180358e-02\\ 
+4.595454545454546e+00 +2.880092137447576e-02\\ 
+4.772727272727272e+00 +5.651870669319159e-03\\ 
+1.581818181818182e+00 -2.141575666830287e-02\\ 
+1.581818181818182e+00 +4.007463716188964e-02\\ 
+1.759090909090909e+00 -2.208019690791363e-02\\ 
+1.936363636363637e+00 -2.522706331797853e-04\\ 
+2.113636363636364e+00 +4.899669678018315e-02\\ 
+2.468181818181818e+00 +3.094011870574720e-02\\ 
+2.645454545454546e+00 +1.625676641803864e-02\\ 
+2.645454545454546e+00 +2.131442271903916e-02\\ 
+3.000000000000000e+00 -4.449211384960394e-02\\ 
+3.177272727272728e+00 +3.406780469491277e-02\\ 
+3.177272727272728e+00 +3.927347764202649e-02\\ 
+3.177272727272728e+00 +3.526827242240405e-03\\ 
+3.531818181818182e+00 -8.008317662717612e-02\\ 
+3.531818181818182e+00 +8.285130029294185e-02\\ 
+1.404545454545455e+00 +1.702216227397035e-02\\ 
+1.581818181818182e+00 -1.631262349734364e-02\\ 
+1.759090909090909e+00 +8.217913766325191e-03\\ 
+1.936363636363637e+00 -1.030859575887400e-02\\ 
+2.290909090909091e+00 -9.243425749904510e-02\\ 
+2.468181818181818e+00 -8.494284270434838e-02\\ 
+2.645454545454546e+00 -6.100196333317820e-02\\ 
+2.822727272727273e+00 +6.641733928225424e-02\\ 
+3.177272727272728e+00 +7.837513907592841e-02\\ 
+3.354545454545454e+00 +7.440481236676399e-02\\ 
+3.531818181818182e+00 -2.126829210367109e-02\\ 
+3.709090909090909e+00 +2.530363770356248e-02\\ 
+3.886363636363637e+00 -3.349559199353980e-03\\ 
+4.418181818181818e+00 +4.442720825465152e-02\\ 
+1.227272727272727e+00 -1.410606004146797e-02\\ 
+1.581818181818182e+00 -3.171583553833779e-02\\ 
+1.759090909090909e+00 +6.743274786388787e-02\\ 
+1.759090909090909e+00 +7.774001156141841e-02\\ 
+1.759090909090909e+00 +3.170426427670847e-03\\ 
+1.936363636363637e+00 -7.090091083634675e-02\\ 
+2.113636363636364e+00 +2.764398717541861e-02\\ 
+2.113636363636364e+00 -5.459800917082847e-02\\ 
+2.290909090909091e+00 +4.534613896966544e-02\\ 
+2.468181818181818e+00 -6.445675929738615e-02\\ 
+2.468181818181818e+00 -2.599957932485575e-02\\ 
+2.468181818181818e+00 +7.924520979934480e-02\\ 
+2.822727272727273e+00 -4.969192577178250e-02\\ 
+2.822727272727273e+00 +5.975806088404623e-02\\ 
+3.177272727272728e+00 -2.201815554384723e-02\\ 
+3.531818181818182e+00 -5.756342361151701e-02\\ 
+3.709090909090909e+00 +4.850807388477651e-03\\ 
+4.063636363636363e+00 -2.871219766086952e-02\\ 
+4.240909090909091e+00 -2.739864459100527e-02\\ 
+4.418181818181818e+00 -7.385646257043632e-03\\ 
+1.404545454545455e+00 +3.905109745683077e-02\\ 
+1.759090909090909e+00 -5.518545627137472e-02\\ 
+2.113636363636364e+00 -2.294621201149072e-02\\ 
+2.290909090909091e+00 -8.711444207027252e-02\\ 
+2.290909090909091e+00 +8.373645915907169e-03\\ 
+2.290909090909091e+00 +1.868647404032941e-02\\ 
+2.290909090909091e+00 +7.782334240483380e-02\\ 
+2.290909090909091e+00 -3.724736889603086e-02\\ 
+2.468181818181818e+00 +7.065980008442052e-02\\ 
+2.645454545454546e+00 -7.487740285024636e-02\\ 
+2.645454545454546e+00 +4.265056412623602e-02\\ 
+2.822727272727273e+00 -7.187337955095474e-02\\ 
+2.822727272727273e+00 -2.365023245967768e-02\\ 
+3.000000000000000e+00 -2.618591819092408e-03\\ 
+3.000000000000000e+00 +7.520056113871743e-03\\ 
+3.177272727272728e+00 -3.765193161124847e-02\\ 
+3.177272727272728e+00 +1.359860526547330e-02\\ 
+3.531818181818182e+00 +2.464481363961957e-02\\ 
+3.886363636363637e+00 -9.105010452357387e-02\\ 
+4.063636363636363e+00 +4.306199287288148e-02\\ 
+4.418181818181818e+00 +5.003701800560201e-02\\ 
+4.418181818181818e+00 -2.315690645088964e-03\\ 
+4.595454545454546e+00 +1.869962357786470e-02\\ 
+1.404545454545455e+00 +6.956348961849157e-03\\ 
+1.936363636363637e+00 +2.017201827710324e-02\\ 
+2.290909090909091e+00 +7.238460612613107e-02\\ 
+2.290909090909091e+00 +8.168209544975369e-02\\ 
+2.290909090909091e+00 -2.191592570791734e-02\\ 
+2.645454545454546e+00 -4.397939705005349e-03\\ 
+2.822727272727273e+00 -8.617861668616555e-03\\ 
+2.822727272727273e+00 +1.171683604698481e-02\\ 
+3.000000000000000e+00 +1.794364690817840e-02\\ 
+3.000000000000000e+00 -8.502361995502827e-02\\ 
+3.177272727272728e+00 +8.529109607195995e-03\\ 
+3.177272727272728e+00 -3.232623808688873e-02\\ 
+3.177272727272728e+00 +1.865191595465632e-02\\ 
+3.531818181818182e+00 -6.259660322464544e-02\\ 
+3.531818181818182e+00 +4.525565469224713e-02\\ 
+3.531818181818182e+00 -7.478955876833604e-02\\ 
+3.531818181818182e+00 +7.174233727315826e-02\\ 
+3.886363636363637e+00 +1.187068698060179e-02\\ 
+4.418181818181818e+00 +2.732457950313183e-03\\ 
+1.404545454545455e+00 +1.865670468822245e-03\\ 
+1.759090909090909e+00 +2.902859112999412e-02\\ 
+1.936363636363637e+00 +2.521883195337349e-02\\ 
+2.290909090909091e+00 -3.223941337787606e-02\\ 
+2.290909090909091e+00 -1.764374439510608e-03\\ 
+2.468181818181818e+00 -5.869461483712834e-02\\ 
+2.468181818181818e+00 -4.662641260915823e-02\\ 
+2.645454545454546e+00 -4.523686482646783e-02\\ 
+2.645454545454546e+00 -6.748090967301712e-02\\ 
+3.000000000000000e+00 -5.522748025045621e-02\\ 
+3.177272727272728e+00 -6.071201859279496e-02\\ 
+3.177272727272728e+00 +8.741100655008349e-02\\ 
+3.177272727272728e+00 +5.557802166285164e-02\\ 
+3.354545454545454e+00 -6.433258757661120e-02\\ 
+3.531818181818182e+00 +5.030243719993388e-02\\ 
+3.531818181818182e+00 +4.002862192706980e-02\\ 
+3.709090909090909e+00 +1.104326239728595e-01\\ 
+3.709090909090909e+00 -6.850750742693812e-02\\ 
+3.886363636363637e+00 -5.024690054400338e-02\\ 
+4.063636363636363e+00 -8.463529539232795e-03\\ 
+4.063636363636363e+00 -3.304315107545364e-03\\ 
+4.418181818181818e+00 +2.881283910730303e-02\\ 
+4.772727272727272e+00 +2.246420518430181e-02\\ 
};
\end{groupplot}

\end{tikzpicture}


==> rho_sim_estimation.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={$\rho$},
xmajorgrids,
xmin=-0.0488566308243728, xmax=1.04885663082437,
y grid style={white},
ylabel={$\hat{\rho}$},
ymajorgrids,
ymin=-0.0651708160023692, ymax=1.06517071287377
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.772727272727273e-01 +2.097863971835464e-01\\ 
+9.009090909090910e-01 +9.640514964126260e-01\\ 
+9.900000000000000e-01 +9.999822641532173e-01\\ 
+9.900000000000000e-01 +9.999469310485321e-01\\ 
+9.900000000000000e-01 +9.995115540885242e-01\\ 
+5.000000000000000e-01 +4.967395651792930e-01\\ 
+9.900000000000000e-01 +9.984620028019234e-01\\ 
+9.900000000000000e-01 +9.968560557690165e-01\\ 
+5.000000000000000e-01 +5.450635293807191e-01\\ 
+9.900000000000000e-01 +9.964052541158973e-01\\ 
+9.900000000000000e-01 +9.965434377295788e-01\\ 
+9.900000000000000e-01 +9.961932104936424e-01\\ 
+9.900000000000000e-01 +9.983454262537056e-01\\ 
+9.900000000000000e-01 +9.981248739582856e-01\\ 
+9.900000000000000e-01 +9.997911955351863e-01\\ 
+9.900000000000000e-01 +9.999906659465112e-01\\ 
+3.663636363636364e-01 +4.252518321477348e-01\\ 
+6.336363636363637e-01 +5.786268207009219e-01\\ 
+7.227272727272728e-01 +6.711305675346761e-01\\ 
+8.118181818181819e-01 +8.942909470989132e-01\\ 
+9.900000000000000e-01 +9.999911699596220e-01\\ 
+9.900000000000000e-01 +9.999750137963963e-01\\ 
+9.900000000000000e-01 +9.996466848466828e-01\\ 
+9.900000000000000e-01 +9.968816838565553e-01\\ 
+9.900000000000000e-01 +9.961270300030912e-01\\ 
+9.909090909090909e-02 +1.128249604082620e-01\\ 
+3.663636363636364e-01 +3.261213199817853e-01\\ 
+9.900000000000000e-01 +9.961310175047378e-01\\ 
+4.554545454545455e-01 +4.802765591093220e-01\\ 
+9.900000000000000e-01 +9.979624040551333e-01\\ 
+9.900000000000000e-01 +9.995154501224826e-01\\ 
+9.900000000000000e-01 +9.997247620059312e-01\\ 
+1.881818181818182e-01 +1.101801684161369e-01\\ 
+9.900000000000000e-01 +9.999815893906402e-01\\ 
+2.772727272727273e-01 +2.511753044838494e-01\\ 
+9.900000000000000e-01 +9.999876741167594e-01\\ 
+9.900000000000000e-01 +9.999169798085188e-01\\ 
+4.554545454545455e-01 +4.321269766893885e-01\\ 
+9.900000000000000e-01 +9.981921352079498e-01\\ 
+9.900000000000000e-01 +9.967507617716396e-01\\ 
+9.900000000000000e-01 +9.972215427767630e-01\\ 
+9.900000000000000e-01 +9.962676893594195e-01\\ 
+9.900000000000000e-01 +9.972163216542984e-01\\ 
+9.900000000000000e-01 +9.983162557194649e-01\\ 
+9.900000000000000e-01 +9.998398417754627e-01\\ 
+1.436363636363636e-01 +5.423396714059429e-02\\ 
+5.890909090909091e-01 +6.252399855271801e-01\\ 
+9.454545454545455e-01 +9.966070331931343e-01\\ 
+9.900000000000000e-01 +9.999875608783987e-01\\ 
+1.881818181818182e-01 +1.275159934789428e-01\\ 
+9.454545454545455e-01 +9.956494776814451e-01\\ 
+9.900000000000000e-01 +9.999874479434084e-01\\ 
+9.900000000000000e-01 +9.997524624911031e-01\\ 
+9.900000000000000e-01 +9.987220207781482e-01\\ 
+9.900000000000000e-01 +9.981255147841394e-01\\ 
+5.445454545454546e-01 +5.157216433116556e-01\\ 
+9.900000000000000e-01 +9.966584011986217e-01\\ 
+9.900000000000000e-01 +9.965464966454471e-01\\ 
+8.118181818181819e-01 +7.975909074438481e-01\\ 
+9.900000000000000e-01 +9.972964018972034e-01\\ 
+9.900000000000000e-01 +9.987914465056019e-01\\ 
+9.900000000000000e-01 +9.998633939342412e-01\\ 
+9.454545454545455e-01 +9.959128230817702e-01\\ 
+9.900000000000000e-01 +9.999909270557339e-01\\ 
+2.772727272727273e-01 +2.265464702697011e-01\\ 
+9.900000000000000e-01 +9.999877796268467e-01\\ 
+4.554545454545455e-01 +5.182250898914119e-01\\ 
+9.900000000000000e-01 +9.998528284318966e-01\\ 
+9.900000000000000e-01 +9.989641025471179e-01\\ 
+9.454545454545455e-01 +9.301145872901898e-01\\ 
+9.900000000000000e-01 +9.980749999047727e-01\\ 
+9.900000000000000e-01 +9.976297847045512e-01\\ 
+9.900000000000000e-01 +9.963490083294892e-01\\ 
+9.900000000000000e-01 +9.961321321706903e-01\\ 
+9.900000000000000e-01 +9.972195185811296e-01\\ 
+9.900000000000000e-01 +9.989814286557435e-01\\ 
+9.900000000000000e-01 +9.974134524788254e-01\\ 
+7.227272727272728e-01 +7.390198165406069e-01\\ 
+9.900000000000000e-01 +9.998299167997389e-01\\ 
+9.900000000000000e-01 +9.999891124301559e-01\\ 
+9.909090909090909e-02 +3.709218374137571e-03\\ 
+5.000000000000000e-01 +4.363578144284853e-01\\ 
+7.227272727272728e-01 +7.991284184578429e-01\\ 
+9.900000000000000e-01 +9.999896578262620e-01\\ 
+7.227272727272728e-01 +7.800478862509487e-01\\ 
+9.900000000000000e-01 +9.997544441111198e-01\\ 
+9.900000000000000e-01 +9.996074725310858e-01\\ 
+9.900000000000000e-01 +9.979337363470617e-01\\ 
+9.900000000000000e-01 +9.970595003515778e-01\\ 
+9.900000000000000e-01 +9.965322372451908e-01\\ 
+4.109090909090909e-01 +3.869956119527557e-01\\ 
+9.900000000000000e-01 +9.987921918630881e-01\\ 
+9.900000000000000e-01 +9.974085967075166e-01\\ 
+9.900000000000000e-01 +9.984656721379586e-01\\ 
+9.900000000000000e-01 +9.998815319479958e-01\\ 
+9.009090909090910e-01 +9.475570554330073e-01\\ 
+9.900000000000000e-01 +9.999866401804630e-01\\ 
+8.118181818181819e-01 +8.917156764762146e-01\\ 
+9.454545454545455e-01 +9.952279054723685e-01\\ 
+9.900000000000000e-01 +9.999901656310279e-01\\ 
+9.900000000000000e-01 +9.999674812715718e-01\\ 
+9.900000000000000e-01 +9.993552438843001e-01\\ 
+9.900000000000000e-01 +9.961922294385319e-01\\ 
+9.900000000000000e-01 +9.976068245616471e-01\\ 
+9.900000000000000e-01 +9.987586138014480e-01\\ 
+9.900000000000000e-01 +9.988226777718483e-01\\ 
+9.900000000000000e-01 +9.998790879804974e-01\\ 
+9.900000000000000e-01 +9.999820512977685e-01\\ 
+9.454545454545455e-01 +9.950561162441295e-01\\ 
+9.900000000000000e-01 +9.999887904537358e-01\\ 
+9.900000000000000e-01 +9.999208704043042e-01\\ 
+9.900000000000000e-01 +9.987904585736672e-01\\ 
+9.900000000000000e-01 +9.973874437194541e-01\\ 
+9.900000000000000e-01 +9.970691343769941e-01\\ 
+9.900000000000000e-01 +9.965440678024859e-01\\ 
+5.000000000000000e-01 +4.886944383701015e-01\\ 
+9.900000000000000e-01 +9.968554792889510e-01\\ 
+9.900000000000000e-01 +9.980693452166369e-01\\ 
+5.000000000000000e-01 +4.645987675446931e-01\\ 
+9.900000000000000e-01 +9.975725087497820e-01\\ 
+4.109090909090909e-01 +4.750161317300370e-01\\ 
+9.900000000000000e-01 +9.998448211478705e-01\\ 
+9.900000000000000e-01 +9.999913077341794e-01\\ 
+2.772727272727273e-01 +1.842655140734646e-01\\ 
+8.563636363636364e-01 +9.424647190583476e-01\\ 
+9.454545454545455e-01 +9.967792156827998e-01\\ 
+9.900000000000000e-01 +9.999934068257922e-01\\ 
+3.218181818181818e-01 +3.056474160977297e-01\\ 
+9.900000000000000e-01 +9.998057788069431e-01\\ 
+9.900000000000000e-01 +9.984838638175960e-01\\ 
+9.900000000000000e-01 +9.976277461138330e-01\\ 
+9.900000000000000e-01 +9.979452268003133e-01\\ 
+8.563636363636364e-01 +8.508702134679917e-01\\ 
+3.218181818181818e-01 +2.815267777351457e-01\\ 
+5.445454545454546e-01 +5.801575361065360e-01\\ 
+7.672727272727273e-01 +7.414395617694143e-01\\ 
+9.900000000000000e-01 +9.966728917771325e-01\\ 
+9.900000000000000e-01 +9.972970801334068e-01\\ 
+9.900000000000000e-01 +9.990297793773018e-01\\ 
+9.909090909090909e-02 +6.232660499976820e-02\\ 
+9.900000000000000e-01 +9.998940785471111e-01\\ 
+2.327272727272728e-01 +9.485143275762242e-02\\ 
+2.772727272727273e-01 +1.933991404750803e-01\\ 
+7.672727272727273e-01 +8.057764698499141e-01\\ 
+9.454545454545455e-01 +9.967410967095844e-01\\ 
+9.900000000000000e-01 +9.999926522242008e-01\\ 
+4.109090909090909e-01 +3.036912835759681e-01\\ 
+7.672727272727273e-01 +7.209810133724264e-01\\ 
+9.900000000000000e-01 +9.999921606002968e-01\\ 
+9.900000000000000e-01 +9.998658796691986e-01\\ 
+9.909090909090909e-02 +8.653272845813786e-02\\ 
+4.554545454545455e-01 +4.884412267149866e-01\\ 
+9.900000000000000e-01 +9.982565508100272e-01\\ 
+9.900000000000000e-01 +9.974296505226371e-01\\ 
+9.900000000000000e-01 +9.961771665827893e-01\\ 
+9.900000000000000e-01 +9.978055068709948e-01\\ 
+9.900000000000000e-01 +9.971780482494514e-01\\ 
+9.900000000000000e-01 +9.993535148940508e-01\\ 
+9.900000000000000e-01 +9.998109445362080e-01\\ 
+5.890909090909091e-01 +6.715615902195090e-01\\ 
+9.900000000000000e-01 +9.999764975547161e-01\\ 
+1.881818181818182e-01 +9.144566311072361e-02\\ 
+9.454545454545455e-01 +9.954511861037324e-01\\ 
+9.900000000000000e-01 +9.999889395272153e-01\\ 
+4.554545454545455e-01 +4.973985387382914e-01\\ 
+9.900000000000000e-01 +9.998546287212748e-01\\ 
+9.900000000000000e-01 +9.993969176800290e-01\\ 
+9.900000000000000e-01 +9.978463603842996e-01\\ 
+7.672727272727273e-01 +7.575264550623479e-01\\ 
+9.900000000000000e-01 +9.973357085421358e-01\\ 
+3.663636363636364e-01 +3.502891773348187e-01\\ 
+6.781818181818182e-01 +7.116275808783008e-01\\ 
+9.900000000000000e-01 +9.982976257885806e-01\\ 
+9.900000000000000e-01 +9.994416454905006e-01\\ 
+4.109090909090909e-01 +4.433987914301794e-01\\ 
+9.900000000000000e-01 +9.998778966243451e-01\\ 
+2.772727272727273e-01 +1.746027162816029e-01\\ 
+9.454545454545455e-01 +9.969042627742204e-01\\ 
+9.900000000000000e-01 +9.999946429780348e-01\\ 
+5.454545454545455e-02 +9.429849497857093e-05\\ 
+9.454545454545455e-01 +9.966180099511167e-01\\ 
+9.900000000000000e-01 +9.999897171682280e-01\\ 
+9.900000000000000e-01 +9.998319814361137e-01\\ 
+9.900000000000000e-01 +9.995756320979086e-01\\ 
+9.900000000000000e-01 +9.975993676978782e-01\\ 
+5.454545454545455e-02 +4.864414101490495e-02\\ 
+9.900000000000000e-01 +9.967128356479780e-01\\ 
+9.909090909090909e-02 +1.152235625627099e-01\\ 
+6.781818181818182e-01 +6.633953864060548e-01\\ 
+1.881818181818182e-01 +1.694366145040155e-01\\ 
+9.900000000000000e-01 +9.965026717505401e-01\\ 
+9.900000000000000e-01 +9.982905828067321e-01\\ 
+9.900000000000000e-01 +9.987217656269762e-01\\ 
+5.000000000000000e-01 +4.470717227389890e-01\\ 
+9.900000000000000e-01 +9.996408950548733e-01\\ 
+9.900000000000000e-01 +9.999908387882991e-01\\ 
+2.772727272727273e-01 +1.555692838166852e-01\\ 
+4.109090909090909e-01 +3.172282592849916e-01\\ 
+5.890909090909091e-01 +6.597288968887698e-01\\ 
+9.454545454545455e-01 +9.966609440017404e-01\\ 
+9.900000000000000e-01 +9.999893579937073e-01\\ 
+9.900000000000000e-01 +9.998815101281568e-01\\ 
+9.900000000000000e-01 +9.995911065934930e-01\\ 
+9.900000000000000e-01 +9.970396320515261e-01\\ 
+9.900000000000000e-01 +9.976027729301468e-01\\ 
+7.672727272727273e-01 +7.896431039198843e-01\\ 
+9.909090909090909e-02 +9.454296065021589e-02\\ 
+1.436363636363636e-01 +1.723483213402175e-01\\ 
+9.900000000000000e-01 +9.980225760181599e-01\\ 
+3.218181818181818e-01 +3.216618058012015e-01\\ 
+9.900000000000000e-01 +9.992028624603078e-01\\ 
+9.900000000000000e-01 +9.988552444228964e-01\\ 
+2.772727272727273e-01 +3.077272252905911e-01\\ 
+3.218181818181818e-01 +2.641671711486125e-01\\ 
+9.900000000000000e-01 +9.998006598112092e-01\\ 
+9.454545454545455e-01 +9.960558349550175e-01\\ 
+9.900000000000000e-01 +9.999800483136544e-01\\ 
+1.881818181818182e-01 +5.648610432825669e-02\\ 
+2.327272727272728e-01 +1.483393156555387e-01\\ 
+5.000000000000000e-01 +4.806849716662100e-01\\ 
+9.900000000000000e-01 +9.999919677454078e-01\\ 
+9.900000000000000e-01 +9.999364531024365e-01\\ 
+9.900000000000000e-01 +9.988962222376859e-01\\ 
+2.327272727272728e-01 +2.644837308622028e-01\\ 
+9.900000000000000e-01 +9.985467216197516e-01\\ 
+5.000000000000000e-01 +5.369838182262623e-01\\ 
+5.890909090909091e-01 +5.524732332049469e-01\\ 
+9.900000000000000e-01 +9.973188359793271e-01\\ 
+9.900000000000000e-01 +9.963677293643234e-01\\ 
+9.900000000000000e-01 +9.980758928281085e-01\\ 
+9.900000000000000e-01 +9.976140327241702e-01\\ 
+9.900000000000000e-01 +9.984573029597810e-01\\ 
+9.900000000000000e-01 +9.990302377484769e-01\\ 
+8.563636363636364e-01 +8.915108548932779e-01\\ 
+9.900000000000000e-01 +9.995100594878266e-01\\ 
+6.336363636363637e-01 +6.938511650291581e-01\\ 
+9.900000000000000e-01 +9.999900677214393e-01\\ 
+9.454545454545455e-01 +9.971008547332711e-01\\ 
+9.900000000000000e-01 +9.999869009123539e-01\\ 
+9.900000000000000e-01 +9.999703996381701e-01\\ 
+9.900000000000000e-01 +9.989349343045495e-01\\ 
+9.900000000000000e-01 +9.974098331450149e-01\\ 
+9.900000000000000e-01 +9.967429690699964e-01\\ 
+5.890909090909091e-01 +6.009245594620081e-01\\ 
+9.009090909090910e-01 +8.908020050323829e-01\\ 
+9.900000000000000e-01 +9.974276323549317e-01\\ 
+9.900000000000000e-01 +9.970653068806533e-01\\ 
+9.900000000000000e-01 +9.994675602927375e-01\\ 
+9.900000000000000e-01 +9.999474501008251e-01\\ 
+4.554545454545455e-01 +3.727407395694359e-01\\ 
+9.454545454545455e-01 +9.979402759305676e-01\\ 
+9.900000000000000e-01 +9.999907088485693e-01\\ 
+3.663636363636364e-01 +2.680764582631958e-01\\ 
+7.672727272727273e-01 +7.977076190497099e-01\\ 
+9.900000000000000e-01 +9.999916159572982e-01\\ 
+9.900000000000000e-01 +9.999552807927738e-01\\ 
+9.900000000000000e-01 +9.994101218007891e-01\\ 
+9.900000000000000e-01 +9.974454919009021e-01\\ 
+5.445454545454546e-01 +5.974511501803065e-01\\ 
+9.900000000000000e-01 +9.978577247282550e-01\\ 
+2.772727272727273e-01 +3.249273062915493e-01\\ 
+9.900000000000000e-01 +9.970498045617361e-01\\ 
+9.900000000000000e-01 +9.978252483471721e-01\\ 
+9.900000000000000e-01 +9.991306967740655e-01\\ 
+9.900000000000000e-01 +9.998276243332274e-01\\ 
+1.881818181818182e-01 +6.496792163153831e-02\\ 
+9.900000000000000e-01 +9.999920402271553e-01\\ 
+9.900000000000000e-01 +9.999851306698717e-01\\ 
+9.900000000000000e-01 +9.995638085442768e-01\\ 
+9.900000000000000e-01 +9.994278160411073e-01\\ 
+9.900000000000000e-01 +9.967132675558373e-01\\ 
+9.900000000000000e-01 +9.975366584398344e-01\\ 
+9.900000000000000e-01 +9.974398515641364e-01\\ 
+9.900000000000000e-01 +9.971453179222880e-01\\ 
+9.900000000000000e-01 +9.980888408223693e-01\\ 
+9.900000000000000e-01 +9.989442446518469e-01\\ 
+4.109090909090909e-01 +4.524296109293557e-01\\ 
+9.900000000000000e-01 +9.998785216720568e-01\\ 
+1.881818181818182e-01 +8.318875295984339e-02\\ 
+9.900000000000000e-01 +9.999911273871711e-01\\ 
+9.454545454545455e-01 +9.953463986295025e-01\\ 
+9.900000000000000e-01 +9.999922404251301e-01\\ 
+1.881818181818182e-01 +2.192562146715876e-01\\ 
+5.890909090909091e-01 +5.269297788832035e-01\\ 
+9.900000000000000e-01 +9.998172305062523e-01\\ 
+9.900000000000000e-01 +9.989154467535659e-01\\ 
+9.900000000000000e-01 +9.984709561092965e-01\\ 
+9.900000000000000e-01 +9.966457990000293e-01\\ 
+9.900000000000000e-01 +9.965432644410401e-01\\ 
+9.909090909090909e-02 +1.133160758006847e-01\\ 
+5.445454545454546e-01 +5.558884049079041e-01\\ 
+9.900000000000000e-01 +9.967107011320588e-01\\ 
+9.900000000000000e-01 +9.977493562306375e-01\\ 
+9.900000000000000e-01 +9.976184532478631e-01\\ 
+9.900000000000000e-01 +9.984196917869776e-01\\ 
+9.900000000000000e-01 +9.999410770573789e-01\\ 
+1.436363636363636e-01 +3.697735039211694e-02\\ 
+1.881818181818182e-01 +7.472083600962295e-02\\ 
+9.900000000000000e-01 +9.999940584266306e-01\\ 
+3.218181818181818e-01 +2.342440129392252e-01\\ 
+7.227272727272728e-01 +6.619866153620345e-01\\ 
+9.009090909090910e-01 +9.734060515671328e-01\\ 
+9.900000000000000e-01 +9.999808320569098e-01\\ 
+9.900000000000000e-01 +9.999567432844848e-01\\ 
+9.900000000000000e-01 +9.989554416603225e-01\\ 
+9.900000000000000e-01 +9.981872282316994e-01\\ 
+9.900000000000000e-01 +9.967986499637915e-01\\ 
+9.009090909090910e-01 +8.826438630143413e-01\\ 
+4.554545454545455e-01 +4.641444825280014e-01\\ 
+9.909090909090909e-02 +1.169817387817259e-01\\ 
+9.900000000000000e-01 +9.973196497309508e-01\\ 
+9.900000000000000e-01 +9.981196364561630e-01\\ 
+9.900000000000000e-01 +9.986564280779249e-01\\ 
+9.900000000000000e-01 +9.998983789494511e-01\\ 
+4.109090909090909e-01 +3.627814321460011e-01\\ 
+9.900000000000000e-01 +9.999852098146635e-01\\ 
+9.900000000000000e-01 +9.999943301595896e-01\\ 
+9.900000000000000e-01 +9.997641225661602e-01\\ 
+9.900000000000000e-01 +9.990297131031786e-01\\ 
+9.900000000000000e-01 +9.984549756348479e-01\\ 
+9.900000000000000e-01 +9.972565297740352e-01\\ 
+9.909090909090909e-02 +1.151826707169397e-01\\ 
+7.672727272727273e-01 +7.495088791509946e-01\\ 
+9.900000000000000e-01 +9.964385434455260e-01\\ 
+9.900000000000000e-01 +9.971110868289245e-01\\ 
+9.900000000000000e-01 +9.994986191023076e-01\\ 
+9.900000000000000e-01 +9.996662709055444e-01\\ 
+2.327272727272728e-01 +1.395999983883865e-01\\ 
+6.781818181818182e-01 +6.225161190431756e-01\\ 
+9.900000000000000e-01 +9.999906812464444e-01\\ 
+1.000000000000000e-02 +5.253893365365629e-06\\ 
+9.909090909090909e-02 +1.173281705123740e-02\\ 
+1.436363636363636e-01 +1.979756290687595e-02\\ 
+3.663636363636364e-01 +3.173706340176158e-01\\ 
+9.900000000000000e-01 +9.999936852336251e-01\\ 
+9.900000000000000e-01 +9.998703130999257e-01\\ 
+9.900000000000000e-01 +9.988312449066420e-01\\ 
+9.900000000000000e-01 +9.979942931868740e-01\\ 
+9.909090909090909e-02 +1.107831278567473e-01\\ 
+9.900000000000000e-01 +9.973257067987584e-01\\ 
+9.900000000000000e-01 +9.981557670483372e-01\\ 
+9.900000000000000e-01 +9.986476695915559e-01\\ 
+9.900000000000000e-01 +9.998193394703412e-01\\ 
+7.672727272727273e-01 +7.091995509785988e-01\\ 
+9.900000000000000e-01 +9.999892240980972e-01\\ 
+1.881818181818182e-01 +1.001027232891854e-01\\ 
+2.772727272727273e-01 +2.016930610068608e-01\\ 
+3.663636363636364e-01 +3.090589183968222e-01\\ 
+5.890909090909091e-01 +6.516295649985373e-01\\ 
+8.563636363636364e-01 +9.385409487732577e-01\\ 
+9.009090909090910e-01 +9.815162860911680e-01\\ 
+9.454545454545455e-01 +9.956285011709933e-01\\ 
+9.900000000000000e-01 +9.999847200101499e-01\\ 
+9.900000000000000e-01 +9.998159352913536e-01\\ 
+9.900000000000000e-01 +9.988649658942810e-01\\ 
+9.900000000000000e-01 +9.983812702122404e-01\\ 
+9.900000000000000e-01 +9.965875907926361e-01\\ 
+9.909090909090909e-02 +1.135827556174778e-01\\ 
+5.890909090909091e-01 +5.443574854200541e-01\\ 
+6.336363636363637e-01 +6.440164986476463e-01\\ 
+6.336363636363637e-01 +5.870154292658811e-01\\ 
+9.900000000000000e-01 +9.964294924484877e-01\\ 
+9.900000000000000e-01 +9.984129536176671e-01\\ 
+9.900000000000000e-01 +9.998777349950457e-01\\ 
+3.218181818181818e-01 +2.895319185394220e-01\\ 
+7.672727272727273e-01 +8.284206432401124e-01\\ 
+9.900000000000000e-01 +9.999934226492611e-01\\ 
+9.454545454545455e-01 +9.952957573740507e-01\\ 
+9.900000000000000e-01 +9.999919957188060e-01\\ 
+9.900000000000000e-01 +9.997758279533774e-01\\ 
+9.900000000000000e-01 +9.981810622264624e-01\\ 
+9.900000000000000e-01 +9.979610563516799e-01\\ 
+9.900000000000000e-01 +9.967016105200768e-01\\ 
+8.563636363636364e-01 +8.348173707354373e-01\\ 
+9.900000000000000e-01 +9.962219452797126e-01\\ 
+9.900000000000000e-01 +9.982548246871542e-01\\ 
+5.454545454545455e-02 +3.261186381809680e-02\\ 
+6.781818181818182e-01 +7.035903334477642e-01\\ 
+9.900000000000000e-01 +9.984408458431899e-01\\ 
+9.900000000000000e-01 +9.999725319807949e-01\\ 
+1.436363636363636e-01 +6.226711727845066e-02\\ 
+4.554545454545455e-01 +4.159246272466217e-01\\ 
+5.890909090909091e-01 +5.076831636533835e-01\\ 
+9.009090909090910e-01 +9.556664950158220e-01\\ 
+9.900000000000000e-01 +9.999927939083463e-01\\ 
+1.436363636363636e-01 +2.827618287136048e-02\\ 
+2.327272727272728e-01 +1.307677455809717e-01\\ 
+3.663636363636364e-01 +2.817151912612290e-01\\ 
+4.109090909090909e-01 +4.615310333447175e-01\\ 
+7.672727272727273e-01 +8.145012190247228e-01\\ 
+9.900000000000000e-01 +9.999927220948717e-01\\ 
+9.900000000000000e-01 +9.995833171918492e-01\\ 
+9.900000000000000e-01 +9.984330776726121e-01\\ 
+5.454545454545455e-02 +4.064377608662150e-02\\ 
+9.900000000000000e-01 +9.977090235582855e-01\\ 
+6.336363636363637e-01 +6.279910820204005e-01\\ 
+9.900000000000000e-01 +9.968536509675560e-01\\ 
+9.900000000000000e-01 +9.962354757222187e-01\\ 
+9.909090909090909e-02 +1.110672636776261e-01\\ 
+9.900000000000000e-01 +9.975004874021863e-01\\ 
+5.890909090909091e-01 +6.333060417393083e-01\\ 
+9.900000000000000e-01 +9.969332306458778e-01\\ 
+9.900000000000000e-01 +9.988021770943982e-01\\ 
+9.900000000000000e-01 +9.997946985769707e-01\\ 
+6.781818181818182e-01 +6.307098534926817e-01\\ 
+9.900000000000000e-01 +9.999894663059208e-01\\ 
+9.454545454545455e-01 +9.954320450747067e-01\\ 
+9.900000000000000e-01 +9.999885719074432e-01\\ 
+9.900000000000000e-01 +9.999153663620619e-01\\ 
+9.900000000000000e-01 +9.989503113533703e-01\\ 
+2.327272727272728e-01 +2.398101465462228e-01\\ 
+9.900000000000000e-01 +9.969802678210197e-01\\ 
+9.900000000000000e-01 +9.963453451318313e-01\\ 
+9.909090909090909e-02 +1.115059331940836e-01\\ 
+9.900000000000000e-01 +9.963700369924254e-01\\ 
+9.900000000000000e-01 +9.978833747141272e-01\\ 
+9.900000000000000e-01 +9.992876976257307e-01\\ 
+9.900000000000000e-01 +9.995858404461611e-01\\ 
+4.554545454545455e-01 +3.992994551975729e-01\\ 
+9.454545454545455e-01 +9.949614767010670e-01\\ 
+9.900000000000000e-01 +9.999902965839010e-01\\ 
+5.000000000000000e-01 +5.759997209201627e-01\\ 
+9.900000000000000e-01 +9.999817205895947e-01\\ 
+9.900000000000000e-01 +9.998553473729695e-01\\ 
+9.900000000000000e-01 +9.990940551520003e-01\\ 
+7.672727272727273e-01 +7.815946670538558e-01\\ 
+9.900000000000000e-01 +9.984927674290717e-01\\ 
+9.900000000000000e-01 +9.966102638939692e-01\\ 
+6.336363636363637e-01 +6.039733298332781e-01\\ 
+9.454545454545455e-01 +9.381933927926751e-01\\ 
+9.900000000000000e-01 +9.973883490042293e-01\\ 
+9.900000000000000e-01 +9.973769542776392e-01\\ 
+9.900000000000000e-01 +9.984854055280380e-01\\ 
+9.900000000000000e-01 +9.999482025288667e-01\\ 
+9.454545454545455e-01 +9.965847372224271e-01\\ 
+9.900000000000000e-01 +9.999881985870966e-01\\ 
+2.327272727272728e-01 +1.136762845466329e-01\\ 
+9.900000000000000e-01 +9.999876962974268e-01\\ 
+8.118181818181819e-01 +8.376772425376542e-01\\ 
+9.900000000000000e-01 +9.998634206432568e-01\\ 
+9.900000000000000e-01 +9.984981318503986e-01\\ 
+9.900000000000000e-01 +9.980287981635656e-01\\ 
+9.900000000000000e-01 +9.971014305739472e-01\\ 
+5.445454545454546e-01 +5.639049591986558e-01\\ 
+9.900000000000000e-01 +9.980849338667073e-01\\ 
+9.900000000000000e-01 +9.975900458641627e-01\\ 
+1.436363636363636e-01 +1.119264104186566e-01\\ 
+9.900000000000000e-01 +9.991255489555261e-01\\ 
+5.454545454545455e-02 +1.658438985077578e-02\\ 
+8.118181818181819e-01 +8.457072988583583e-01\\ 
+9.900000000000000e-01 +9.999118709531527e-01\\ 
+9.909090909090909e-02 +3.767604873842191e-02\\ 
+1.436363636363636e-01 +4.535013488584054e-02\\ 
+9.900000000000000e-01 +9.999905147020526e-01\\ 
+3.218181818181818e-01 +2.461060214179813e-01\\ 
+4.109090909090909e-01 +3.405609841472543e-01\\ 
+6.336363636363637e-01 +7.031150839200626e-01\\ 
+8.563636363636364e-01 +9.266384905057827e-01\\ 
+9.900000000000000e-01 +9.999907831504194e-01\\ 
+9.900000000000000e-01 +9.999559256009687e-01\\ 
+9.900000000000000e-01 +9.991536118515942e-01\\ 
+9.900000000000000e-01 +9.984242298198512e-01\\ 
+9.900000000000000e-01 +9.966727843262305e-01\\ 
+9.900000000000000e-01 +9.985840754966526e-01\\ 
+9.900000000000000e-01 +9.992334087803546e-01\\ 
+9.900000000000000e-01 +9.999548671640374e-01\\ 
+8.563636363636364e-01 +9.091295331633006e-01\\ 
+9.900000000000000e-01 +9.999885256187624e-01\\ 
+7.672727272727273e-01 +8.245499992877134e-01\\ 
+8.563636363636364e-01 +9.183757825085053e-01\\ 
+9.454545454545455e-01 +9.951651379871295e-01\\ 
+9.900000000000000e-01 +9.999894757288050e-01\\ 
+9.900000000000000e-01 +9.997840899852143e-01\\ 
+9.900000000000000e-01 +9.993499948955283e-01\\ 
+9.900000000000000e-01 +9.977067012426023e-01\\ 
+9.900000000000000e-01 +9.971169084790756e-01\\ 
+9.909090909090909e-02 +1.107368888388081e-01\\ 
+9.900000000000000e-01 +9.987962678840282e-01\\ 
+9.900000000000000e-01 +9.991770453661817e-01\\ 
+9.900000000000000e-01 +9.999403785616463e-01\\ 
+9.454545454545455e-01 +9.975029945257240e-01\\ 
+9.900000000000000e-01 +9.999864111450295e-01\\ 
+3.218181818181818e-01 +2.544922952246151e-01\\ 
+9.454545454545455e-01 +9.983285939008425e-01\\ 
+9.900000000000000e-01 +9.999874378471983e-01\\ 
+9.900000000000000e-01 +9.997677857994577e-01\\ 
+9.900000000000000e-01 +9.995347018933504e-01\\ 
+9.900000000000000e-01 +9.961931128988425e-01\\ 
+9.900000000000000e-01 +9.971034000481032e-01\\ 
+9.909090909090909e-02 +1.111343671041093e-01\\ 
+6.781818181818182e-01 +6.553603637851049e-01\\ 
+9.900000000000000e-01 +9.981461626244664e-01\\ 
+4.554545454545455e-01 +4.481314856770766e-01\\ 
+9.900000000000000e-01 +9.973838641982532e-01\\ 
+9.900000000000000e-01 +9.993856773912682e-01\\ 
+9.900000000000000e-01 +9.997325569473620e-01\\ 
+9.454545454545455e-01 +9.954259992243756e-01\\ 
+9.900000000000000e-01 +9.999942601473188e-01\\ 
+9.900000000000000e-01 +9.999746094107566e-01\\ 
+9.900000000000000e-01 +9.981223846278009e-01\\ 
+8.118181818181819e-01 +8.216308185260708e-01\\ 
+3.663636363636364e-01 +4.161953723151793e-01\\ 
+9.900000000000000e-01 +9.988657115488020e-01\\ 
+5.445454545454546e-01 +4.994439825941888e-01\\ 
+9.900000000000000e-01 +9.999822171661215e-01\\ 
+1.436363636363636e-01 +7.901212188412328e-02\\ 
+9.900000000000000e-01 +9.999742032497376e-01\\ 
+9.900000000000000e-01 +9.982807838997346e-01\\ 
+9.900000000000000e-01 +9.970648526060135e-01\\ 
+1.000000000000000e-02 +8.530650998542997e-03\\ 
+8.118181818181819e-01 +7.814567860892871e-01\\ 
+9.900000000000000e-01 +9.983287022334347e-01\\ 
+9.900000000000000e-01 +9.999662775974927e-01\\ 
+9.900000000000000e-01 +9.999859469462546e-01\\ 
+9.900000000000000e-01 +9.970029459469782e-01\\ 
+9.900000000000000e-01 +9.971844236920402e-01\\ 
+9.909090909090909e-02 +1.161074654658100e-01\\ 
+3.663636363636364e-01 +3.905197104526401e-01\\ 
+7.672727272727273e-01 +7.655450732530154e-01\\ 
+9.900000000000000e-01 +9.984869871288174e-01\\ 
+9.900000000000000e-01 +9.999843129311061e-01\\ 
+1.436363636363636e-01 +7.053535047631139e-02\\ 
+9.900000000000000e-01 +9.999846735096459e-01\\ 
+8.563636363636364e-01 +8.749078538231561e-01\\ 
+9.900000000000000e-01 +9.989419969674190e-01\\ 
+1.436363636363636e-01 +1.359633188109795e-01\\ 
+1.436363636363636e-01 +1.439638443825019e-01\\ 
+9.900000000000000e-01 +9.983917709757770e-01\\ 
+9.900000000000000e-01 +9.999808048880375e-01\\ 
+9.900000000000000e-01 +9.999888951216337e-01\\ 
+9.900000000000000e-01 +9.986629935913733e-01\\ 
+9.454545454545455e-01 +9.542179485652901e-01\\ 
+1.000000000000000e-02 +8.063812316546433e-03\\ 
+9.909090909090909e-02 +1.123336541220851e-01\\ 
+9.900000000000000e-01 +9.978785511899075e-01\\ 
+4.109090909090909e-01 +4.701520891376761e-01\\ 
+9.900000000000000e-01 +9.999740068456214e-01\\ 
+9.900000000000000e-01 +9.999802955319660e-01\\ 
+9.900000000000000e-01 +9.989172216706825e-01\\ 
+8.563636363636364e-01 +8.668864630871126e-01\\ 
+9.900000000000000e-01 +9.970794597808551e-01\\ 
+9.900000000000000e-01 +9.978751534132526e-01\\ 
+1.436363636363636e-01 +8.766400790030848e-02\\ 
+9.900000000000000e-01 +9.999894538624017e-01\\ 
+9.900000000000000e-01 +9.999850638606833e-01\\ 
+5.890909090909091e-01 +6.170089914775941e-01\\ 
+9.900000000000000e-01 +9.996991854581183e-01\\ 
+9.909090909090909e-02 +1.119498438709267e-01\\ 
+1.000000000000000e-02 +8.251223989531814e-03\\ 
+1.000000000000000e-02 +9.243996536728211e-03\\ 
+4.109090909090909e-01 +3.949970534963709e-01\\ 
+9.900000000000000e-01 +9.969399280503130e-01\\ 
+9.900000000000000e-01 +9.986218773390639e-01\\ 
+9.909090909090909e-02 +2.008848953904950e-02\\ 
+9.900000000000000e-01 +9.999555356769949e-01\\ 
+9.900000000000000e-01 +9.999776059566974e-01\\ 
+5.445454545454546e-01 +4.909916734098961e-01\\ 
+9.900000000000000e-01 +9.986569936208678e-01\\ 
+9.900000000000000e-01 +9.962833694505565e-01\\ 
+1.000000000000000e-02 +8.842861459766869e-03\\ 
+5.890909090909091e-01 +5.928849856782883e-01\\ 
+1.000000000000000e-02 +8.365119733109147e-03\\ 
+9.900000000000000e-01 +9.961769469276580e-01\\ 
+9.900000000000000e-01 +9.991102576486477e-01\\ 
+9.900000000000000e-01 +9.999837130930526e-01\\ 
+9.900000000000000e-01 +9.999820582892704e-01\\ 
+9.900000000000000e-01 +9.990952368734384e-01\\ 
+9.909090909090909e-02 +1.122595737000926e-01\\ 
+5.000000000000000e-01 +5.208319598877349e-01\\ 
+7.227272727272728e-01 +6.989151748843127e-01\\ 
+9.900000000000000e-01 +9.988064333008025e-01\\ 
+4.554545454545455e-01 +5.288514980930510e-01\\ 
+9.900000000000000e-01 +9.999772253473771e-01\\ 
+6.781818181818182e-01 +6.126920485856278e-01\\ 
+9.009090909090910e-01 +9.395242445921025e-01\\ 
+9.900000000000000e-01 +9.999896079445815e-01\\ 
+2.772727272727273e-01 +2.431169093557997e-01\\ 
+9.900000000000000e-01 +9.988712499426922e-01\\ 
+1.000000000000000e-02 +9.392728060917160e-03\\ 
+1.000000000000000e-02 +8.757628254967344e-03\\ 
+1.000000000000000e-02 +8.257448587299744e-03\\ 
+9.900000000000000e-01 +9.970525627239598e-01\\ 
+9.900000000000000e-01 +9.977040906027199e-01\\ 
+3.663636363636364e-01 +4.337993158614877e-01\\ 
+7.227272727272728e-01 +7.636135356726999e-01\\ 
+9.900000000000000e-01 +9.999866315036166e-01\\ 
+9.900000000000000e-01 +9.999859376489795e-01\\ 
+9.900000000000000e-01 +9.977110943580016e-01\\ 
+6.336363636363637e-01 +6.520176995031043e-01\\ 
+9.900000000000000e-01 +9.968432633856946e-01\\ 
+9.900000000000000e-01 +9.967582238961864e-01\\ 
+9.900000000000000e-01 +9.971037701749077e-01\\ 
+9.454545454545455e-01 +9.785871761732049e-01\\ 
+9.900000000000000e-01 +9.999623377419884e-01\\ 
+6.781818181818182e-01 +6.389616244318207e-01\\ 
+9.900000000000000e-01 +9.999835047062482e-01\\ 
+9.900000000000000e-01 +9.993397307077290e-01\\ 
+2.327272727272728e-01 +2.317926007393179e-01\\ 
+9.900000000000000e-01 +9.970316187545415e-01\\ 
+3.663636363636364e-01 +3.823798915424078e-01\\ 
+5.890909090909091e-01 +5.848550955102396e-01\\ 
+1.000000000000000e-02 +8.229582605979212e-03\\ 
+9.900000000000000e-01 +9.968582732792219e-01\\ 
+9.900000000000000e-01 +9.974090476008645e-01\\ 
+2.327272727272728e-01 +1.568331565462409e-01\\ 
+6.336363636363637e-01 +5.670131192674140e-01\\ 
+9.900000000000000e-01 +9.999812008364718e-01\\ 
+1.881818181818182e-01 +1.183997597128055e-01\\ 
+9.900000000000000e-01 +9.999809643490879e-01\\ 
+9.900000000000000e-01 +9.987463976653432e-01\\ 
+9.900000000000000e-01 +9.972857314875387e-01\\ 
+9.009090909090910e-01 +9.148259572984104e-01\\ 
+1.000000000000000e-02 +8.231758623438406e-03\\ 
+7.227272727272728e-01 +7.069550094133458e-01\\ 
+9.900000000000000e-01 +9.964585162463412e-01\\ 
+9.900000000000000e-01 +9.987396101160325e-01\\ 
+9.900000000000000e-01 +9.999862472677397e-01\\ 
+9.900000000000000e-01 +9.999790551733277e-01\\ 
+9.900000000000000e-01 +9.975218142540283e-01\\ 
+1.000000000000000e-02 +9.315253351172613e-03\\ 
+1.000000000000000e-02 +8.358173980025625e-03\\ 
+1.000000000000000e-02 +9.001868249829311e-03\\ 
+5.454545454545455e-02 +6.639924811081872e-02\\ 
+5.890909090909091e-01 +5.768371362187156e-01\\ 
+9.900000000000000e-01 +9.966175643935976e-01\\ 
+9.900000000000000e-01 +9.987738557941014e-01\\ 
+5.445454545454546e-01 +4.829846188862026e-01\\ 
+9.900000000000000e-01 +9.999808554185247e-01\\ 
+2.772727272727273e-01 +3.411413909017450e-01\\ 
+9.900000000000000e-01 +9.999693690878214e-01\\ 
+9.900000000000000e-01 +9.991079025292438e-01\\ 
+1.000000000000000e-02 +8.601468696452792e-03\\ 
+8.118181818181819e-01 +8.056036164507526e-01\\ 
+3.663636363636364e-01 +3.663677905097922e-01\\ 
+4.109090909090909e-01 +3.708617691323965e-01\\ 
+9.900000000000000e-01 +9.983075540768112e-01\\ 
+8.118181818181819e-01 +8.537767451958044e-01\\ 
+9.900000000000000e-01 +9.999687875849529e-01\\ 
+9.900000000000000e-01 +9.999497651213282e-01\\ 
+9.900000000000000e-01 +9.984303225629096e-01\\ 
+2.327272727272728e-01 +2.479520819176704e-01\\ 
+7.227272727272728e-01 +7.310042245431456e-01\\ 
+3.218181818181818e-01 +3.620253673380810e-01\\ 
+9.900000000000000e-01 +9.977980200388010e-01\\ 
+9.900000000000000e-01 +9.999846140904057e-01\\ 
+9.900000000000000e-01 +9.999848541781688e-01\\ 
+9.900000000000000e-01 +9.989491725432874e-01\\ 
+1.000000000000000e-02 +8.353887971838411e-03\\ 
+8.563636363636364e-01 +8.428677660061235e-01\\ 
+9.909090909090909e-02 +1.133195383068870e-01\\ 
+9.900000000000000e-01 +9.968332919746443e-01\\ 
+9.900000000000000e-01 +9.977763717612111e-01\\ 
+9.900000000000000e-01 +9.999805506059545e-01\\ 
+9.909090909090909e-02 +2.865174213713536e-02\\ 
+5.445454545454546e-01 +6.063074238020258e-01\\ 
+9.900000000000000e-01 +9.999819730529358e-01\\ 
+9.900000000000000e-01 +9.993867925194395e-01\\ 
+1.000000000000000e-02 +8.181772231548366e-03\\ 
+9.900000000000000e-01 +9.981462269477602e-01\\ 
+2.327272727272728e-01 +1.649124523356696e-01\\ 
+9.900000000000000e-01 +9.999490649685493e-01\\ 
+9.900000000000000e-01 +9.999655420501413e-01\\ 
+9.900000000000000e-01 +9.994571305567289e-01\\ 
+1.000000000000000e-02 +8.936308344963461e-03\\ 
+4.109090909090909e-01 +4.351136184917166e-01\\ 
+1.000000000000000e-02 +8.025920591481996e-03\\ 
+9.900000000000000e-01 +9.961328004063181e-01\\ 
+9.900000000000000e-01 +9.985235135144565e-01\\ 
+1.436363636363636e-01 +9.582440697705878e-02\\ 
+2.327272727272728e-01 +1.914901308219799e-01\\ 
+9.900000000000000e-01 +9.999804868858947e-01\\ 
+5.890909090909091e-01 +5.607345881130159e-01\\ 
+8.118181818181819e-01 +8.709106359239909e-01\\ 
+9.900000000000000e-01 +9.999803664941789e-01\\ 
+8.563636363636364e-01 +8.207035941863019e-01\\ 
+9.900000000000000e-01 +9.976840464743334e-01\\ 
+9.900000000000000e-01 +9.977429403091653e-01\\ 
+8.118181818181819e-01 +8.621684496922646e-01\\ 
+9.900000000000000e-01 +9.999843089984751e-01\\ 
+2.327272727272728e-01 +1.996846419578344e-01\\ 
+9.900000000000000e-01 +9.999674368190501e-01\\ 
+9.900000000000000e-01 +9.984528710835481e-01\\ 
+9.900000000000000e-01 +9.976334588580991e-01\\ 
+1.000000000000000e-02 +8.427357819763096e-03\\ 
+1.000000000000000e-02 +8.153572633734381e-03\\ 
+9.900000000000000e-01 +9.973235417796692e-01\\ 
+9.900000000000000e-01 +9.983514586395713e-01\\ 
+9.909090909090909e-02 +5.429553644918706e-02\\ 
+3.663636363636364e-01 +2.897255100767715e-01\\ 
+9.900000000000000e-01 +9.999763681600491e-01\\ 
+9.900000000000000e-01 +9.999756623836158e-01\\ 
+9.900000000000000e-01 +9.979036811720599e-01\\ 
+1.000000000000000e-02 +8.929973249008693e-03\\ 
+5.445454545454546e-01 +5.890296234853263e-01\\ 
+9.900000000000000e-01 +9.964991081947224e-01\\ 
+7.227272727272728e-01 +7.552223266276846e-01\\ 
+8.118181818181819e-01 +8.815794173434337e-01\\ 
+9.900000000000000e-01 +9.999746318757137e-01\\ 
+5.000000000000000e-01 +4.563418811567519e-01\\ 
+6.781818181818182e-01 +7.197500584621139e-01\\ 
+9.900000000000000e-01 +9.999881823304824e-01\\ 
+9.900000000000000e-01 +9.983346714320784e-01\\ 
+9.900000000000000e-01 +9.981614913597513e-01\\ 
+1.881818181818182e-01 +1.449326789184424e-01\\ 
+5.890909090909091e-01 +5.184863991322122e-01\\ 
+9.900000000000000e-01 +9.999638536322896e-01\\ 
+6.336363636363637e-01 +6.766820169504547e-01\\ 
+6.781818181818182e-01 +7.382662875161028e-01\\ 
+8.563636363636364e-01 +9.006723258480233e-01\\ 
+9.900000000000000e-01 +9.999677015430409e-01\\ 
+9.900000000000000e-01 +9.991507894156786e-01\\ 
+9.900000000000000e-01 +9.962772874892885e-01\\ 
+3.218181818181818e-01 +3.136554711944227e-01\\ 
+2.772727272727273e-01 +2.752666060593722e-01\\ 
+9.900000000000000e-01 +9.961151296807255e-01\\ 
+9.900000000000000e-01 +9.963504424793697e-01\\ 
+9.900000000000000e-01 +9.984644895526589e-01\\ 
+3.663636363636364e-01 +3.342447396919452e-01\\ 
+4.109090909090909e-01 +3.539504358162160e-01\\ 
+9.900000000000000e-01 +9.999716775281863e-01\\ 
+9.900000000000000e-01 +9.999857775551957e-01\\ 
+9.900000000000000e-01 +9.977812427107049e-01\\ 
+9.900000000000000e-01 +9.967549555043823e-01\\ 
+2.327272727272728e-01 +2.237892903149058e-01\\ 
+6.336363636363637e-01 +6.685948024489295e-01\\ 
+9.900000000000000e-01 +9.987633351247690e-01\\ 
+9.909090909090909e-02 +4.592995055725504e-02\\ 
+6.336363636363637e-01 +5.959126986265246e-01\\ 
+9.900000000000000e-01 +9.999883155923217e-01\\ 
+9.454545454545455e-01 +9.868178764561361e-01\\ 
+9.900000000000000e-01 +9.999856272576294e-01\\ 
+9.900000000000000e-01 +9.986921725012393e-01\\ 
+6.336363636363637e-01 +6.360158798272563e-01\\ 
+1.000000000000000e-02 +8.182235826867083e-03\\ 
+1.881818181818182e-01 +1.774562094974398e-01\\ 
+1.000000000000000e-02 +8.117445565489313e-03\\ 
+1.000000000000000e-02 +8.043175555735567e-03\\ 
+9.900000000000000e-01 +9.967935366430875e-01\\ 
+9.900000000000000e-01 +9.987572611774512e-01\\ 
+9.900000000000000e-01 +9.999786910320024e-01\\ 
+9.900000000000000e-01 +9.999858028117190e-01\\ 
+9.900000000000000e-01 +9.968807320795905e-01\\ 
+1.000000000000000e-02 +8.264796443466988e-03\\ 
+1.000000000000000e-02 +8.043031212902202e-03\\ 
+1.000000000000000e-02 +8.238142933365484e-03\\ 
+9.900000000000000e-01 +9.971822832250252e-01\\ 
+7.227272727272728e-01 +6.908882920700178e-01\\ 
+9.900000000000000e-01 +9.995102764859168e-01\\ 
+9.900000000000000e-01 +9.999833067380740e-01\\ 
+5.000000000000000e-01 +5.652252508383331e-01\\ 
+9.900000000000000e-01 +9.999740641324312e-01\\ 
+9.900000000000000e-01 +9.981340810434136e-01\\ 
+9.900000000000000e-01 +9.962905724498751e-01\\ 
+2.327272727272728e-01 +2.560035792337617e-01\\ 
+5.890909090909091e-01 +6.089632653012935e-01\\ 
+7.227272727272728e-01 +7.470438147497690e-01\\ 
+1.000000000000000e-02 +8.739236000408426e-03\\ 
+1.000000000000000e-02 +8.010926925113047e-03\\ 
+6.336363636363637e-01 +6.602611668927602e-01\\ 
+9.900000000000000e-01 +9.985722836743255e-01\\ 
+5.454545454545455e-02 +8.113072829888645e-03\\ 
+1.881818181818182e-01 +1.359592674079485e-01\\ 
+9.900000000000000e-01 +9.999743176459689e-01\\ 
+5.890909090909091e-01 +6.427277943044462e-01\\ 
+9.900000000000000e-01 +9.999721077147682e-01\\ 
+9.900000000000000e-01 +9.973431919738001e-01\\ 
+9.900000000000000e-01 +9.967547467810882e-01\\ 
+1.000000000000000e-02 +9.273775863231500e-03\\ 
+1.000000000000000e-02 +8.793346382870397e-03\\ 
+9.900000000000000e-01 +9.970197229765004e-01\\ 
+9.900000000000000e-01 +9.987031981995764e-01\\ 
+6.336363636363637e-01 +7.031296164760489e-01\\ 
+7.227272727272728e-01 +7.907194328117932e-01\\ 
+9.900000000000000e-01 +9.999802290201217e-01\\ 
+9.900000000000000e-01 +9.999718138054038e-01\\ 
+2.327272727272728e-01 +2.749204093923840e-01\\ 
+3.663636363636364e-01 +4.070564016657073e-01\\ 
+6.781818181818182e-01 +7.443154896709684e-01\\ 
+7.672727272727273e-01 +7.735520788954960e-01\\ 
+9.900000000000000e-01 +9.979991360493650e-01\\ 
+9.900000000000000e-01 +9.976576952914954e-01\\ 
+9.900000000000000e-01 +9.962367203229033e-01\\ 
+1.000000000000000e-02 +1.010597431419787e-02\\ 
+9.900000000000000e-01 +9.961849042252807e-01\\ 
+3.218181818181818e-01 +3.377165827310839e-01\\ 
+8.563636363636364e-01 +8.834825228173547e-01\\ 
+9.900000000000000e-01 +9.984397436173252e-01\\ 
+3.218181818181818e-01 +2.734210552966131e-01\\ 
+9.900000000000000e-01 +9.999766059785419e-01\\ 
+9.900000000000000e-01 +9.999540996466628e-01\\ 
+1.000000000000000e-02 +8.867062276526016e-03\\ 
+1.000000000000000e-02 +8.284978105338537e-03\\ 
+1.000000000000000e-02 +9.252898420376585e-03\\ 
+1.000000000000000e-02 +8.927733616316900e-03\\ 
+1.000000000000000e-02 +8.678065656555607e-03\\ 
+1.000000000000000e-02 +9.911124968545654e-03\\ 
+1.000000000000000e-02 +8.263112189923533e-03\\ 
+1.000000000000000e-02 +9.062298974373634e-03\\ 
+1.000000000000000e-02 +9.256444880406311e-03\\ 
+9.900000000000000e-01 +9.967900140885577e-01\\ 
+9.900000000000000e-01 +9.999343423369260e-01\\ 
+9.900000000000000e-01 +9.987767263020404e-01\\ 
+1.000000000000000e-02 +1.017645534840819e-02\\ 
+1.000000000000000e-02 +8.095951949858744e-03\\ 
+1.000000000000000e-02 +1.109426196619216e-02\\ 
+1.000000000000000e-02 +8.221534282866977e-03\\ 
+1.000000000000000e-02 +9.239175998462685e-03\\ 
+1.000000000000000e-02 +9.384329559332352e-03\\ 
+1.000000000000000e-02 +8.158181096981718e-03\\ 
+1.000000000000000e-02 +1.016500904652981e-02\\ 
+1.000000000000000e-02 +8.031685746159084e-03\\ 
+1.000000000000000e-02 +8.740184541814900e-03\\ 
+1.000000000000000e-02 +8.502210031021629e-03\\ 
+9.900000000000000e-01 +9.994827853890700e-01\\ 
+2.772727272727273e-01 +2.995081713104696e-01\\ 
+5.890909090909091e-01 +5.363021475348831e-01\\ 
+9.900000000000000e-01 +9.996265302144172e-01\\ 
+1.000000000000000e-02 +9.147841556539965e-03\\ 
+1.000000000000000e-02 +8.652890458280651e-03\\ 
+1.000000000000000e-02 +8.885720861705622e-03\\ 
+1.000000000000000e-02 +8.041933558988386e-03\\ 
+1.000000000000000e-02 +1.029580843304012e-02\\ 
+1.000000000000000e-02 +9.593961085158784e-03\\ 
+1.000000000000000e-02 +8.343034585141780e-03\\ 
+1.000000000000000e-02 +8.291273052993006e-03\\ 
+1.000000000000000e-02 +8.737062964117642e-03\\ 
+8.563636363636364e-01 +8.588799325195093e-01\\ 
+1.881818181818182e-01 +2.340538870789914e-01\\ 
+9.900000000000000e-01 +9.998795057756146e-01\\ 
+9.900000000000000e-01 +9.995867884974138e-01\\ 
+1.000000000000000e-02 +8.499013638867186e-03\\ 
+1.000000000000000e-02 +8.654581506952655e-03\\ 
+1.000000000000000e-02 +8.517948676047179e-03\\ 
+1.000000000000000e-02 +8.876017417266154e-03\\ 
+2.327272727272728e-01 +2.077580858637126e-01\\ 
+1.000000000000000e-02 +8.911339613512061e-03\\ 
+1.000000000000000e-02 +9.016980498232954e-03\\ 
+1.000000000000000e-02 +9.460335564276388e-03\\ 
+1.000000000000000e-02 +8.584273815099693e-03\\ 
+6.336363636363637e-01 +6.199846791206673e-01\\ 
+9.900000000000000e-01 +9.997737939583199e-01\\ 
+9.900000000000000e-01 +9.999357223180929e-01\\ 
+9.900000000000000e-01 +9.962624633067022e-01\\ 
+1.000000000000000e-02 +8.680158879192077e-03\\ 
+1.000000000000000e-02 +8.525416578621464e-03\\ 
+1.000000000000000e-02 +8.495400379607351e-03\\ 
+1.000000000000000e-02 +9.686912011150088e-03\\ 
+1.000000000000000e-02 +9.425354527866834e-03\\ 
+1.000000000000000e-02 +8.662328016307543e-03\\ 
+1.000000000000000e-02 +8.518770574244662e-03\\ 
+1.000000000000000e-02 +9.572709172493629e-03\\ 
+1.000000000000000e-02 +8.360149444398302e-03\\ 
+1.000000000000000e-02 +8.618894325023659e-03\\ 
+9.909090909090909e-02 +1.140073929634420e-01\\ 
+1.000000000000000e-02 +8.250245543529057e-03\\ 
+6.336363636363637e-01 +7.030391618705552e-01\\ 
+9.900000000000000e-01 +9.997345249847950e-01\\ 
+5.454545454545455e-02 +2.460414264616323e-02\\ 
+9.900000000000000e-01 +9.985089673252593e-01\\ 
+1.000000000000000e-02 +9.148482300615662e-03\\ 
+1.000000000000000e-02 +9.959675351887080e-03\\ 
+1.000000000000000e-02 +8.187714578747821e-03\\ 
+1.000000000000000e-02 +9.280648676012755e-03\\ 
+1.000000000000000e-02 +1.098894063069933e-02\\ 
+1.000000000000000e-02 +1.035643489929281e-02\\ 
+1.000000000000000e-02 +9.014105650323574e-03\\ 
+1.000000000000000e-02 +9.195107579722910e-03\\ 
+9.900000000000000e-01 +9.998955970539783e-01\\ 
+9.900000000000000e-01 +9.997306257483597e-01\\ 
+1.000000000000000e-02 +8.053695060049361e-03\\ 
+1.000000000000000e-02 +8.926569333791616e-03\\ 
+1.000000000000000e-02 +9.618507904092596e-03\\ 
+1.000000000000000e-02 +8.776056254795625e-03\\ 
+1.000000000000000e-02 +8.971749580715943e-03\\ 
+1.000000000000000e-02 +8.373501017316863e-03\\ 
+1.000000000000000e-02 +9.673697552929045e-03\\ 
+1.000000000000000e-02 +8.850007799974557e-03\\ 
+1.000000000000000e-02 +8.494612746624766e-03\\ 
+1.000000000000000e-02 +9.485742497908444e-03\\ 
+9.900000000000000e-01 +9.984279632991091e-01\\ 
+9.900000000000000e-01 +9.996441408240054e-01\\ 
+5.445454545454546e-01 +5.719986318066743e-01\\ 
+1.000000000000000e-02 +8.670166280007561e-03\\ 
+1.000000000000000e-02 +8.907357591145118e-03\\ 
+1.000000000000000e-02 +9.247380759211143e-03\\ 
+1.000000000000000e-02 +9.113351646118364e-03\\ 
+1.000000000000000e-02 +8.019523077971699e-03\\ 
+1.000000000000000e-02 +1.025256871444996e-02\\ 
+1.000000000000000e-02 +9.215350263640697e-03\\ 
+1.000000000000000e-02 +8.804923588263253e-03\\ 
+1.000000000000000e-02 +8.505550173186719e-03\\ 
+1.000000000000000e-02 +1.070710260060286e-02\\ 
+4.554545454545455e-01 +4.721447737593054e-01\\ 
+9.900000000000000e-01 +9.962187171402143e-01\\ 
+4.554545454545455e-01 +4.077657040342902e-01\\ 
+9.900000000000000e-01 +9.997322079934828e-01\\ 
+9.900000000000000e-01 +9.990829533986509e-01\\ 
+9.909090909090909e-02 +1.130378206453707e-01\\ 
+1.000000000000000e-02 +8.949853820600947e-03\\ 
+1.000000000000000e-02 +1.050350789994034e-02\\ 
+1.000000000000000e-02 +9.800399572148949e-03\\ 
+1.000000000000000e-02 +8.164946854146085e-03\\ 
+1.000000000000000e-02 +8.455018750211022e-03\\ 
+1.000000000000000e-02 +8.608131011271959e-03\\ 
+9.909090909090909e-02 +1.121019383358049e-01\\ 
+1.000000000000000e-02 +9.110396092274117e-03\\ 
+1.000000000000000e-02 +1.054193375398217e-02\\ 
+1.000000000000000e-02 +8.712532227218862e-03\\ 
+1.000000000000000e-02 +8.224697339583623e-03\\ 
+3.218181818181818e-01 +3.649320099630620e-01\\ 
+9.900000000000000e-01 +9.991569035112238e-01\\ 
+9.900000000000000e-01 +9.999324837056525e-01\\ 
+1.000000000000000e-02 +8.113923516643660e-03\\ 
+1.000000000000000e-02 +8.061194188661464e-03\\ 
+1.000000000000000e-02 +8.276411103258550e-03\\ 
+1.000000000000000e-02 +8.562846904665298e-03\\ 
+1.000000000000000e-02 +8.249034349469726e-03\\ 
+1.000000000000000e-02 +9.151595814510900e-03\\ 
+1.000000000000000e-02 +9.131573692169700e-03\\ 
+1.000000000000000e-02 +8.670334499008090e-03\\ 
+1.000000000000000e-02 +8.896768335232621e-03\\ 
+1.000000000000000e-02 +9.511440120313611e-03\\ 
+1.000000000000000e-02 +8.211712774028842e-03\\ 
+1.000000000000000e-02 +8.304150897973990e-03\\ 
+9.900000000000000e-01 +9.984260584477181e-01\\ 
+9.900000000000000e-01 +9.997281688477022e-01\\ 
+1.000000000000000e-02 +9.271776950867693e-03\\ 
+1.000000000000000e-02 +9.264268559281892e-03\\ 
+1.000000000000000e-02 +9.819721157628710e-03\\ 
+1.000000000000000e-02 +8.640996178035987e-03\\ 
+1.000000000000000e-02 +8.764420225303630e-03\\ 
+1.000000000000000e-02 +9.457819507040433e-03\\ 
+3.218181818181818e-01 +2.976164944408316e-01\\ 
+9.900000000000000e-01 +9.998500693630323e-01\\ 
+9.900000000000000e-01 +9.994137423595699e-01\\ 
+1.000000000000000e-02 +9.623098696531921e-03\\ 
+1.000000000000000e-02 +9.195925209410823e-03\\ 
+9.909090909090909e-02 +1.106562091554626e-01\\ 
+1.000000000000000e-02 +9.662556889359285e-03\\ 
+1.000000000000000e-02 +9.248712732297553e-03\\ 
+1.000000000000000e-02 +8.493678385563974e-03\\ 
+1.000000000000000e-02 +9.385180764083024e-03\\ 
+1.000000000000000e-02 +8.623910387356552e-03\\ 
+1.000000000000000e-02 +8.216718385416979e-03\\ 
+1.000000000000000e-02 +8.243378325576941e-03\\ 
+1.000000000000000e-02 +8.579108715957937e-03\\ 
+1.000000000000000e-02 +1.025731626784766e-02\\ 
+9.900000000000000e-01 +9.988551517601542e-01\\ 
+9.900000000000000e-01 +9.985552590009064e-01\\ 
+7.227272727272728e-01 +7.149573825574338e-01\\ 
+1.000000000000000e-02 +8.742587726011603e-03\\ 
+1.000000000000000e-02 +8.803062066442888e-03\\ 
+1.000000000000000e-02 +8.777667566162327e-03\\ 
+1.000000000000000e-02 +9.285503533734097e-03\\ 
+1.000000000000000e-02 +9.413503853724423e-03\\ 
+1.000000000000000e-02 +8.855301754300170e-03\\ 
+1.000000000000000e-02 +8.511091743217665e-03\\ 
+1.000000000000000e-02 +8.883575057725347e-03\\ 
+1.881818181818182e-01 +1.934850354375202e-01\\ 
+1.000000000000000e-02 +9.315591663618754e-03\\ 
+9.909090909090909e-02 +1.112997737686698e-01\\ 
+9.900000000000000e-01 +9.987764250607555e-01\\ 
+9.900000000000000e-01 +9.983978213738902e-01\\ 
+1.000000000000000e-02 +8.263509290593996e-03\\ 
+1.000000000000000e-02 +9.464574256649691e-03\\ 
+6.781818181818182e-01 +6.874666147067933e-01\\ 
+1.000000000000000e-02 +9.528075844978671e-03\\ 
+1.000000000000000e-02 +8.909749826835570e-03\\ 
+1.000000000000000e-02 +8.840049655516333e-03\\ 
+1.000000000000000e-02 +8.816026892126037e-03\\ 
+1.000000000000000e-02 +9.106374975514586e-03\\ 
+1.000000000000000e-02 +8.385689959560442e-03\\ 
+1.000000000000000e-02 +9.888917046151805e-03\\ 
+1.000000000000000e-02 +8.095410355765994e-03\\ 
+1.000000000000000e-02 +9.310475111419801e-03\\ 
+9.900000000000000e-01 +9.996767487781784e-01\\ 
+9.900000000000000e-01 +9.996757456029158e-01\\ 
+9.900000000000000e-01 +9.965537302899805e-01\\ 
+1.000000000000000e-02 +8.024112068540418e-03\\ 
+1.000000000000000e-02 +9.103891867743434e-03\\ 
+1.000000000000000e-02 +8.989684522668063e-03\\ 
+2.327272727272728e-01 +2.157838432453778e-01\\ 
+1.000000000000000e-02 +8.959386346160222e-03\\ 
+1.000000000000000e-02 +9.085839318812333e-03\\ 
+1.000000000000000e-02 +9.030376828844586e-03\\ 
+1.000000000000000e-02 +8.818766938557770e-03\\ 
+1.000000000000000e-02 +9.363338799407251e-03\\ 
+5.445454545454546e-01 +5.478601125856116e-01\\ 
+1.000000000000000e-02 +8.975191369463828e-03\\ 
+1.436363636363636e-01 +1.039148491848707e-01\\ 
+9.900000000000000e-01 +9.998129004419385e-01\\ 
+9.900000000000000e-01 +9.997882462296876e-01\\ 
+1.000000000000000e-02 +8.433202513742034e-03\\ 
+1.000000000000000e-02 +1.103803603591071e-02\\ 
+1.000000000000000e-02 +8.165766003856274e-03\\ 
+1.000000000000000e-02 +1.024952795358779e-02\\ 
+1.881818181818182e-01 +2.016090768373018e-01\\ 
+1.000000000000000e-02 +9.530813560662979e-03\\ 
+1.000000000000000e-02 +9.024185029077219e-03\\ 
+1.000000000000000e-02 +8.616586051401226e-03\\ 
+4.554545454545455e-01 +5.061448236345999e-01\\ 
+9.900000000000000e-01 +9.993927941366962e-01\\ 
+5.445454545454546e-01 +5.077149991758231e-01\\ 
+9.900000000000000e-01 +9.985411232385009e-01\\ 
+6.781818181818182e-01 +6.473576747335340e-01\\ 
+1.000000000000000e-02 +8.452651324866455e-03\\ 
+1.000000000000000e-02 +8.483130162988083e-03\\ 
+1.000000000000000e-02 +1.115809764902418e-02\\ 
+1.000000000000000e-02 +8.125917019393178e-03\\ 
+1.000000000000000e-02 +8.829273967480161e-03\\ 
+1.000000000000000e-02 +8.552564461467682e-03\\ 
+9.909090909090909e-02 +1.119701785462300e-01\\ 
+4.554545454545455e-01 +4.240652208493996e-01\\ 
+1.000000000000000e-02 +8.172669563996694e-03\\ 
+9.900000000000000e-01 +9.996379769324927e-01\\ 
+9.900000000000000e-01 +9.987463499915438e-01\\ 
+1.000000000000000e-02 +8.208422605776105e-03\\ 
+1.000000000000000e-02 +9.013277086255744e-03\\ 
+1.000000000000000e-02 +9.515479521100028e-03\\ 
+1.000000000000000e-02 +8.345603013953233e-03\\ 
+1.000000000000000e-02 +8.147463773877988e-03\\ 
+1.000000000000000e-02 +9.405047338577418e-03\\ 
+1.000000000000000e-02 +9.866682688955870e-03\\ 
+1.000000000000000e-02 +9.810858801087513e-03\\ 
+1.000000000000000e-02 +8.290217849008422e-03\\ 
+1.000000000000000e-02 +9.393760579388817e-03\\ 
+1.000000000000000e-02 +8.528907699050584e-03\\ 
+9.900000000000000e-01 +9.998440054301927e-01\\ 
+6.781818181818182e-01 +7.294379173602843e-01\\ 
+7.227272727272728e-01 +6.827107757414956e-01\\ 
+9.900000000000000e-01 +9.984785925644154e-01\\ 
+1.000000000000000e-02 +8.953530358538879e-03\\ 
+1.000000000000000e-02 +9.214899064918196e-03\\ 
+1.000000000000000e-02 +8.740233112907394e-03\\ 
+1.000000000000000e-02 +9.248635850452032e-03\\ 
+1.000000000000000e-02 +8.239246801728490e-03\\ 
+1.000000000000000e-02 +8.786704571850478e-03\\ 
+1.000000000000000e-02 +9.678228032047469e-03\\ 
+1.000000000000000e-02 +8.724070205483585e-03\\ 
+1.000000000000000e-02 +8.213262897842324e-03\\ 
+1.000000000000000e-02 +8.280322936373407e-03\\ 
+1.000000000000000e-02 +9.974007770464826e-03\\ 
+1.000000000000000e-02 +8.027773101458633e-03\\ 
+3.663636363636364e-01 +3.743762675122561e-01\\ 
+2.772727272727273e-01 +2.347860494880272e-01\\ 
+9.900000000000000e-01 +9.989317435824852e-01\\ 
+9.909090909090909e-02 +7.044929633111886e-02\\ 
+9.900000000000000e-01 +9.987923111485136e-01\\ 
+3.218181818181818e-01 +3.634702365400929e-01\\ 
+7.227272727272728e-01 +7.229993833275520e-01\\ 
+1.000000000000000e-02 +9.139263567607412e-03\\ 
+1.000000000000000e-02 +8.186396270837415e-03\\ 
+1.000000000000000e-02 +8.348282544605739e-03\\ 
+1.000000000000000e-02 +8.319259466719074e-03\\ 
+1.000000000000000e-02 +8.417971256693049e-03\\ 
+1.000000000000000e-02 +9.025221723364127e-03\\ 
+1.000000000000000e-02 +8.157579793899104e-03\\ 
+1.000000000000000e-02 +9.402734949898042e-03\\ 
+1.000000000000000e-02 +8.124008511493055e-03\\ 
+1.000000000000000e-02 +8.857385636447708e-03\\ 
+9.909090909090909e-02 +1.107031479927923e-01\\ 
+9.454545454545455e-01 +9.703406992279500e-01\\ 
+9.900000000000000e-01 +9.996495582486158e-01\\ 
+9.900000000000000e-01 +9.992159884730338e-01\\ 
+1.000000000000000e-02 +9.400180455100418e-03\\ 
+1.000000000000000e-02 +9.145323849549844e-03\\ 
+1.000000000000000e-02 +9.001981385164762e-03\\ 
+1.000000000000000e-02 +8.623667113582159e-03\\ 
+1.000000000000000e-02 +9.266457585942056e-03\\ 
+1.000000000000000e-02 +8.829467634208226e-03\\ 
+1.000000000000000e-02 +1.030780196966856e-02\\ 
+1.000000000000000e-02 +9.616336194389764e-03\\ 
+1.000000000000000e-02 +9.042267930749071e-03\\ 
+9.009090909090910e-01 +9.068163026100560e-01\\ 
+1.000000000000000e-02 +9.345724140036689e-03\\ 
+1.000000000000000e-02 +8.203983156759832e-03\\ 
+1.000000000000000e-02 +8.590163418993636e-03\\ 
+1.000000000000000e-02 +8.079207610288462e-03\\ 
+7.672727272727273e-01 +7.333764004882174e-01\\ 
+9.900000000000000e-01 +9.986481428008909e-01\\ 
+9.900000000000000e-01 +9.997838498181194e-01\\ 
+9.909090909090909e-02 +1.143648390926399e-01\\ 
+1.000000000000000e-02 +9.800887332819723e-03\\ 
+1.000000000000000e-02 +8.120137794693926e-03\\ 
+1.000000000000000e-02 +9.729318071936475e-03\\ 
+5.000000000000000e-01 +4.726408143615726e-01\\ 
+1.000000000000000e-02 +9.451697613745914e-03\\ 
+1.000000000000000e-02 +8.878853474177141e-03\\ 
+1.000000000000000e-02 +8.342519942886375e-03\\ 
+1.000000000000000e-02 +8.473277470142213e-03\\ 
+1.000000000000000e-02 +8.370094925845983e-03\\ 
+1.000000000000000e-02 +9.815241601898195e-03\\ 
+1.000000000000000e-02 +8.945410275195872e-03\\ 
+9.900000000000000e-01 +9.961780265619266e-01\\ 
+7.227272727272728e-01 +7.718489442744971e-01\\ 
+9.009090909090910e-01 +9.310789509687271e-01\\ 
+9.900000000000000e-01 +9.990410559412080e-01\\ 
+2.772727272727273e-01 +3.159823735864952e-01\\ 
+9.900000000000000e-01 +9.998827237211908e-01\\ 
+9.454545454545455e-01 +9.461973548382526e-01\\ 
+1.000000000000000e-02 +9.665023061945392e-03\\ 
+1.000000000000000e-02 +8.252179762425683e-03\\ 
+1.000000000000000e-02 +1.142928668257712e-02\\ 
+1.000000000000000e-02 +8.803921616143129e-03\\ 
+1.000000000000000e-02 +9.676326223333167e-03\\ 
+1.000000000000000e-02 +9.636781436216510e-03\\ 
+1.000000000000000e-02 +8.915509659861485e-03\\ 
+8.118181818181819e-01 +8.296573906988859e-01\\ 
+1.000000000000000e-02 +8.200339811456056e-03\\ 
+1.000000000000000e-02 +8.604224451668630e-03\\ 
+5.000000000000000e-01 +5.288737047324776e-01\\ 
+2.327272727272728e-01 +1.753724427194945e-01\\ 
+9.900000000000000e-01 +9.997561680552532e-01\\ 
+1.881818181818182e-01 +1.532098946667047e-01\\ 
+9.900000000000000e-01 +9.994740659927180e-01\\ 
+1.000000000000000e-02 +8.412596423984481e-03\\ 
+1.000000000000000e-02 +8.773935231446522e-03\\ 
+1.000000000000000e-02 +9.192841084911803e-03\\ 
+1.000000000000000e-02 +8.483330026181264e-03\\ 
+9.900000000000000e-01 +9.880968652982269e-01\\ 
+1.000000000000000e-02 +8.037299138813778e-03\\ 
+1.000000000000000e-02 +9.620910022763721e-03\\ 
+1.000000000000000e-02 +9.445012960153312e-03\\ 
+1.000000000000000e-02 +9.062071908024162e-03\\ 
+1.000000000000000e-02 +8.575958460482666e-03\\ 
+6.781818181818182e-01 +6.955388384583679e-01\\ 
+9.900000000000000e-01 +9.998593266202727e-01\\ 
+9.900000000000000e-01 +9.991574562268326e-01\\ 
+9.900000000000000e-01 +9.961552382286865e-01\\ 
+1.000000000000000e-02 +8.337058459337238e-03\\ 
+1.000000000000000e-02 +9.959363502512489e-03\\ 
+4.109090909090909e-01 +4.190247404937300e-01\\ 
+1.000000000000000e-02 +8.817485902963889e-03\\ 
+1.000000000000000e-02 +8.489305539959085e-03\\ 
+1.000000000000000e-02 +9.170346060585597e-03\\ 
+1.000000000000000e-02 +9.524101597256512e-03\\ 
+4.554545454545455e-01 +4.561383695959818e-01\\ 
+1.000000000000000e-02 +8.772722564580105e-03\\ 
+1.000000000000000e-02 +9.125198473540380e-03\\ 
+9.900000000000000e-01 +9.988050009592839e-01\\ 
+9.009090909090910e-01 +9.229738839154207e-01\\ 
+9.900000000000000e-01 +9.992301655660465e-01\\ 
+1.000000000000000e-02 +8.688454925214945e-03\\ 
+1.000000000000000e-02 +8.300508911763949e-03\\ 
+1.000000000000000e-02 +9.932056649313303e-03\\ 
+1.000000000000000e-02 +8.807825846093352e-03\\ 
+1.000000000000000e-02 +8.670111282949530e-03\\ 
+1.000000000000000e-02 +8.449755718766643e-03\\ 
+1.000000000000000e-02 +8.430191106311831e-03\\ 
+1.000000000000000e-02 +8.701515208904678e-03\\ 
+1.000000000000000e-02 +8.728753315634845e-03\\ 
+1.881818181818182e-01 +1.854615687128128e-01\\ 
+1.000000000000000e-02 +9.017753156025168e-03\\ 
+1.000000000000000e-02 +8.382839591660281e-03\\ 
+4.109090909090909e-01 +4.270435911105380e-01\\ 
+4.554545454545455e-01 +3.908803319493110e-01\\ 
+9.900000000000000e-01 +9.989864751694317e-01\\ 
+9.900000000000000e-01 +9.997327127439366e-01\\ 
+1.000000000000000e-02 +8.053431971046543e-03\\ 
+1.000000000000000e-02 +8.353173333048171e-03\\ 
+1.000000000000000e-02 +8.232378126218918e-03\\ 
+1.000000000000000e-02 +9.671638088073144e-03\\ 
+2.772727272727273e-01 +2.912785058014350e-01\\ 
+1.000000000000000e-02 +8.041900982116983e-03\\ 
+1.000000000000000e-02 +1.002217597478654e-02\\ 
+1.000000000000000e-02 +8.939159425826796e-03\\ 
+1.000000000000000e-02 +9.196352875910380e-03\\ 
+1.000000000000000e-02 +8.013172802247524e-03\\ 
+1.000000000000000e-02 +9.057389679537939e-03\\ 
+1.000000000000000e-02 +8.810015816696073e-03\\ 
+1.000000000000000e-02 +9.241879671588878e-03\\ 
+9.900000000000000e-01 +9.986099496084466e-01\\ 
+5.445454545454546e-01 +6.540634376078096e-01\\ 
+9.900000000000000e-01 +9.997639445654012e-01\\ 
+1.000000000000000e-02 +8.854264077501044e-03\\ 
+1.000000000000000e-02 +8.615639858931006e-03\\ 
+1.000000000000000e-02 +8.439388341839903e-03\\ 
+1.000000000000000e-02 +8.556232571833265e-03\\ 
+1.000000000000000e-02 +8.580861704064432e-03\\ 
+1.000000000000000e-02 +1.078789753115264e-02\\ 
+1.000000000000000e-02 +8.112460530687496e-03\\ 
+1.000000000000000e-02 +8.128229516127851e-03\\ 
+6.781818181818182e-01 +6.713967135175670e-01\\ 
+1.000000000000000e-02 +8.356305588178622e-03\\ 
+1.000000000000000e-02 +8.407957368249643e-03\\ 
+1.000000000000000e-02 +9.170706626236862e-03\\ 
+1.000000000000000e-02 +8.828561542759492e-03\\ 
+1.000000000000000e-02 +8.449111700051077e-03\\ 
+3.218181818181818e-01 +3.537649978888440e-01\\ 
+9.900000000000000e-01 +9.996278531655745e-01\\ 
+9.900000000000000e-01 +9.997693520006915e-01\\ 
+1.000000000000000e-02 +8.761030649074516e-03\\ 
+1.000000000000000e-02 +8.794201166516667e-03\\ 
+1.000000000000000e-02 +8.266715400662933e-03\\ 
+1.000000000000000e-02 +9.378664960372827e-03\\ 
+1.000000000000000e-02 +9.283935938723715e-03\\ 
+1.000000000000000e-02 +9.320639707970282e-03\\ 
+1.000000000000000e-02 +9.020351185811902e-03\\ 
+1.436363636363636e-01 +1.279612710119695e-01\\ 
+9.900000000000000e-01 +9.992400329730883e-01\\ 
+9.900000000000000e-01 +9.997491849529579e-01\\ 
+9.900000000000000e-01 +9.968998524706663e-01\\ 
+1.000000000000000e-02 +8.110511856885636e-03\\ 
+1.000000000000000e-02 +8.246543030861916e-03\\ 
+1.000000000000000e-02 +9.735511573589274e-03\\ 
+1.000000000000000e-02 +9.573443246261143e-03\\ 
+1.000000000000000e-02 +8.401752682228997e-03\\ 
+1.000000000000000e-02 +8.476797494066279e-03\\ 
+1.000000000000000e-02 +9.220015099289037e-03\\ 
+1.000000000000000e-02 +9.872151225076238e-03\\ 
+1.000000000000000e-02 +8.741216360700143e-03\\ 
+9.900000000000000e-01 +9.974085159385458e-01\\ 
+2.772727272727273e-01 +2.182869049675245e-01\\ 
+9.900000000000000e-01 +9.997354881642015e-01\\ 
+9.900000000000000e-01 +9.986471348447531e-01\\ 
+1.000000000000000e-02 +8.083980038884475e-03\\ 
+1.000000000000000e-02 +8.578985771140973e-03\\ 
+1.000000000000000e-02 +9.331489944435570e-03\\ 
+1.000000000000000e-02 +8.644649096201950e-03\\ 
+1.000000000000000e-02 +9.679262517023939e-03\\ 
+1.000000000000000e-02 +9.076744138443593e-03\\ 
+1.000000000000000e-02 +1.006200000506916e-02\\ 
+1.000000000000000e-02 +9.059974186363883e-03\\ 
+1.000000000000000e-02 +9.311352343300962e-03\\ 
+1.000000000000000e-02 +8.824407681728911e-03\\ 
+1.000000000000000e-02 +9.969762588852979e-03\\ 
+1.000000000000000e-02 +1.000659837921845e-02\\ 
+1.000000000000000e-02 +9.049636734588615e-03\\ 
+1.000000000000000e-02 +9.922541484833116e-03\\ 
+1.000000000000000e-02 +8.772311477286000e-03\\ 
+9.900000000000000e-01 +9.991712942559994e-01\\ 
+9.900000000000000e-01 +9.990481273791947e-01\\ 
+9.909090909090909e-02 +1.121404329097036e-01\\ 
+1.000000000000000e-02 +9.477639231056812e-03\\ 
+1.000000000000000e-02 +9.403015545248214e-03\\ 
+1.000000000000000e-02 +8.898846814748146e-03\\ 
+1.000000000000000e-02 +8.974694502534705e-03\\ 
+1.000000000000000e-02 +1.049501192157559e-02\\ 
+1.000000000000000e-02 +8.832261887393196e-03\\ 
+1.000000000000000e-02 +1.004642259364682e-02\\ 
+1.000000000000000e-02 +9.651530817924799e-03\\ 
+1.000000000000000e-02 +1.008537259171703e-02\\ 
+1.000000000000000e-02 +9.875087942151441e-03\\ 
+1.000000000000000e-02 +9.043869761892101e-03\\ 
+4.109090909090909e-01 +4.110095666948725e-01\\ 
+1.000000000000000e-02 +9.900297608035359e-03\\ 
+1.000000000000000e-02 +8.595966723920670e-03\\ 
+1.000000000000000e-02 +8.385490941235602e-03\\ 
+1.000000000000000e-02 +9.041957903362418e-03\\ 
+1.000000000000000e-02 +9.858737680849055e-03\\ 
+1.000000000000000e-02 +8.613958215984808e-03\\ 
+9.900000000000000e-01 +9.989406465951947e-01\\ 
+9.900000000000000e-01 +9.989746108260223e-01\\ 
+1.000000000000000e-02 +8.607227174268190e-03\\ 
+1.000000000000000e-02 +9.159390402532521e-03\\ 
+5.000000000000000e-01 +5.127667969214492e-01\\ 
+1.000000000000000e-02 +9.613904520214229e-03\\ 
+1.000000000000000e-02 +9.302989702171346e-03\\ 
+1.000000000000000e-02 +9.555801098382605e-03\\ 
+1.000000000000000e-02 +8.227448552402223e-03\\ 
+1.000000000000000e-02 +9.933444954916300e-03\\ 
+1.000000000000000e-02 +8.226665598968442e-03\\ 
+1.000000000000000e-02 +8.649289999693529e-03\\ 
+1.000000000000000e-02 +9.760229740946754e-03\\ 
+1.000000000000000e-02 +9.396024665267720e-03\\ 
+1.000000000000000e-02 +9.574294664297510e-03\\ 
+1.000000000000000e-02 +1.077928018737693e-02\\ 
+1.000000000000000e-02 +8.644936393848243e-03\\ 
+1.000000000000000e-02 +8.877534808837177e-03\\ 
+1.000000000000000e-02 +9.341805414045574e-03\\ 
+1.000000000000000e-02 +8.890299464141915e-03\\ 
+1.000000000000000e-02 +8.325766509964609e-03\\ 
+9.900000000000000e-01 +9.987315089016131e-01\\ 
+9.900000000000000e-01 +9.991961468145804e-01\\ 
+1.000000000000000e-02 +8.089549059967553e-03\\ 
+1.000000000000000e-02 +8.635788858670355e-03\\ 
+1.000000000000000e-02 +9.302407963603834e-03\\ 
+1.000000000000000e-02 +8.568105790962920e-03\\ 
+8.118181818181819e-01 +8.136106236615304e-01\\ 
+1.000000000000000e-02 +9.485074209958639e-03\\ 
+1.000000000000000e-02 +8.854098334703998e-03\\ 
+1.000000000000000e-02 +8.393310851836245e-03\\ 
+1.000000000000000e-02 +1.012604398241609e-02\\ 
+1.000000000000000e-02 +1.088436265404700e-02\\ 
+1.000000000000000e-02 +9.179480704578030e-03\\ 
+1.000000000000000e-02 +9.692588415121245e-03\\ 
+1.000000000000000e-02 +8.425248271912352e-03\\ 
+1.000000000000000e-02 +8.974532272928814e-03\\ 
+1.000000000000000e-02 +9.238158697585805e-03\\ 
+1.000000000000000e-02 +8.982736326327845e-03\\ 
+1.000000000000000e-02 +8.650644629652529e-03\\ 
+1.000000000000000e-02 +8.237119252396537e-03\\ 
+9.900000000000000e-01 +9.976906245654618e-01\\ 
+2.327272727272728e-01 +1.834769679350159e-01\\ 
+9.900000000000000e-01 +9.985393428714122e-01\\ 
+1.000000000000000e-02 +8.041986920296730e-03\\ 
+1.000000000000000e-02 +8.535992046054175e-03\\ 
+1.000000000000000e-02 +9.014464646535034e-03\\ 
+1.000000000000000e-02 +8.989964609076261e-03\\ 
+1.000000000000000e-02 +9.568153534445907e-03\\ 
+1.000000000000000e-02 +9.161699262520185e-03\\ 
+1.000000000000000e-02 +9.131625699019456e-03\\ 
+1.000000000000000e-02 +8.689890957274973e-03\\ 
+1.000000000000000e-02 +9.552254235520103e-03\\ 
+1.000000000000000e-02 +9.827710981395930e-03\\ 
+1.000000000000000e-02 +8.767080842889333e-03\\ 
+1.000000000000000e-02 +1.015573005718007e-02\\ 
+1.000000000000000e-02 +8.778232161853276e-03\\ 
+1.000000000000000e-02 +1.025950962449448e-02\\ 
+1.000000000000000e-02 +8.617709150771086e-03\\ 
+1.000000000000000e-02 +8.921831894481863e-03\\ 
+9.909090909090909e-02 +1.140481333191732e-01\\ 
+1.000000000000000e-02 +9.206212495768638e-03\\ 
+9.900000000000000e-01 +9.985658201696649e-01\\ 
+9.900000000000000e-01 +9.974331393066185e-01\\ 
+1.000000000000000e-02 +8.893630621638646e-03\\ 
+1.000000000000000e-02 +8.463134950474554e-03\\ 
+1.000000000000000e-02 +9.071255493641793e-03\\ 
+1.000000000000000e-02 +8.982490438208451e-03\\ 
+1.000000000000000e-02 +8.873667335346136e-03\\ 
+1.000000000000000e-02 +9.847932277778505e-03\\ 
+1.000000000000000e-02 +1.025645491992412e-02\\ 
+1.000000000000000e-02 +9.737577760360633e-03\\ 
+1.000000000000000e-02 +9.150093487018103e-03\\ 
+1.000000000000000e-02 +1.017117728399052e-02\\ 
+1.000000000000000e-02 +9.080250083566959e-03\\ 
+1.000000000000000e-02 +1.040842757156346e-02\\ 
+1.000000000000000e-02 +8.717369520640913e-03\\ 
+1.000000000000000e-02 +9.369101255983569e-03\\ 
+1.000000000000000e-02 +9.765621477735763e-03\\ 
+1.000000000000000e-02 +9.354341945304242e-03\\ 
+1.000000000000000e-02 +8.286701484364188e-03\\ 
+1.000000000000000e-02 +8.220884442924539e-03\\ 
+9.900000000000000e-01 +9.991399214505625e-01\\ 
+5.445454545454546e-01 +5.398550542812551e-01\\ 
+9.454545454545455e-01 +9.622471766268463e-01\\ 
+9.900000000000000e-01 +9.985764589141738e-01\\ 
+1.000000000000000e-02 +9.384815183291536e-03\\ 
+1.000000000000000e-02 +9.349607166807066e-03\\ 
+1.000000000000000e-02 +9.434241615983940e-03\\ 
+1.000000000000000e-02 +9.331040222122562e-03\\ 
+1.000000000000000e-02 +9.168832017965213e-03\\ 
+1.000000000000000e-02 +8.828369236473951e-03\\ 
+1.000000000000000e-02 +9.276421794862849e-03\\ 
+1.000000000000000e-02 +9.451751082602424e-03\\ 
+1.000000000000000e-02 +9.934758168822708e-03\\ 
+1.000000000000000e-02 +1.020157932116949e-02\\ 
+1.000000000000000e-02 +8.116270662529361e-03\\ 
+1.000000000000000e-02 +8.379727784452565e-03\\ 
+1.000000000000000e-02 +9.017879957557755e-03\\ 
+1.000000000000000e-02 +9.946526328993165e-03\\ 
+1.000000000000000e-02 +9.153629573785302e-03\\ 
+1.000000000000000e-02 +9.328865090570380e-03\\ 
+9.900000000000000e-01 +9.984317951769062e-01\\ 
+9.900000000000000e-01 +9.987341105353527e-01\\ 
+1.000000000000000e-02 +8.589608492140825e-03\\ 
+1.000000000000000e-02 +8.684572129941403e-03\\ 
+1.000000000000000e-02 +9.446852001944245e-03\\ 
+1.000000000000000e-02 +1.084522422623866e-02\\ 
+1.000000000000000e-02 +9.303255550293136e-03\\ 
+1.000000000000000e-02 +9.222311584940027e-03\\ 
+1.000000000000000e-02 +8.571382132377301e-03\\ 
+1.000000000000000e-02 +1.035447539671935e-02\\ 
+1.000000000000000e-02 +9.596322693111526e-03\\ 
+1.000000000000000e-02 +8.428744237452573e-03\\ 
+1.000000000000000e-02 +9.549441285603318e-03\\ 
+1.000000000000000e-02 +8.895583582424314e-03\\ 
+1.000000000000000e-02 +9.175462722179584e-03\\ 
+1.000000000000000e-02 +9.308583048230219e-03\\ 
+2.772727272727273e-01 +2.672665682325560e-01\\ 
+1.000000000000000e-02 +8.322267555643911e-03\\ 
+1.000000000000000e-02 +9.877394679302485e-03\\ 
+1.881818181818182e-01 +1.614077290335933e-01\\ 
+9.900000000000000e-01 +9.983742612432384e-01\\ 
+9.900000000000000e-01 +9.994188109407818e-01\\ 
+1.000000000000000e-02 +8.381502537476522e-03\\ 
+1.000000000000000e-02 +9.057665632088249e-03\\ 
+1.000000000000000e-02 +9.771242686516080e-03\\ 
+1.000000000000000e-02 +8.044023148441421e-03\\ 
+1.000000000000000e-02 +9.127711065264648e-03\\ 
+1.436363636363636e-01 +1.604280006469439e-01\\ 
+1.000000000000000e-02 +8.772071143107874e-03\\ 
+1.000000000000000e-02 +9.070560321165985e-03\\ 
+1.000000000000000e-02 +1.060084004506257e-02\\ 
+1.000000000000000e-02 +1.068587087178965e-02\\ 
+1.000000000000000e-02 +1.093111269697985e-02\\ 
+1.000000000000000e-02 +1.080706212679965e-02\\ 
+1.000000000000000e-02 +9.583883637939633e-03\\ 
+1.000000000000000e-02 +8.042926115593063e-03\\ 
+1.000000000000000e-02 +8.495227462700509e-03\\ 
+1.000000000000000e-02 +9.219009067226992e-03\\ 
+1.000000000000000e-02 +9.800698389419823e-03\\ 
+8.118181818181819e-01 +7.895328673201599e-01\\ 
+9.900000000000000e-01 +9.977241854228458e-01\\ 
+9.909090909090909e-02 +7.851885119755746e-02\\ 
+9.900000000000000e-01 +9.993447663306501e-01\\ 
+1.000000000000000e-02 +8.412033980283959e-03\\ 
+1.000000000000000e-02 +9.686059849792547e-03\\ 
+1.000000000000000e-02 +8.448547523161154e-03\\ 
+1.000000000000000e-02 +1.033254562607287e-02\\ 
+1.000000000000000e-02 +8.170882150354499e-03\\ 
+1.000000000000000e-02 +9.659212308759605e-03\\ 
+1.000000000000000e-02 +9.289806835523605e-03\\ 
+1.000000000000000e-02 +9.809014586381261e-03\\ 
+1.000000000000000e-02 +9.685865739126132e-03\\ 
+1.000000000000000e-02 +1.038059741648086e-02\\ 
+1.000000000000000e-02 +1.111830145957190e-02\\ 
+1.000000000000000e-02 +9.288845205422877e-03\\ 
+1.000000000000000e-02 +8.712944376336771e-03\\ 
+1.000000000000000e-02 +8.461056017623965e-03\\ 
+1.000000000000000e-02 +8.404863617792286e-03\\ 
+1.000000000000000e-02 +9.037643069032047e-03\\ 
+1.000000000000000e-02 +8.080438015782596e-03\\ 
+9.900000000000000e-01 +9.980890054061498e-01\\ 
+9.900000000000000e-01 +9.986727941028017e-01\\ 
+1.000000000000000e-02 +8.437531968565960e-03\\ 
+1.000000000000000e-02 +1.034106993452057e-02\\ 
+1.000000000000000e-02 +8.801879087266292e-03\\ 
+1.000000000000000e-02 +1.075378084509328e-02\\ 
+1.000000000000000e-02 +9.856699124989822e-03\\ 
+1.000000000000000e-02 +1.063570008037372e-02\\ 
+1.000000000000000e-02 +9.904516509377724e-03\\ 
+1.000000000000000e-02 +9.836044013333146e-03\\ 
+1.000000000000000e-02 +8.621441148943025e-03\\ 
+1.000000000000000e-02 +1.068558814467526e-02\\ 
+1.000000000000000e-02 +1.039417594740942e-02\\ 
+1.000000000000000e-02 +8.954487514825594e-03\\ 
+1.000000000000000e-02 +9.086455195704569e-03\\ 
+1.000000000000000e-02 +9.078413825791519e-03\\ 
+1.000000000000000e-02 +8.650947104941843e-03\\ 
+9.900000000000000e-01 +9.984629232233391e-01\\ 
+9.900000000000000e-01 +9.983080363282125e-01\\ 
+3.663636363636364e-01 +3.985995225326612e-01\\ 
+1.000000000000000e-02 +1.030391484110783e-02\\ 
+1.000000000000000e-02 +9.840707144314929e-03\\ 
+1.000000000000000e-02 +9.779941340767742e-03\\ 
+1.000000000000000e-02 +9.585805153605118e-03\\ 
+1.000000000000000e-02 +8.299924451009294e-03\\ 
+1.000000000000000e-02 +8.670133716472402e-03\\ 
+1.000000000000000e-02 +8.824197955684142e-03\\ 
+9.909090909090909e-02 +1.025477634087366e-01\\ 
+1.000000000000000e-02 +9.117520904816970e-03\\ 
+1.000000000000000e-02 +9.896982928750625e-03\\ 
+1.000000000000000e-02 +9.819052242721905e-03\\ 
+1.000000000000000e-02 +8.933978062749632e-03\\ 
+1.000000000000000e-02 +9.361714540967719e-03\\ 
+1.000000000000000e-02 +1.017847931355958e-02\\ 
+1.000000000000000e-02 +1.011782107408145e-02\\ 
+1.000000000000000e-02 +9.995210284080762e-03\\ 
+1.000000000000000e-02 +8.059939806863866e-03\\ 
+1.000000000000000e-02 +8.522263475793341e-03\\ 
+9.900000000000000e-01 +9.989092472855534e-01\\ 
+9.900000000000000e-01 +9.975967230127948e-01\\ 
+1.000000000000000e-02 +1.001455141478854e-02\\ 
+1.000000000000000e-02 +9.301012294625767e-03\\ 
+1.000000000000000e-02 +1.109064369637403e-02\\ 
+1.000000000000000e-02 +9.072018979565754e-03\\ 
+1.000000000000000e-02 +9.157188907380711e-03\\ 
+1.000000000000000e-02 +9.756727890656307e-03\\ 
+1.000000000000000e-02 +9.000540522107723e-03\\ 
+1.000000000000000e-02 +1.027827493367615e-02\\ 
+1.000000000000000e-02 +1.003506620122880e-02\\ 
+1.000000000000000e-02 +9.098707098437938e-03\\ 
+1.000000000000000e-02 +9.714099783532592e-03\\ 
+1.000000000000000e-02 +8.376945194563902e-03\\ 
+1.000000000000000e-02 +9.351010344727786e-03\\ 
+1.000000000000000e-02 +1.006768350620450e-02\\ 
+1.000000000000000e-02 +9.277100824577698e-03\\ 
+1.000000000000000e-02 +1.011731866986587e-02\\ 
+1.000000000000000e-02 +8.953997933090653e-03\\ 
+3.663636363636364e-01 +2.994266367830882e-01\\ 
+9.900000000000000e-01 +9.980804915349665e-01\\ 
+9.900000000000000e-01 +9.977271494250846e-01\\ 
+1.000000000000000e-02 +9.258367810804627e-03\\ 
+1.000000000000000e-02 +9.088305220360559e-03\\ 
+1.000000000000000e-02 +8.573054153173625e-03\\ 
+1.000000000000000e-02 +1.087680238801119e-02\\ 
+1.000000000000000e-02 +9.928581700918078e-03\\ 
+5.445454545454546e-01 +5.318420653359960e-01\\ 
+1.000000000000000e-02 +9.360424221324649e-03\\ 
+1.000000000000000e-02 +1.004458703303368e-02\\ 
+1.000000000000000e-02 +9.588068549171026e-03\\ 
+1.000000000000000e-02 +9.009257828351155e-03\\ 
+1.000000000000000e-02 +1.001749492736545e-02\\ 
+1.000000000000000e-02 +8.932665838907294e-03\\ 
+1.000000000000000e-02 +9.376656003500503e-03\\ 
+1.000000000000000e-02 +9.283169690361222e-03\\ 
+1.000000000000000e-02 +1.022896238702918e-02\\ 
+1.000000000000000e-02 +8.771570469420856e-03\\ 
+9.900000000000000e-01 +9.988939974478841e-01\\ 
+9.900000000000000e-01 +9.991157172259080e-01\\ 
+4.109090909090909e-01 +4.030090855457499e-01\\ 
+1.000000000000000e-02 +9.879217634805907e-03\\ 
+1.000000000000000e-02 +9.249386871425723e-03\\ 
+1.000000000000000e-02 +8.847833286517379e-03\\ 
+1.000000000000000e-02 +8.156140589617734e-03\\ 
+1.000000000000000e-02 +8.409628199318942e-03\\ 
+1.000000000000000e-02 +8.193513209444501e-03\\ 
+1.000000000000000e-02 +1.084353022461719e-02\\ 
+1.000000000000000e-02 +9.177806443255682e-03\\ 
+1.000000000000000e-02 +9.809224955171985e-03\\ 
+1.000000000000000e-02 +8.422459897551832e-03\\ 
+1.000000000000000e-02 +9.099849403594042e-03\\ 
+1.000000000000000e-02 +8.739544682014287e-03\\ 
+1.000000000000000e-02 +8.984665695238227e-03\\ 
+1.000000000000000e-02 +9.146335216441790e-03\\ 
+1.000000000000000e-02 +1.034450640112282e-02\\ 
+9.900000000000000e-01 +9.993496262563557e-01\\ 
+9.900000000000000e-01 +9.989134036361875e-01\\ 
+1.000000000000000e-02 +8.715116553219283e-03\\ 
+1.000000000000000e-02 +8.847842321924322e-03\\ 
+1.000000000000000e-02 +8.322462130009612e-03\\ 
+1.000000000000000e-02 +9.206647188856644e-03\\ 
+1.000000000000000e-02 +9.954227697446928e-03\\ 
+1.000000000000000e-02 +9.011399161390455e-03\\ 
+1.000000000000000e-02 +8.754423175857699e-03\\ 
+1.000000000000000e-02 +9.923446428134414e-03\\ 
+1.000000000000000e-02 +1.005336595596844e-02\\ 
+1.000000000000000e-02 +8.914116249247404e-03\\ 
+1.000000000000000e-02 +9.385817525089643e-03\\ 
+1.000000000000000e-02 +9.796658917872144e-03\\ 
+1.000000000000000e-02 +1.053128843606493e-02\\ 
+1.000000000000000e-02 +9.108063549567389e-03\\ 
+9.900000000000000e-01 +9.987097592608027e-01\\ 
+9.900000000000000e-01 +9.969052948232793e-01\\ 
+1.000000000000000e-02 +8.249633504441387e-03\\ 
+1.000000000000000e-02 +9.514866783090463e-03\\ 
+1.000000000000000e-02 +8.427433491483198e-03\\ 
+1.000000000000000e-02 +9.946465899209346e-03\\ 
+1.000000000000000e-02 +1.042623602133558e-02\\ 
+1.000000000000000e-02 +9.533939119163302e-03\\ 
+1.000000000000000e-02 +8.393817994439173e-03\\ 
+1.000000000000000e-02 +9.614231711031459e-03\\ 
+1.000000000000000e-02 +9.178598390946853e-03\\ 
+1.000000000000000e-02 +1.012866492446375e-02\\ 
+1.000000000000000e-02 +9.571534332165116e-03\\ 
+1.000000000000000e-02 +9.626463037152151e-03\\ 
+1.000000000000000e-02 +9.959448161818676e-03\\ 
+1.000000000000000e-02 +9.261274230877199e-03\\ 
+1.000000000000000e-02 +1.062472887225020e-02\\ 
+2.772727272727273e-01 +2.591900018634239e-01\\ 
+9.900000000000000e-01 +9.993297017886908e-01\\ 
+9.900000000000000e-01 +9.993631124277429e-01\\ 
+1.000000000000000e-02 +8.976945719077927e-03\\ 
+1.000000000000000e-02 +9.071853836881956e-03\\ 
+1.000000000000000e-02 +9.888028557046976e-03\\ 
+1.000000000000000e-02 +1.054622718483747e-02\\ 
+1.000000000000000e-02 +8.669498079463911e-03\\ 
+1.000000000000000e-02 +1.120321776485583e-02\\ 
+1.000000000000000e-02 +8.039260923387165e-03\\ 
+1.000000000000000e-02 +1.084426185417216e-02\\ 
+1.000000000000000e-02 +9.217482120732300e-03\\ 
+1.000000000000000e-02 +1.005931042516561e-02\\ 
+1.000000000000000e-02 +8.386369869975215e-03\\ 
+1.000000000000000e-02 +8.442508745913693e-03\\ 
+1.000000000000000e-02 +9.591076412022450e-03\\ 
+1.000000000000000e-02 +9.375447723599948e-03\\ 
+9.009090909090910e-01 +8.988119384736123e-01\\ 
+5.445454545454546e-01 +5.238322145631670e-01\\ 
+9.900000000000000e-01 +9.985156113522415e-01\\ 
+9.900000000000000e-01 +9.994726174923914e-01\\ 
+1.000000000000000e-02 +8.179112723436601e-03\\ 
+1.000000000000000e-02 +9.632565348584485e-03\\ 
+1.000000000000000e-02 +8.045205160861406e-03\\ 
+1.000000000000000e-02 +1.126270540165113e-02\\ 
+1.000000000000000e-02 +8.981965649446097e-03\\ 
+1.000000000000000e-02 +9.488907032154556e-03\\ 
+1.000000000000000e-02 +8.805680682748979e-03\\ 
+1.000000000000000e-02 +8.566343286964538e-03\\ 
+1.000000000000000e-02 +8.974567783226677e-03\\ 
+1.000000000000000e-02 +1.063449094934081e-02\\ 
+1.000000000000000e-02 +8.057979428211043e-03\\ 
+1.000000000000000e-02 +8.245964426901033e-03\\ 
+1.000000000000000e-02 +9.831015019507410e-03\\ 
+1.000000000000000e-02 +9.156165229324897e-03\\ 
+1.000000000000000e-02 +9.656776769008890e-03\\ 
+1.000000000000000e-02 +1.112558301692696e-02\\ 
+5.454545454545455e-02 +5.664511702001464e-02\\ 
+9.900000000000000e-01 +9.991483366486285e-01\\ 
+9.900000000000000e-01 +9.988092178212326e-01\\ 
+1.000000000000000e-02 +8.728363604430474e-03\\ 
+1.000000000000000e-02 +9.752013160779938e-03\\ 
+1.000000000000000e-02 +8.827748663772677e-03\\ 
+1.000000000000000e-02 +8.399684678148358e-03\\ 
+1.000000000000000e-02 +9.823795009291009e-03\\ 
+1.000000000000000e-02 +9.314199635031334e-03\\ 
+1.000000000000000e-02 +9.531836329752319e-03\\ 
+1.000000000000000e-02 +1.052815784816433e-02\\ 
+1.000000000000000e-02 +9.801981695096646e-03\\ 
+1.000000000000000e-02 +9.142436899086536e-03\\ 
+1.000000000000000e-02 +9.058360294890898e-03\\ 
+1.000000000000000e-02 +9.020291638151797e-03\\ 
+1.000000000000000e-02 +9.300263542598650e-03\\ 
+9.900000000000000e-01 +9.979619538822717e-01\\ 
+9.900000000000000e-01 +9.991567619257073e-01\\ 
+1.000000000000000e-02 +8.535311402548231e-03\\ 
+1.000000000000000e-02 +8.549559929397139e-03\\ 
+1.000000000000000e-02 +8.631007674554960e-03\\ 
+1.000000000000000e-02 +9.882078491723050e-03\\ 
+1.000000000000000e-02 +9.924437277721901e-03\\ 
+1.000000000000000e-02 +1.194451500861584e-02\\ 
+1.000000000000000e-02 +9.176978299576437e-03\\ 
+1.000000000000000e-02 +9.125327664274470e-03\\ 
+1.000000000000000e-02 +9.858226743286914e-03\\ 
+1.000000000000000e-02 +9.855794649093561e-03\\ 
+1.000000000000000e-02 +8.298045401072493e-03\\ 
+1.000000000000000e-02 +8.821666885511661e-03\\ 
+1.000000000000000e-02 +8.708585529406046e-03\\ 
+1.000000000000000e-02 +8.820080228645033e-03\\ 
+1.000000000000000e-02 +8.746307947759616e-03\\ 
+1.000000000000000e-02 +8.765922289186764e-03\\ 
+6.336363636363637e-01 +6.850298381834860e-01\\ 
+9.900000000000000e-01 +9.980697921106064e-01\\ 
+9.900000000000000e-01 +9.983189139935171e-01\\ 
+1.000000000000000e-02 +8.696859865005027e-03\\ 
+1.000000000000000e-02 +1.004101190187528e-02\\ 
+1.000000000000000e-02 +9.190722449431275e-03\\ 
+1.000000000000000e-02 +8.579129469643190e-03\\ 
+1.000000000000000e-02 +9.840850261009280e-03\\ 
+1.000000000000000e-02 +1.027465420729305e-02\\ 
+1.000000000000000e-02 +8.831139848210393e-03\\ 
+1.000000000000000e-02 +9.030946373167550e-03\\ 
+1.000000000000000e-02 +9.127258608465853e-03\\ 
+1.000000000000000e-02 +9.349239155344885e-03\\ 
+1.000000000000000e-02 +8.976420451859183e-03\\ 
+1.000000000000000e-02 +8.741449266369437e-03\\ 
+1.000000000000000e-02 +1.022344182883228e-02\\ 
+1.000000000000000e-02 +9.810785865508721e-03\\ 
+1.000000000000000e-02 +8.831231817694032e-03\\ 
+1.436363636363636e-01 +1.519814217631613e-01\\ 
+1.000000000000000e-02 +8.377581503579506e-03\\ 
+1.000000000000000e-02 +8.823568148089260e-03\\ 
+9.900000000000000e-01 +9.989659451675232e-01\\ 
+1.436363636363636e-01 +1.199512080478672e-01\\ 
+3.218181818181818e-01 +3.457175012552108e-01\\ 
+4.109090909090909e-01 +3.789924801780676e-01\\ 
+4.554545454545455e-01 +4.401295407505661e-01\\ 
+9.900000000000000e-01 +9.986485495082215e-01\\ 
+5.890909090909091e-01 +5.687516246296422e-01\\ 
+1.000000000000000e-02 +8.669248933119371e-03\\ 
+1.000000000000000e-02 +9.573061863555703e-03\\ 
+1.000000000000000e-02 +9.081080273276206e-03\\ 
+1.000000000000000e-02 +9.457382819849827e-03\\ 
+1.000000000000000e-02 +8.562030122146127e-03\\ 
+1.000000000000000e-02 +9.079946250901813e-03\\ 
+1.000000000000000e-02 +8.370195460792944e-03\\ 
+1.000000000000000e-02 +8.125935996558585e-03\\ 
+1.000000000000000e-02 +9.266410743640797e-03\\ 
+1.000000000000000e-02 +9.940762969416244e-03\\ 
+1.000000000000000e-02 +9.490559005727558e-03\\ 
+1.000000000000000e-02 +8.636525479695229e-03\\ 
+1.000000000000000e-02 +9.600297271886590e-03\\ 
+1.000000000000000e-02 +9.531547919812608e-03\\ 
+1.000000000000000e-02 +8.247850610906014e-03\\ 
+1.000000000000000e-02 +8.174608072866414e-03\\ 
+1.000000000000000e-02 +9.668675867517967e-03\\ 
+9.900000000000000e-01 +9.984927183035124e-01\\ 
+9.900000000000000e-01 +9.992564728455560e-01\\ 
+1.000000000000000e-02 +1.031837684120663e-02\\ 
+1.000000000000000e-02 +9.514169558894961e-03\\ 
+1.000000000000000e-02 +9.813863687489315e-03\\ 
+1.000000000000000e-02 +9.541783964290762e-03\\ 
+1.000000000000000e-02 +8.597517607281528e-03\\ 
+1.000000000000000e-02 +1.056398827277758e-02\\ 
+1.000000000000000e-02 +1.105302593051483e-02\\ 
+1.000000000000000e-02 +9.275546225088870e-03\\ 
+1.000000000000000e-02 +9.117741091869866e-03\\ 
+1.000000000000000e-02 +8.863498127590004e-03\\ 
+1.000000000000000e-02 +8.620357885327870e-03\\ 
+1.000000000000000e-02 +1.017174544341908e-02\\ 
+1.000000000000000e-02 +9.587659574018130e-03\\ 
+1.000000000000000e-02 +8.240041414036106e-03\\ 
+1.000000000000000e-02 +1.077203746748370e-02\\ 
+1.000000000000000e-02 +9.148948409534020e-03\\ 
+9.909090909090909e-02 +1.138124725315457e-01\\ 
+3.218181818181818e-01 +3.296673826176015e-01\\ 
+9.900000000000000e-01 +9.991220902084660e-01\\ 
+9.900000000000000e-01 +9.990648922817690e-01\\ 
+9.909090909090909e-02 +1.114520030813720e-01\\ 
+1.000000000000000e-02 +9.001338876716307e-03\\ 
+1.000000000000000e-02 +8.929093808777013e-03\\ 
+1.000000000000000e-02 +8.434254725810469e-03\\ 
+1.000000000000000e-02 +8.371328841623825e-03\\ 
+1.000000000000000e-02 +8.136605357403402e-03\\ 
+1.000000000000000e-02 +1.014157102145894e-02\\ 
+1.000000000000000e-02 +9.812654569839608e-03\\ 
+1.000000000000000e-02 +1.036087171715742e-02\\ 
+1.000000000000000e-02 +8.607244801636845e-03\\ 
+3.663636363636364e-01 +3.583213880416526e-01\\ 
+1.000000000000000e-02 +9.084171246555245e-03\\ 
+1.000000000000000e-02 +9.623023557107422e-03\\ 
+1.000000000000000e-02 +1.003876883696613e-02\\ 
+1.000000000000000e-02 +1.036615481854822e-02\\ 
+1.000000000000000e-02 +8.463780774817785e-03\\ 
+1.000000000000000e-02 +8.528306386789275e-03\\ 
+9.900000000000000e-01 +9.986037025502307e-01\\ 
+9.900000000000000e-01 +9.980162231993434e-01\\ 
+6.336363636363637e-01 +6.119829091821222e-01\\ 
+1.000000000000000e-02 +8.768052886983445e-03\\ 
+1.000000000000000e-02 +8.949826280497944e-03\\ 
+3.663636363636364e-01 +3.422452424915692e-01\\ 
+1.000000000000000e-02 +9.699504678415769e-03\\ 
+1.000000000000000e-02 +9.014509970276748e-03\\ 
+1.000000000000000e-02 +9.777701329228209e-03\\ 
+1.000000000000000e-02 +8.495957813489824e-03\\ 
+1.000000000000000e-02 +9.101936858352628e-03\\ 
+1.000000000000000e-02 +9.279544672158007e-03\\ 
+1.000000000000000e-02 +9.713453039949388e-03\\ 
+1.000000000000000e-02 +9.623951541727682e-03\\ 
+1.000000000000000e-02 +9.900357042810465e-03\\ 
+5.000000000000000e-01 +5.047512139573259e-01\\ 
+1.000000000000000e-02 +9.398872006721027e-03\\ 
+1.000000000000000e-02 +9.004996991535669e-03\\ 
+1.000000000000000e-02 +9.141612722354121e-03\\ 
+1.000000000000000e-02 +9.233121953950063e-03\\ 
+9.900000000000000e-01 +9.991144520746338e-01\\ 
+9.900000000000000e-01 +9.988802681622747e-01\\ 
+1.000000000000000e-02 +8.698849607406417e-03\\ 
+1.000000000000000e-02 +9.181909364994821e-03\\ 
+1.000000000000000e-02 +9.740234460614261e-03\\ 
+1.000000000000000e-02 +9.306692862021871e-03\\ 
+1.000000000000000e-02 +1.028057905593481e-02\\ 
+1.000000000000000e-02 +8.727494887588913e-03\\ 
+1.000000000000000e-02 +9.405472791225125e-03\\ 
+1.000000000000000e-02 +9.878499501529340e-03\\ 
+1.000000000000000e-02 +9.723402505354712e-03\\ 
+1.000000000000000e-02 +9.071444858536783e-03\\ 
+1.000000000000000e-02 +8.751071655946095e-03\\ 
+1.000000000000000e-02 +9.049319804749528e-03\\ 
+1.000000000000000e-02 +9.047863942191205e-03\\ 
+1.000000000000000e-02 +8.465758505304710e-03\\ 
+2.772727272727273e-01 +2.832685702768040e-01\\ 
+1.000000000000000e-02 +9.120518424278712e-03\\ 
+1.000000000000000e-02 +8.064973048155337e-03\\ 
+9.900000000000000e-01 +9.990248954488062e-01\\ 
+9.900000000000000e-01 +9.985568470628016e-01\\ 
+9.909090909090909e-02 +1.125455391085745e-01\\ 
+1.000000000000000e-02 +8.605680923275252e-03\\ 
+1.000000000000000e-02 +8.407776783464991e-03\\ 
+1.000000000000000e-02 +9.010827526785213e-03\\ 
+1.000000000000000e-02 +9.210673040118066e-03\\ 
+1.000000000000000e-02 +9.109016030258996e-03\\ 
+1.000000000000000e-02 +8.821498854307620e-03\\ 
+1.000000000000000e-02 +8.428657452370114e-03\\ 
+1.000000000000000e-02 +9.986488766994598e-03\\ 
+1.000000000000000e-02 +1.016946961099075e-02\\ 
+1.000000000000000e-02 +9.866257037398820e-03\\ 
+1.000000000000000e-02 +8.649975435581886e-03\\ 
+1.000000000000000e-02 +8.533808745054628e-03\\ 
+1.000000000000000e-02 +8.438238854288477e-03\\ 
+1.000000000000000e-02 +8.545934126500378e-03\\ 
+1.000000000000000e-02 +9.747053708191251e-03\\ 
+1.000000000000000e-02 +8.360715692096910e-03\\ 
+1.000000000000000e-02 +8.767427314467446e-03\\ 
+1.000000000000000e-02 +9.485750391251036e-03\\ 
+5.000000000000000e-01 +5.542129177450936e-01\\ 
+9.900000000000000e-01 +9.989843091139772e-01\\ 
+9.900000000000000e-01 +9.988349124421404e-01\\ 
+1.000000000000000e-02 +8.806293309072765e-03\\ 
+6.781818181818182e-01 +6.793988981961357e-01\\ 
+1.000000000000000e-02 +8.816204900449163e-03\\ 
+1.000000000000000e-02 +9.882400669074889e-03\\ 
+1.000000000000000e-02 +8.861000990735182e-03\\ 
+1.000000000000000e-02 +8.245569409426707e-03\\ 
+1.000000000000000e-02 +9.983608009996581e-03\\ 
+1.000000000000000e-02 +1.044757020142814e-02\\ 
+1.000000000000000e-02 +1.022776216383380e-02\\ 
+1.000000000000000e-02 +9.570211144057860e-03\\ 
+1.000000000000000e-02 +9.305629178238354e-03\\ 
+1.000000000000000e-02 +1.004137480459174e-02\\ 
+1.000000000000000e-02 +8.723862255116654e-03\\ 
+1.000000000000000e-02 +9.044485905108399e-03\\ 
+1.000000000000000e-02 +8.692372283436242e-03\\ 
+1.000000000000000e-02 +8.287676323894162e-03\\ 
+9.900000000000000e-01 +9.982973258120486e-01\\ 
+9.900000000000000e-01 +9.989471049208019e-01\\ 
+1.000000000000000e-02 +8.624549287703617e-03\\ 
+1.000000000000000e-02 +8.831795341694074e-03\\ 
+1.000000000000000e-02 +8.682433771512215e-03\\ 
+1.000000000000000e-02 +9.069977882351509e-03\\ 
+1.000000000000000e-02 +8.177032766635145e-03\\ 
+1.000000000000000e-02 +9.504759259688548e-03\\ 
+1.000000000000000e-02 +9.154859183223094e-03\\ 
+1.000000000000000e-02 +8.428296424278220e-03\\ 
+1.000000000000000e-02 +1.111918823142929e-02\\ 
+1.000000000000000e-02 +9.823740077356095e-03\\ 
+1.000000000000000e-02 +9.751003167273968e-03\\ 
+1.000000000000000e-02 +8.830290975137694e-03\\ 
+1.000000000000000e-02 +8.734641182042554e-03\\ 
+1.000000000000000e-02 +1.025079646815181e-02\\ 
+1.000000000000000e-02 +8.416559037744195e-03\\ 
+1.881818181818182e-01 +2.097472856615936e-01\\ 
+9.900000000000000e-01 +9.992414430166368e-01\\ 
};
\end{axis}

\end{tikzpicture}


==> rho_sim_estimation_per_n.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={$N=6$},
x grid style={white},
xmajorgrids,
xmin=-0.0606845878136201, xmax=1.06068458781362,
y grid style={white},
ylabel={$\rho - \hat{\rho}$},
ymajorgrids,
ymin=-0.1, ymax=0.15
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e-02 +9.991891642902512e-03\\ 
+5.454545454545455e-02 +5.394870420329560e-02\\ 
+1.881818181818182e-01 +5.301416455123364e-02\\ 
+3.663636363636364e-01 +4.889399560662949e-02\\ 
+5.000000000000000e-01 +3.907660689548026e-02\\ 
+8.563636363636364e-01 -7.750354520429947e-02\\ 
+1.000000000000000e-02 +9.988189825424503e-03\\ 
+2.327272727272728e-01 +4.065362683472470e-02\\ 
+9.009090909090910e-01 -2.327889399699745e-02\\ 
+9.454545454545455e-01 -2.879165844561027e-02\\ 
+1.000000000000000e-02 +9.861682931423149e-03\\ 
+6.336363636363637e-01 -3.974844254011589e-02\\ 
+1.000000000000000e-02 +9.540958601768530e-03\\ 
+9.909090909090909e-02 +1.790176317708195e-02\\ 
+2.772727272727273e-01 -2.921173886966716e-02\\ 
+4.109090909090909e-01 +1.901796642190090e-02\\ 
+1.000000000000000e-02 +7.854681642335874e-03\\ 
+5.000000000000000e-01 -3.730199805927303e-02\\ 
+5.890909090909091e-01 -1.845221237558314e-02\\ 
+1.000000000000000e-02 +8.399266250710202e-03\\ 
+9.900000000000000e-01 -2.362104185890113e-03\\ 
+1.000000000000000e-02 +7.533394024046714e-03\\ 
+9.900000000000000e-01 -3.914193217109063e-03\\ 
+9.909090909090909e-02 -2.208836687535742e-03\\ 
+5.445454545454546e-01 +6.672937188361150e-03\\ 
+9.900000000000000e-01 -3.544188847441898e-03\\ 
+9.900000000000000e-01 -4.279794101619383e-03\\ 
+5.000000000000000e-01 -1.721879403494553e-02\\ 
+9.900000000000000e-01 -3.894292949813360e-03\\ 
+9.900000000000000e-01 -4.207281192722734e-03\\ 
+7.227272727272728e-01 +6.377404308044676e-03\\ 
+9.900000000000000e-01 -3.025751409623911e-03\\ 
+9.900000000000000e-01 -3.805338233104694e-03\\ 
+9.900000000000000e-01 -3.983622848739099e-03\\ 
+5.890909090909091e-01 +6.863198047180830e-03\\ 
+1.000000000000000e-02 +7.572998100674723e-03\\ 
+1.000000000000000e-02 +9.300266432866021e-03\\ 
+1.000000000000000e-02 +9.907755486009695e-03\\ 
+8.118181818181819e-01 -1.935541726932444e-03\\ 
+1.000000000000000e-02 +9.981857342646137e-03\\ 
+3.218181818181818e-01 -3.991210690493990e-02\\ 
+7.227272727272728e-01 +5.064992393197465e-02\\ 
+1.000000000000000e-02 +9.992021985826067e-03\\ 
+5.454545454545455e-02 +5.422074274070761e-02\\ 
+2.327272727272728e-01 +4.631347685768350e-02\\ 
+6.336363636363637e-01 -5.041806701809948e-02\\ 
+1.000000000000000e-02 +9.992205035366731e-03\\ 
+5.454545454545455e-02 +5.432413208224848e-02\\ 
+1.881818181818182e-01 +9.597157278581669e-02\\ 
+3.218181818181818e-01 +3.802343495895177e-02\\ 
+3.663636363636364e-01 -5.888819578409843e-02\\ 
+6.336363636363637e-01 +5.500954293544180e-02\\ 
+8.118181818181819e-01 -8.247276528073133e-02\\ 
+1.000000000000000e-02 +9.984746698973096e-03\\ 
+1.000000000000000e-02 +9.792636655059426e-03\\ 
+1.000000000000000e-02 +9.482221344040137e-03\\ 
+1.000000000000000e-02 +8.387493937684301e-03\\ 
+5.454545454545455e-02 +7.558891705952371e-03\\ 
+2.327272727272728e-01 +2.470330092289919e-02\\ 
+9.009090909090910e-01 +7.017271795319857e-03\\ 
+9.900000000000000e-01 -4.181204680342221e-03\\ 
+1.000000000000000e-02 +8.647163844754634e-03\\ 
+2.327272727272728e-01 -5.716775912755628e-03\\ 
+9.900000000000000e-01 -3.125216508506057e-03\\ 
+8.563636363636364e-01 -1.155769481699598e-03\\ 
+9.900000000000000e-01 -3.829519403758641e-03\\ 
+1.000000000000000e-02 +7.630426197836116e-03\\ 
+9.900000000000000e-01 -4.444235405137831e-03\\ 
+9.900000000000000e-01 -3.202775159467208e-03\\ 
+7.227272727272728e-01 +1.144397819480192e-02\\ 
+9.900000000000000e-01 -4.761621314344655e-03\\ 
+1.000000000000000e-02 +8.969326456532535e-03\\ 
+1.000000000000000e-02 +9.141028134953440e-03\\ 
+2.772727272727273e-01 -3.436476974742547e-02\\ 
+4.554545454545455e-01 +9.177485545439790e-03\\ 
+1.000000000000000e-02 +9.936699194717619e-03\\ 
+6.336363636363637e-01 +3.208211651940140e-02\\ 
+1.000000000000000e-02 +9.984220624081032e-03\\ 
+1.000000000000000e-02 +9.991740124050390e-03\\ 
+5.454545454545455e-02 +5.382228539955611e-02\\ 
+5.890909090909091e-01 +4.389462720964254e-02\\ 
+7.227272727272728e-01 -2.930622620290169e-02\\ 
+8.118181818181819e-01 -5.917316076749124e-02\\ 
+8.563636363636364e-01 -5.612629766550337e-02\\ 
+1.000000000000000e-02 +9.990877226324402e-03\\ 
+5.454545454545455e-02 +5.425467670794220e-02\\ 
+1.881818181818182e-01 +8.411289175178380e-02\\ 
+3.218181818181818e-01 +5.118809629943560e-02\\ 
+1.000000000000000e-02 +9.983851722692604e-03\\ 
+1.436363636363636e-01 +2.936290658352075e-02\\ 
+1.000000000000000e-02 +9.864909209954548e-03\\ 
+1.000000000000000e-02 +9.235011237116932e-03\\ 
+9.009090909090910e-01 -1.320577690274594e-02\\ 
+1.000000000000000e-02 +7.809694550060821e-03\\ 
+5.890909090909091e-01 +3.297745998881230e-02\\ 
+1.000000000000000e-02 +7.956358567963513e-03\\ 
+9.900000000000000e-01 -4.559883792827124e-03\\ 
+9.454545454545455e-01 +7.072703115290957e-03\\ 
+9.900000000000000e-01 -3.156658217670638e-03\\ 
+1.000000000000000e-02 +7.450590570041489e-03\\ 
+9.900000000000000e-01 -3.313361388049718e-03\\ 
+1.881818181818182e-01 -2.050704874865841e-02\\ 
+9.909090909090909e-02 +2.815274550193841e-03\\ 
+9.900000000000000e-01 -4.561521668753676e-03\\ 
+3.663636363636364e-01 +1.403303222788066e-02\\ 
+6.336363636363637e-01 +2.116178820964154e-02\\ 
+9.900000000000000e-01 -2.605661716077901e-03\\ 
+9.900000000000000e-01 -4.386347691868964e-03\\ 
+4.554545454545455e-01 +4.174832931835704e-02\\ 
+7.672727272727273e-01 -2.964410635009285e-02\\ 
+9.900000000000000e-01 -3.995319648992912e-03\\ 
+9.900000000000000e-01 -4.020464169755655e-03\\ 
+1.000000000000000e-02 +7.859783999329741e-03\\ 
+5.454545454545455e-02 +1.762559563888238e-02\\ 
+9.900000000000000e-01 -4.912114485471242e-03\\ 
+1.000000000000000e-02 +9.568736631004941e-03\\ 
+1.881818181818182e-01 +4.885197870868385e-03\\ 
+1.000000000000000e-02 +9.977413529798126e-03\\ 
+1.000000000000000e-02 +9.988272740558336e-03\\ 
+1.881818181818182e-01 +3.606115895777320e-02\\ 
+3.218181818181818e-01 -1.922867764446734e-02\\ 
+4.109090909090909e-01 -2.755057258845434e-02\\ 
+1.000000000000000e-02 +9.990181725551849e-03\\ 
+5.454545454545455e-02 +5.425942205989815e-02\\ 
+9.909090909090909e-02 +9.084851969422489e-02\\ 
+1.881818181818182e-01 +5.868432238107341e-02\\ 
+2.327272727272728e-01 +8.555182397598379e-02\\ 
+1.000000000000000e-02 +9.993284701252169e-03\\ 
+5.454545454545455e-02 +5.348894717584907e-02\\ 
+9.909090909090909e-02 +8.579193632673228e-02\\ 
+2.327272727272728e-01 +9.815933222853748e-02\\ 
+3.663636363636364e-01 +9.534393267589569e-02\\ 
+1.000000000000000e-02 +9.985034072119451e-03\\ 
+6.781818181818182e-01 -3.580007194084378e-02\\ 
+1.000000000000000e-02 +9.970451018835291e-03\\ 
+1.000000000000000e-02 +8.237553218382192e-03\\ 
+1.000000000000000e-02 +8.720949875629198e-03\\ 
+1.436363636363636e-01 -9.839704941910499e-04\\ 
+1.000000000000000e-02 +8.036831658911999e-03\\ 
+5.454545454545455e-02 -7.781820472178978e-03\\ 
+9.900000000000000e-01 -4.487264492727072e-03\\ 
+1.000000000000000e-02 +7.553442292049687e-03\\ 
+9.900000000000000e-01 -4.899691523505445e-03\\ 
+9.900000000000000e-01 -2.245371981447808e-03\\ 
+6.781818181818182e-01 -1.024067644299287e-02\\ 
+9.900000000000000e-01 -1.867393874849910e-03\\ 
+9.900000000000000e-01 -4.717619003001050e-03\\ 
+9.900000000000000e-01 -3.573357993140958e-03\\ 
+2.772727272727273e-01 +1.728963743728640e-02\\ 
+9.900000000000000e-01 -4.978404457344432e-03\\ 
+4.109090909090909e-01 -1.170449971772780e-02\\ 
+1.000000000000000e-02 +8.460315211605543e-03\\ 
+2.327272727272728e-01 -2.109913634059060e-02\\ 
+1.000000000000000e-02 +7.909629607805120e-03\\ 
+9.900000000000000e-01 -3.496777210363788e-03\\ 
+1.000000000000000e-02 +7.577389553406448e-03\\ 
+1.000000000000000e-02 +9.252456391595909e-03\\ 
+1.000000000000000e-02 +9.940225105708324e-03\\ 
+1.000000000000000e-02 +9.984449882376388e-03\\ 
+5.454545454545455e-02 +3.933303442634812e-02\\ 
+1.000000000000000e-02 +9.990188604974077e-03\\ 
+5.454545454545455e-02 +5.438220554531931e-02\\ 
+9.909090909090909e-02 +9.084383141214078e-02\\ 
+8.563636363636364e-01 -5.083513201746515e-02\\ 
+1.000000000000000e-02 +9.992548819003655e-03\\ 
+5.454545454545455e-02 +5.348984152249266e-02\\ 
+1.881818181818182e-01 +1.228188392111285e-01\\ 
+6.781818181818182e-01 -5.803159499678057e-02\\ 
+1.000000000000000e-02 +9.981304038842290e-03\\ 
+3.663636363636364e-01 +8.928612760582710e-03\\ 
+8.563636363636364e-01 -2.150429409253329e-02\\ 
+1.000000000000000e-02 +9.934407193678345e-03\\ 
+1.000000000000000e-02 +8.700430966915654e-03\\ 
+9.454545454545455e-01 +1.533995816435574e-02\\ 
+7.227272727272728e-01 +2.174681708709814e-02\\ 
+9.454545454545455e-01 -3.017061627841433e-03\\ 
+9.900000000000000e-01 -2.961155258565773e-03\\ 
+9.900000000000000e-01 -4.872780717356306e-03\\ 
+1.000000000000000e-02 +7.558639724576830e-03\\ 
+5.000000000000000e-01 -2.723664667869807e-02\\ 
+9.900000000000000e-01 -4.693858227137637e-03\\ 
+9.900000000000000e-01 -4.204301870208593e-03\\ 
+2.772727272727273e-01 -1.346102439595670e-02\\ 
+9.900000000000000e-01 -4.991443070948454e-03\\ 
+4.554545454545455e-01 +1.945775806780459e-02\\ 
+9.900000000000000e-01 -4.159502037124896e-03\\ 
+9.900000000000000e-01 -4.511322627751446e-03\\ 
+1.000000000000000e-02 +8.796122853342169e-03\\ 
+4.109090909090909e-01 -6.684071632137634e-03\\ 
+4.554545454545455e-01 +1.421444107153819e-02\\ 
+1.000000000000000e-02 +8.827290057622846e-03\\ 
+1.000000000000000e-02 +9.940890242973587e-03\\ 
+1.436363636363636e-01 -1.103411143668656e-02\\ 
+4.109090909090909e-01 +4.068547960032809e-02\\ 
+5.890909090909091e-01 -3.383416211304002e-02\\ 
+1.000000000000000e-02 +9.990794701383090e-03\\ 
+1.436363636363636e-01 +4.305462114589642e-02\\ 
+4.554545454545455e-01 +6.231700121049355e-02\\ 
+6.781818181818182e-01 -5.164566077378641e-02\\ 
+1.000000000000000e-02 +9.988876027225705e-03\\ 
+5.454545454545455e-02 +5.423606806531660e-02\\ 
+1.881818181818182e-01 +7.573941803179307e-02\\ 
+1.000000000000000e-02 +9.990317470776474e-03\\ 
+5.454545454545455e-02 +5.431196630496139e-02\\ 
+9.909090909090909e-02 +9.538169071677152e-02\\ 
+5.000000000000000e-01 +6.364218557151474e-02\\ 
+7.227272727272728e-01 -7.640114573057011e-02\\ 
+1.000000000000000e-02 +9.988947324235047e-03\\ 
+5.445454545454546e-01 -3.935550298039125e-02\\ 
+1.000000000000000e-02 +9.873674085453340e-03\\ 
+5.454545454545455e-02 +2.265725708918474e-02\\ 
+1.000000000000000e-02 +9.286923142084643e-03\\ 
+1.000000000000000e-02 +8.890440683767030e-03\\ 
+3.218181818181818e-01 +6.025874730011815e-03\\ 
+9.900000000000000e-01 -4.984412829203366e-03\\ 
+1.000000000000000e-02 +7.470556757274553e-03\\ 
+9.900000000000000e-01 -4.989350793656033e-03\\ 
+9.900000000000000e-01 -4.330472483417336e-03\\ 
+9.900000000000000e-01 -4.442821243163531e-03\\ 
+9.900000000000000e-01 -2.813402952299371e-03\\ 
+9.900000000000000e-01 -4.189560615323717e-03\\ 
+5.445454545454546e-01 +3.753470436053874e-02\\ 
+7.672727272727273e-01 +1.702617741752577e-02\\ 
+9.900000000000000e-01 -4.212053692598916e-03\\ 
+9.900000000000000e-01 -4.136741943766009e-03\\ 
+9.900000000000000e-01 -1.792329945582427e-03\\ 
+5.890909090909091e-01 -8.297238632978488e-03\\ 
+9.900000000000000e-01 -4.039753029048465e-03\\ 
+1.000000000000000e-02 +8.622119562260172e-03\\ 
+1.000000000000000e-02 +9.291365635443676e-03\\ 
+5.445454545454546e-01 +1.171285242208286e-02\\ 
+1.000000000000000e-02 +9.880333690815618e-03\\ 
+1.000000000000000e-02 +9.966002297157708e-03\\ 
+1.000000000000000e-02 +9.992241588064938e-03\\ 
+5.454545454545455e-02 +5.403883269774067e-02\\ 
+9.909090909090909e-02 +8.075366826883146e-02\\ 
+9.009090909090910e-01 -4.664796452391629e-02\\ 
+1.000000000000000e-02 +9.992684078311016e-03\\ 
+5.454545454545455e-02 +5.419061391904850e-02\\ 
+1.881818181818182e-01 +1.164223133063985e-01\\ 
+2.772727272727273e-01 +3.878043619281205e-02\\ 
+5.000000000000000e-01 -4.883927764367291e-02\\ 
+1.000000000000000e-02 +9.988883500411078e-03\\ 
+5.890909090909091e-01 -2.357482784682852e-02\\ 
+8.563636363636364e-01 -2.653416516655349e-02\\ 
+1.000000000000000e-02 +9.812665935989605e-03\\ 
+1.436363636363636e-01 +1.929192970751258e-02\\ 
+2.327272727272728e-01 -2.655734231477405e-02\\ 
+1.000000000000000e-02 +9.160380565035004e-03\\ 
+1.000000000000000e-02 +8.823432168989120e-03\\ 
+5.445454545454546e-01 +1.648003919075269e-03\\ 
+6.336363636363637e-01 +7.592373394760266e-04\\ 
+9.900000000000000e-01 -3.667491526065825e-03\\ 
+1.000000000000000e-02 +8.366247265868341e-03\\ 
+9.900000000000000e-01 -3.345872705692754e-03\\ 
+9.900000000000000e-01 -2.971797234371465e-03\\ 
+6.336363636363637e-01 -2.956164365197378e-02\\ 
+9.900000000000000e-01 -3.972167698792273e-03\\ 
+9.900000000000000e-01 -4.072177446901915e-03\\ 
+9.900000000000000e-01 -3.401072980647624e-03\\ 
+1.000000000000000e-02 +7.544135363436806e-03\\ 
+7.227272727272728e-01 -4.101149958007488e-02\\ 
+9.900000000000000e-01 -3.852841080486447e-03\\ 
+9.900000000000000e-01 -4.323018268698409e-03\\ 
+9.900000000000000e-01 -3.333716926402275e-03\\ 
+1.000000000000000e-02 +9.146776429571382e-03\\ 
+9.900000000000000e-01 -4.093727484009380e-03\\ 
+5.000000000000000e-01 -2.223015934517314e-02\\ 
+1.000000000000000e-02 +8.912915470362454e-03\\ 
+1.000000000000000e-02 +9.936716141257943e-03\\ 
+1.000000000000000e-02 +9.964047381526940e-03\\ 
+1.000000000000000e-02 +9.990591556611330e-03\\ 
+5.454545454545455e-02 +5.392779693609246e-02\\ 
+9.909090909090909e-02 +9.235866573554054e-02\\ 
+5.000000000000000e-01 +5.136227185369463e-02\\ 
+1.000000000000000e-02 +9.990822126199289e-03\\ 
+5.454545454545455e-02 +5.375736161616815e-02\\ 
+3.663636363636364e-01 +7.167481736754150e-02\\ 
+5.890909090909091e-01 -5.758858795867461e-02\\ 
+1.000000000000000e-02 +9.983203075945890e-03\\ 
+1.000000000000000e-02 +9.923419670173295e-03\\ 
+1.000000000000000e-02 +9.561072895270719e-03\\ 
+8.118181818181819e-01 -2.855520462291350e-02\\ 
+1.000000000000000e-02 +9.170581858178423e-03\\ 
+5.445454545454546e-01 -2.392788733529994e-02\\ 
+8.563636363636364e-01 +1.401661062674042e-02\\ 
+9.900000000000000e-01 -4.417465332776205e-03\\ 
+5.000000000000000e-01 +8.087631270959017e-03\\ 
+9.900000000000000e-01 -3.723908170519596e-03\\ 
+1.000000000000000e-02 +7.535296338067007e-03\\ 
+8.563636363636364e-01 +3.859335965614719e-03\\ 
+9.900000000000000e-01 -3.561142632405812e-03\\ 
+1.881818181818182e-01 +1.993102400661667e-02\\ 
+9.900000000000000e-01 -4.438728011340931e-03\\ 
+9.900000000000000e-01 -3.045491152549706e-03\\ 
+1.000000000000000e-02 +7.588593976941546e-03\\ 
+9.900000000000000e-01 -2.684112922556658e-03\\ 
+3.663636363636364e-01 -1.137598467600237e-02\\ 
+1.000000000000000e-02 +7.909807633442574e-03\\ 
+9.454545454545455e-01 -8.039318980290200e-03\\ 
+1.000000000000000e-02 +8.789884880994636e-03\\ 
+4.554545454545455e-01 -3.163157541336425e-02\\ 
+1.000000000000000e-02 +9.835622613634265e-03\\ 
+1.000000000000000e-02 +9.958048946903253e-03\\ 
+4.109090909090909e-01 -6.410704082094604e-02\\ 
+1.000000000000000e-02 +9.990019814399136e-03\\ 
+5.454545454545455e-02 +5.404120936929332e-02\\ 
+9.909090909090909e-02 +9.085839465793431e-02\\ 
+4.554545454545455e-01 +4.742281216723554e-02\\ 
+6.336363636363637e-01 +6.266732900350680e-02\\ 
+1.000000000000000e-02 +9.989593586726820e-03\\ 
+5.454545454545455e-02 +5.432864277691193e-02\\ 
+2.772727272727273e-01 +9.300721319926264e-02\\ 
+4.554545454545455e-01 -6.007868876709288e-03\\ 
+8.563636363636364e-01 -8.610108269471117e-02\\ 
+1.000000000000000e-02 +9.989564447185472e-03\\ 
+3.218181818181818e-01 +1.617076572045217e-02\\ 
+3.663636363636364e-01 -4.795782210919336e-02\\ 
+1.000000000000000e-02 +9.842522486415392e-03\\ 
+1.000000000000000e-02 +9.399475064495736e-03\\ 
+1.000000000000000e-02 +9.090600549577313e-03\\ 
+5.890909090909091e-01 +1.196660687041429e-02\\ 
+1.000000000000000e-02 +7.884965332398235e-03\\ 
+2.772727272727273e-01 -3.225590193076167e-03\\ 
+9.900000000000000e-01 -4.441310594405112e-03\\ 
+9.900000000000000e-01 -4.081763137682493e-03\\ 
+1.000000000000000e-02 +7.568349803248478e-03\\ 
+9.900000000000000e-01 -3.528476782163836e-03\\ 
+1.000000000000000e-02 +8.106906182450843e-03\\ 
+9.900000000000000e-01 -4.292227280574545e-03\\ 
+4.109090909090909e-01 -2.202370211305882e-02\\ 
+9.900000000000000e-01 -3.497592834425967e-03\\ 
+9.900000000000000e-01 -3.629320064819530e-03\\ 
+1.000000000000000e-02 +8.508798001878362e-03\\ 
+9.900000000000000e-01 -3.319728450762449e-03\\ 
+1.881818181818182e-01 -1.541706776884116e-02\\ 
+5.890909090909091e-01 +1.823586458864046e-03\\ 
+9.900000000000000e-01 -2.716093527846297e-03\\ 
+1.000000000000000e-02 +8.267986674730811e-03\\ 
+1.000000000000000e-02 +7.919949996590975e-03\\ 
+2.772727272727273e-01 +2.780629085248948e-02\\ 
+9.900000000000000e-01 -2.002518031358869e-03\\ 
+1.000000000000000e-02 +7.721110368336935e-03\\ 
+9.900000000000000e-01 -3.661845528729279e-03\\ 
+1.000000000000000e-02 +7.474803777065926e-03\\ 
+9.900000000000000e-01 -4.608892027559430e-03\\ 
+1.000000000000000e-02 +8.382021324920825e-03\\ 
+1.000000000000000e-02 +9.755619582671564e-03\\ 
+1.000000000000000e-02 +9.845252124882919e-03\\ 
+9.909090909090909e-02 +1.289395351082377e-02\\ 
+2.327272727272728e-01 -1.600665152119085e-02\\ 
+1.000000000000000e-02 +9.984635203849573e-03\\ 
+4.554545454545455e-01 -6.685095203589536e-02\\ 
+8.563636363636364e-01 -1.627638036303014e-02\\ 
+1.000000000000000e-02 +9.993813928605381e-03\\ 
+5.454545454545455e-02 +5.420249480412860e-02\\ 
+2.327272727272728e-01 +1.378758399696503e-01\\ 
+9.009090909090910e-01 -3.596357099277070e-02\\ 
+1.000000000000000e-02 +9.991871407747944e-03\\ 
+5.454545454545455e-02 +5.422481532943707e-02\\ 
+1.881818181818182e-01 +1.087540108730662e-01\\ 
+2.327272727272728e-01 +6.737194462213833e-02\\ 
+3.663636363636364e-01 +4.199510372519905e-02\\ 
+4.109090909090909e-01 +1.072178073331229e-01\\ 
+1.000000000000000e-02 +9.983782848125119e-03\\ 
+9.454545454545455e-01 -1.831450092562792e-02\\ 
+1.000000000000000e-02 +9.926441035006062e-03\\ 
+1.000000000000000e-02 +8.684432866413386e-03\\ 
+1.000000000000000e-02 +8.364536753270922e-03\\ 
+9.900000000000000e-01 -4.358828306087914e-03\\ 
+9.900000000000000e-01 -4.251535820500862e-03\\ 
+9.900000000000000e-01 -3.041490486953125e-03\\ 
+9.900000000000000e-01 -4.942274100208421e-03\\ 
+1.436363636363636e-01 +1.429014000715922e-02\\ 
+9.900000000000000e-01 -4.853041738835384e-03\\ 
+1.000000000000000e-02 +7.937552967899403e-03\\ 
+6.336363636363637e-01 -4.249227227926422e-03\\ 
+9.900000000000000e-01 -2.309041079292973e-03\\ 
+3.663636363636364e-01 +3.867302836909281e-03\\ 
+9.900000000000000e-01 -1.763414905446181e-03\\ 
+4.554545454545455e-01 +4.119387791725382e-03\\ 
+9.900000000000000e-01 -3.267911167137538e-03\\ 
+1.000000000000000e-02 +9.249315477064878e-03\\ 
+1.000000000000000e-02 +9.840700374703344e-03\\ 
+7.227272727272728e-01 -2.407883704267488e-02\\ 
+1.000000000000000e-02 +9.983308553593667e-03\\ 
+2.327272727272728e-01 +3.037748072766636e-02\\ 
+7.227272727272728e-01 -8.809454204149469e-03\\ 
+1.000000000000000e-02 +9.992493800451861e-03\\ 
+5.454545454545455e-02 +5.411098803808698e-02\\ 
+1.436363636363636e-01 +6.282733642474402e-02\\ 
+2.772727272727273e-01 +5.175339096537354e-02\\ 
+3.663636363636364e-01 +7.800208187663549e-02\\ 
+5.890909090909091e-01 -8.247068112859990e-02\\ 
+1.000000000000000e-02 +9.994562596981230e-03\\ 
+5.454545454545455e-02 +5.353815919996915e-02\\ 
+7.672727272727273e-01 +5.665983180231726e-02\\ 
+1.000000000000000e-02 +9.985897679514957e-03\\ 
+4.554545454545455e-01 -4.194399328374587e-02\\ 
+1.000000000000000e-02 +9.815872857431534e-03\\ 
+1.000000000000000e-02 +9.337212729331001e-03\\ 
+6.781818181818182e-01 -5.234454441265690e-03\\ 
+8.118181818181819e-01 -1.698851395090795e-02\\ 
+1.000000000000000e-02 +7.955426069089800e-03\\ 
+1.000000000000000e-02 +7.961246554305315e-03\\ 
+8.118181818181819e-01 +2.968195982804145e-02\\ 
+9.900000000000000e-01 -3.863299423235156e-03\\ 
+5.890909090909091e-01 +1.704798810914898e-02\\ 
+9.900000000000000e-01 -4.822376369528314e-03\\ 
+1.881818181818182e-01 -2.602669132609781e-02\\ 
+9.900000000000000e-01 -3.829892115981059e-03\\ 
+3.218181818181818e-01 +1.011453419974995e-03\\ 
+9.900000000000000e-01 -4.925895704566141e-03\\ 
+9.900000000000000e-01 -4.679131541870718e-03\\ 
+5.445454545454546e-01 -8.696582174218648e-03\\ 
+9.900000000000000e-01 -4.768534100308530e-03\\ 
+9.900000000000000e-01 -4.972855844013080e-03\\ 
+1.000000000000000e-02 +7.998443905847506e-03\\ 
+1.000000000000000e-02 +8.726023092403310e-03\\ 
+1.000000000000000e-02 +9.354677260365834e-03\\ 
+1.000000000000000e-02 +9.943799899650137e-03\\ 
+1.000000000000000e-02 +9.987041762865806e-03\\ 
+5.445454545454546e-01 -3.430907945752570e-02\\ 
+1.000000000000000e-02 +9.991617611284361e-03\\ 
+5.454545454545455e-02 +5.424317265498528e-02\\ 
+9.909090909090909e-02 +9.180130347198527e-02\\ 
+2.327272727272728e-01 +1.187784763332146e-01\\ 
+8.118181818181819e-01 -5.202084856603761e-02\\ 
+9.900000000000000e-01 -9.994642978034762e-03\\ 
+1.000000000000000e-02 +9.992323334246019e-03\\ 
+5.454545454545455e-02 +5.445115605047598e-02\\ 
+9.909090909090909e-02 +9.358343490933840e-02\\ 
+3.218181818181818e-01 +8.160384894638781e-02\\ 
+4.109090909090909e-01 +5.337853719586166e-02\\ 
+1.000000000000000e-02 +9.990341883494789e-03\\ 
+2.772727272727273e-01 +3.332843692467977e-02\\ 
+1.000000000000000e-02 +9.641934995259453e-03\\ 
+1.000000000000000e-02 +9.222596371433947e-03\\ 
+8.118181818181819e-01 -6.942285048537888e-03\\ 
+1.000000000000000e-02 +8.059312173522190e-03\\ 
+9.900000000000000e-01 -4.557526057978878e-03\\ 
+1.000000000000000e-02 +7.885817262944576e-03\\ 
+9.900000000000000e-01 -4.653128888012947e-03\\ 
+9.900000000000000e-01 -3.791478400492876e-03\\ 
+9.900000000000000e-01 -4.236367305070599e-03\\ 
+9.900000000000000e-01 -4.982698760418347e-03\\ 
+4.109090909090909e-01 +8.578497021997089e-03\\ 
+9.900000000000000e-01 -4.853705288159427e-03\\ 
+9.900000000000000e-01 -4.843612537558162e-03\\ 
+4.109090909090909e-01 +2.404063256216310e-02\\ 
+9.900000000000000e-01 -4.150882381333321e-03\\ 
+9.900000000000000e-01 -3.312146091192236e-03\\ 
+9.900000000000000e-01 -4.959932855004845e-03\\ 
+1.000000000000000e-02 +8.372161531694507e-03\\ 
+9.900000000000000e-01 -4.246560725540749e-03\\ 
+1.000000000000000e-02 +7.556890656219280e-03\\ 
+9.900000000000000e-01 -2.358000152469564e-03\\ 
+1.000000000000000e-02 +8.435855658233765e-03\\ 
+9.909090909090909e-02 -7.227696651699353e-03\\ 
+1.000000000000000e-02 +9.381477737988449e-03\\ 
+3.663636363636364e-01 -6.200259236521843e-03\\ 
+1.000000000000000e-02 +9.885482439172893e-03\\ 
+1.881818181818182e-01 +3.010220129865529e-02\\ 
+7.672727272727273e-01 -2.415948840185245e-02\\ 
+1.000000000000000e-02 +9.981765703793589e-03\\ 
+9.909090909090909e-02 +4.974326739801934e-02\\ 
+1.000000000000000e-02 +9.991670397763943e-03\\ 
+5.454545454545455e-02 +5.444289552715253e-02\\ 
+9.909090909090909e-02 +9.472001363466973e-02\\ 
+1.436363636363636e-01 +9.649836543080567e-02\\ 
+3.218181818181818e-01 +5.741643832393561e-02\\ 
+3.663636363636364e-01 +6.033991897187230e-02\\ 
+7.227272727272728e-01 -5.770360736377622e-02\\ 
+9.009090909090910e-01 -5.925457978674054e-02\\ 
+1.000000000000000e-02 +9.993222833249962e-03\\ 
+5.454545454545455e-02 +5.424056635088648e-02\\ 
+2.772727272727273e-01 +1.217034434560421e-01\\ 
+4.109090909090909e-01 +9.368083162409935e-02\\ 
+5.890909090909091e-01 -7.063798779786068e-02\\ 
+8.563636363636364e-01 -7.247237659222949e-02\\ 
+1.000000000000000e-02 +9.982963356429756e-03\\ 
+1.000000000000000e-02 +9.686324328837854e-03\\ 
+1.000000000000000e-02 +9.554240110930895e-03\\ 
+1.000000000000000e-02 +7.976804189784425e-03\\ 
+1.000000000000000e-02 +8.051955381683582e-03\\ 
+9.900000000000000e-01 -2.005113549482185e-03\\ 
+1.000000000000000e-02 +7.707916932198373e-03\\ 
+5.890909090909091e-01 -3.206882256704735e-03\\ 
+9.900000000000000e-01 -3.504789328259705e-03\\ 
+9.900000000000000e-01 -4.871815164864457e-03\\ 
+7.672727272727273e-01 -1.903996796665686e-02\\ 
+9.900000000000000e-01 -4.402758675216223e-03\\ 
+9.900000000000000e-01 -2.889401198254093e-03\\ 
+9.900000000000000e-01 -2.462110232280379e-03\\ 
+9.900000000000000e-01 -4.257940776620783e-03\\ 
+2.327272727272728e-01 +1.452714383424264e-02\\ 
+1.436363636363636e-01 -2.871195770385387e-02\\ 
+6.781818181818182e-01 +2.045386664458271e-02\\ 
+9.900000000000000e-01 -2.114583426671257e-03\\ 
+9.900000000000000e-01 -3.805088743529139e-03\\ 
+8.563636363636364e-01 +1.989530154764529e-02\\ 
+9.900000000000000e-01 -2.226828215203036e-03\\ 
+1.000000000000000e-02 +8.371361210800036e-03\\ 
+1.000000000000000e-02 +8.017271861065673e-03\\ 
+1.000000000000000e-02 +9.368032229757314e-03\\ 
+1.000000000000000e-02 +9.879831282681061e-03\\ 
+1.000000000000000e-02 +9.977672567589231e-03\\ 
+1.000000000000000e-02 +9.992735495849293e-03\\ 
+5.454545454545455e-02 +5.314609310667225e-02\\ 
+9.909090909090909e-02 +9.307771695463349e-02\\ 
+6.336363636363637e-01 -3.461691199751415e-02\\ 
+6.781818181818182e-01 +5.783347811088801e-02\\ 
+1.000000000000000e-02 +9.990573327873212e-03\\ 
+5.454545454545455e-02 +5.426145665174772e-02\\ 
+1.881818181818182e-01 +1.316957138535615e-01\\ 
+2.772727272727273e-01 -1.854306891179519e-02\\ 
+4.554545454545455e-01 +3.616110413896884e-02\\ 
+5.890909090909091e-01 -5.180574148487926e-02\\ 
+7.672727272727273e-01 -3.956911937027296e-03\\ 
+9.009090909090910e-01 -5.356866615976352e-02\\ 
+9.454545454545455e-01 -4.785707248186910e-02\\ 
+1.000000000000000e-02 +9.982139921313610e-03\\ 
+1.000000000000000e-02 +9.709358269218144e-03\\ 
+6.336363636363637e-01 +1.604679495445205e-02\\ 
+1.000000000000000e-02 +9.053759339400393e-03\\ 
+2.327272727272728e-01 -3.175645813493003e-02\\ 
+1.000000000000000e-02 +7.516637056932332e-03\\ 
+1.000000000000000e-02 +8.679049401092672e-03\\ 
+9.900000000000000e-01 -2.540773205329860e-03\\ 
+3.663636363636364e-01 -1.638449791183966e-02\\ 
+9.900000000000000e-01 -4.703044110827559e-03\\ 
+9.900000000000000e-01 -4.280098754997907e-03\\ 
+2.327272727272728e-01 -7.086781901959605e-04\\ 
+9.900000000000000e-01 -4.660018325118975e-03\\ 
+9.900000000000000e-01 -4.717943668658520e-03\\ 
+1.000000000000000e-02 +7.660425544848051e-03\\ 
+8.563636363636364e-01 +8.986826309719254e-03\\ 
+9.900000000000000e-01 -3.947746154324916e-03\\ 
+4.109090909090909e-01 +4.609300663883475e-02\\ 
+9.900000000000000e-01 -3.799983663304252e-03\\ 
+1.000000000000000e-02 +7.457033943087532e-03\\ 
+3.663636363636364e-01 -2.647655568325824e-02\\ 
+9.900000000000000e-01 -4.463277064317484e-03\\ 
+9.900000000000000e-01 -3.410738308688988e-03\\ 
+1.000000000000000e-02 +8.196640045210842e-03\\ 
+9.900000000000000e-01 -3.325628002197711e-03\\ 
+1.000000000000000e-02 +9.166117356008091e-03\\ 
+1.000000000000000e-02 +9.116307344970299e-03\\ 
+1.000000000000000e-02 +9.936967895493884e-03\\ 
+1.000000000000000e-02 +9.992323995694568e-03\\ 
+3.218181818181818e-01 +6.938875998030147e-02\\ 
+1.000000000000000e-02 +9.990691633587876e-03\\ 
+5.454545454545455e-02 +5.335473099001339e-02\\ 
+6.781818181818182e-01 +1.519731116756917e-02\\ 
+1.000000000000000e-02 +9.992345990495255e-03\\ 
+5.454545454545455e-02 +5.431551589687519e-02\\ 
+1.881818181818182e-01 +1.017810936503375e-01\\ 
+1.000000000000000e-02 +9.963398017407398e-03\\ 
+9.909090909090909e-02 +4.056718676118116e-02\\ 
+9.009090909090910e-01 -2.926000153625186e-02\\ 
+1.000000000000000e-02 +9.710090230416933e-03\\ 
+6.781818181818182e-01 -4.093177215299515e-02\\ 
+1.000000000000000e-02 +9.172109409628350e-03\\ 
+1.000000000000000e-02 +9.305679698095912e-03\\ 
+1.000000000000000e-02 +8.020722365420237e-03\\ 
+9.900000000000000e-01 -2.826699139614641e-03\\ 
+1.000000000000000e-02 +7.691641442051074e-03\\ 
+6.781818181818182e-01 -1.527793308902536e-02\\ 
+9.900000000000000e-01 -3.009305951716446e-03\\ 
+9.900000000000000e-01 -4.106487640545553e-03\\ 
+9.900000000000000e-01 -4.129213113544083e-03\\ 
+9.900000000000000e-01 -4.081416493267209e-03\\ 
+9.900000000000000e-01 -3.981663217921927e-03\\ 
+2.772727272727273e-01 +1.840585807905915e-03\\ 
+9.900000000000000e-01 -3.302621206582645e-03\\ 
+9.009090909090910e-01 +1.969498796483005e-03\\ 
+1.000000000000000e-02 +8.134565076609302e-03\\ 
+1.881818181818182e-01 +1.491230166473342e-02\\ 
+9.900000000000000e-01 -3.027053600873297e-03\\ 
+1.000000000000000e-02 +9.542870897306084e-03\\ 
+5.890909090909091e-01 -1.343542862973612e-02\\ 
+1.000000000000000e-02 +9.933493178556478e-03\\ 
+1.000000000000000e-02 +9.981473283420354e-03\\ 
+3.663636363636364e-01 +2.473121602655293e-02\\ 
+4.554545454545455e-01 -3.684699931101010e-02\\ 
+1.000000000000000e-02 +9.990168004670756e-03\\ 
+5.454545454545455e-02 +5.416778176862562e-02\\ 
+9.909090909090909e-02 +7.551420899385902e-02\\ 
+4.109090909090909e-01 +6.736766014081236e-02\\ 
+4.554545454545455e-01 +8.271380588510963e-02\\ 
+1.000000000000000e-02 +9.990321105495295e-03\\ 
+5.454545454545455e-02 +5.319348112168956e-02\\ 
+1.436363636363636e-01 +1.120220591952159e-01\\ 
+2.772727272727273e-01 +8.124106093823646e-02\\ 
+3.663636363636364e-01 +9.828717810044058e-02\\ 
+8.118181818181819e-01 -3.916739852569995e-02\\ 
+9.454545454545455e-01 -4.244840547708695e-02\\ 
+1.000000000000000e-02 +9.985922703649369e-03\\ 
+9.909090909090909e-02 +2.801425256495393e-02\\ 
+3.663636363636364e-01 -4.207110772232553e-02\\ 
+7.227272727272728e-01 +3.762133449652449e-02\\ 
+1.000000000000000e-02 +9.854505900170094e-03\\ 
+1.000000000000000e-02 +9.850762548458970e-03\\ 
+1.881818181818182e-01 -2.443933070800097e-04\\ 
+2.772727272727273e-01 -3.939470457771982e-02\\ 
+1.000000000000000e-02 +8.172034837605445e-03\\ 
+9.900000000000000e-01 -2.276242638082904e-03\\ 
+9.900000000000000e-01 -4.458906729114864e-03\\ 
+1.000000000000000e-02 +8.379219120277340e-03\\ 
+3.663636363636364e-01 -1.161569195674006e-03\\ 
+9.900000000000000e-01 -2.700096397250440e-03\\ 
+9.900000000000000e-01 -3.523238902948256e-03\\ 
+4.109090909090909e-01 -1.671303205877772e-03\\ 
+9.900000000000000e-01 -2.722787532681736e-03\\ 
+8.118181818181819e-01 -1.195250559894789e-02\\ 
+9.900000000000000e-01 -2.715987407073683e-03\\ 
+9.900000000000000e-01 -4.318023062118814e-03\\ 
+9.900000000000000e-01 -3.182922434492585e-03\\ 
+5.000000000000000e-01 +1.826179105188425e-02\\ 
+9.900000000000000e-01 -4.262549889533340e-03\\ 
+1.000000000000000e-02 +8.584937611961415e-03\\ 
+9.900000000000000e-01 -4.846513245208017e-03\\ 
+1.000000000000000e-02 +8.543950934748041e-03\\ 
+2.772727272727273e-01 -4.765457901882203e-02\\ 
+1.000000000000000e-02 +9.209279358884588e-03\\ 
+1.000000000000000e-02 +9.746743453434429e-03\\ 
+1.000000000000000e-02 +9.991196035235097e-03\\ 
+7.672727272727273e-01 -4.020539507041643e-02\\ 
+1.000000000000000e-02 +9.989173606509373e-03\\ 
+5.454545454545455e-02 +5.420871431037566e-02\\ 
+9.909090909090909e-02 +9.184274651133861e-02\\ 
+1.436363636363636e-01 +1.016538445682525e-01\\ 
+3.663636363636364e-01 +6.654594771968420e-02\\ 
+4.554545454545455e-01 -4.926056291242392e-02\\ 
+1.000000000000000e-02 +9.990826734911197e-03\\ 
+5.454545454545455e-02 +5.426355943803193e-02\\ 
+1.000000000000000e-02 +9.981937792237270e-03\\ 
+1.881818181818182e-01 +4.110157228739833e-02\\ 
+5.890909090909091e-01 +2.724470314674532e-02\\ 
+1.000000000000000e-02 +9.901028550335677e-03\\ 
+1.000000000000000e-02 +9.491117792554201e-03\\ 
+1.000000000000000e-02 +8.932882695755959e-03\\ 
+1.000000000000000e-02 +7.643686128023877e-03\\ 
+1.000000000000000e-02 +7.834834036456299e-03\\ 
+9.900000000000000e-01 -4.877368286851147e-03\\ 
+9.900000000000000e-01 -3.715876947486763e-03\\ 
+1.000000000000000e-02 +7.922876085438657e-03\\ 
+7.227272727272728e-01 -1.397691670801515e-02\\ 
+9.900000000000000e-01 -2.923971759452249e-03\\ 
+9.900000000000000e-01 -3.879995591238639e-03\\ 
+9.900000000000000e-01 -4.579663460135275e-03\\ 
+9.900000000000000e-01 -4.993750620852944e-03\\ 
+1.881818181818182e-01 -5.250761719862163e-03\\ 
+1.436363636363636e-01 -2.173936258087464e-02\\ 
+9.900000000000000e-01 -4.387854905780308e-03\\ 
+9.900000000000000e-01 -3.769913559627081e-03\\ 
+1.000000000000000e-02 +7.859812836236298e-03\\ 
+8.563636363636364e-01 +1.941671506064002e-02\\ 
+1.000000000000000e-02 +9.607697672179172e-03\\ 
+1.000000000000000e-02 +9.781543084095515e-03\\ 
+1.000000000000000e-02 +9.977100510466762e-03\\ 
+1.000000000000000e-02 +9.993863708599952e-03\\ 
+5.454545454545455e-02 +5.429512689176112e-02\\ 
+5.000000000000000e-01 -7.062928509140587e-03\\ 
+7.227272727272728e-01 -4.641524722165780e-02\\ 
+1.000000000000000e-02 +9.993435915537767e-03\\ 
+5.454545454545455e-02 +5.206965390073436e-02\\ 
+9.909090909090909e-02 +9.251926496429547e-02\\ 
+1.436363636363636e-01 +7.823891793389413e-02\\ 
+8.563636363636364e-01 -3.740187766818814e-02\\ 
+1.000000000000000e-02 +9.976084915032827e-03\\ 
+1.881818181818182e-01 -3.107439648976942e-02\\ 
+5.890909090909091e-01 +6.216113020770564e-02\\ 
+1.000000000000000e-02 +9.966770267062514e-03\\ 
+1.881818181818182e-01 +2.494002914552651e-02\\ 
+1.000000000000000e-02 +8.592148542347484e-03\\ 
+5.890909090909091e-01 +2.221468320697018e-02\\ 
+1.000000000000000e-02 +8.675427270856361e-03\\ 
+1.000000000000000e-02 +8.100509914707642e-03\\ 
+9.900000000000000e-01 -4.323302148314889e-03\\ 
+3.663636363636364e-01 -2.140869216709235e-02\\ 
+9.900000000000000e-01 -3.703776682238646e-03\\ 
+9.900000000000000e-01 -4.213040863537354e-03\\ 
+1.436363636363636e-01 -6.009051408815386e-03\\ 
+1.000000000000000e-02 +8.445918964562978e-03\\ 
+3.218181818181818e-01 -9.061656998106293e-03\\ 
+8.563636363636364e-01 -6.160186221063624e-03\\ 
+8.118181818181819e-01 +8.142038291139242e-03\\ 
+9.900000000000000e-01 -4.172610640463703e-03\\ 
+9.900000000000000e-01 -4.963958175398298e-03\\ 
+3.663636363636364e-01 -3.168151377345835e-02\\ 
+6.336363636363637e-01 +6.020464051491703e-03\\ 
+9.900000000000000e-01 -4.755983381560913e-03\\ 
+1.000000000000000e-02 +9.287559376975079e-03\\ 
+1.000000000000000e-02 +9.377174500550199e-03\\ 
+1.000000000000000e-02 +9.968876957578072e-03\\ 
+1.000000000000000e-02 +9.968595151773152e-03\\ 
+1.000000000000000e-02 +9.990532068239933e-03\\ 
+5.454545454545455e-02 +5.363922130491232e-02\\ 
+1.436363636363636e-01 +1.066590132442467e-01\\ 
+2.327272727272728e-01 +7.335349470679797e-02\\ 
+7.672727272727273e-01 +3.333255827599535e-02\\ 
+8.118181818181819e-01 -2.247076593696473e-02\\ 
+1.000000000000000e-02 +9.993057398450637e-03\\ 
+5.454545454545455e-02 +5.420565278854938e-02\\ 
+9.909090909090909e-02 +9.438449474166345e-02\\ 
+3.218181818181818e-01 +8.757416887895661e-02\\ 
+5.445454545454546e-01 +5.883297359081557e-02\\ 
+7.227272727272728e-01 +6.074065736523826e-02\\ 
+1.000000000000000e-02 +9.986893804719173e-03\\ 
+4.109090909090909e-01 -5.203180905398669e-02\\ 
+9.454545454545455e-01 -1.326211584089587e-02\\ 
+1.000000000000000e-02 +9.910558811825345e-03\\ 
+1.000000000000000e-02 +9.475536012535295e-03\\ 
+1.000000000000000e-02 +7.511718572018889e-03\\ 
+1.000000000000000e-02 +7.894579711169114e-03\\ 
+9.900000000000000e-01 -3.931357747976039e-03\\ 
+3.663636363636364e-01 -3.705928016625853e-02\\ 
+9.900000000000000e-01 -3.590111975596999e-03\\ 
+1.000000000000000e-02 +7.726967637953592e-03\\ 
+4.554545454545455e-01 +3.105693982973062e-02\\ 
+9.900000000000000e-01 -3.196292217253816e-03\\ 
+9.009090909090910e-01 -3.116208015964239e-03\\ 
+9.900000000000000e-01 -2.001919179372535e-03\\ 
+1.000000000000000e-02 +7.622097872863788e-03\\ 
+3.218181818181818e-01 +2.123909749872843e-02\\ 
+4.554545454545455e-01 +2.490461254936244e-02\\ 
+9.009090909090910e-01 +1.826522789474971e-02\\ 
+9.900000000000000e-01 -4.210480818813589e-03\\ 
+6.781818181818182e-01 -2.544336289231752e-02\\ 
+9.900000000000000e-01 -4.071975626764313e-03\\ 
+7.672727272727273e-01 +4.437986332664701e-02\\ 
+9.900000000000000e-01 -3.576959529084989e-03\\ 
+2.772727272727273e-01 +2.231642013619284e-02\\ 
+9.900000000000000e-01 -2.966394588852950e-03\\ 
+6.336363636363637e-01 +2.650503141019678e-02\\ 
+9.900000000000000e-01 -3.894233810034953e-03\\ 
+2.772727272727273e-01 +1.186793605378367e-02\\ 
+9.900000000000000e-01 -3.346648474054414e-03\\ 
+1.000000000000000e-02 +8.248650372968232e-03\\ 
+9.900000000000000e-01 -4.948860927464160e-03\\ 
+1.000000000000000e-02 +8.576045949239252e-03\\ 
+9.909090909090909e-02 -1.789082969081680e-02\\ 
+1.000000000000000e-02 +8.785750149948012e-03\\ 
+5.000000000000000e-01 -4.301412965589557e-02\\ 
+1.000000000000000e-02 +9.860947453539425e-03\\ 
+7.227272727272728e-01 -3.451322935625545e-02\\ 
+1.000000000000000e-02 +9.978655531698086e-03\\ 
+5.454545454545455e-02 +3.320759478863551e-02\\ 
+9.009090909090910e-01 -1.827085454128052e-02\\ 
+1.000000000000000e-02 +9.992262982640207e-03\\ 
+5.454545454545455e-02 +5.380886186019319e-02\\ 
+2.772727272727273e-01 +5.692428299852947e-02\\ 
+1.000000000000000e-02 +9.991183770876268e-03\\ 
+5.454545454545455e-02 +5.409588340013473e-02\\ 
+5.890909090909091e-01 +3.870757606802644e-02\\ 
+1.000000000000000e-02 +9.991847850851006e-03\\ 
+1.000000000000000e-02 +9.510776494782039e-03\\ 
+7.672727272727273e-01 -1.400138262820760e-02\\ 
+1.000000000000000e-02 +9.803273464105701e-03\\ 
+1.000000000000000e-02 +8.881639967877523e-03\\ 
+5.445454545454546e-01 -5.656653720587479e-02\\ 
+8.118181818181819e-01 +1.835512383590787e-02\\ 
+9.900000000000000e-01 -4.471794861005685e-03\\ 
+1.000000000000000e-02 +8.307386961532780e-03\\ 
+2.327272727272728e-01 +4.308246616331113e-03\\ 
+9.900000000000000e-01 -4.194845797288238e-03\\ 
+1.000000000000000e-02 +7.838320377250910e-03\\ 
+9.900000000000000e-01 -3.407768398059674e-03\\ 
+9.900000000000000e-01 -4.977129528982438e-03\\ 
+1.000000000000000e-02 +8.267635192940010e-03\\ 
+1.436363636363636e-01 +4.093996972993452e-03\\ 
+6.336363636363637e-01 -9.297148857148274e-03\\ 
+9.900000000000000e-01 -2.946724129522460e-03\\ 
+9.900000000000000e-01 -4.982375532402106e-03\\ 
+9.900000000000000e-01 -4.977806650434013e-03\\ 
+9.900000000000000e-01 -3.880369784740156e-03\\ 
+9.900000000000000e-01 -4.650645461319769e-03\\ 
+9.900000000000000e-01 -3.619971398614030e-03\\ 
+1.000000000000000e-02 +8.306544327139943e-03\\ 
+9.900000000000000e-01 -3.852291023941246e-03\\ 
+9.900000000000000e-01 -4.730135604226415e-03\\ 
+1.000000000000000e-02 +8.312543867599923e-03\\ 
+1.000000000000000e-02 +9.629689923047986e-03\\ 
+1.000000000000000e-02 +9.484405942401715e-03\\ 
+6.781818181818182e-01 +3.130353556492904e-02\\ 
+1.000000000000000e-02 +9.980589347520717e-03\\ 
+1.000000000000000e-02 +9.989427757188661e-03\\ 
+5.454545454545455e-02 +5.431195731640769e-02\\ 
+9.909090909090909e-02 +9.266812536031918e-02\\ 
+2.772727272727273e-01 +8.641420670907460e-02\\ 
+3.218181818181818e-01 +4.450947955204798e-02\\ 
+5.890909090909091e-01 +5.116013673981834e-02\\ 
+6.781818181818182e-01 +5.566569913864261e-02\\ 
+1.000000000000000e-02 +9.994746106634634e-03\\ 
+5.454545454545455e-02 +5.376205164598083e-02\\ 
+1.436363636363636e-01 +1.238388007294877e-01\\ 
+2.327272727272728e-01 +5.405289395400695e-02\\ 
+4.109090909090909e-01 +3.451249944583679e-02\\ 
+6.336363636363637e-01 +3.982093242989448e-02\\ 
+1.000000000000000e-02 +9.984880874970849e-03\\ 
+1.000000000000000e-02 +9.828916897112787e-03\\ 
+1.000000000000000e-02 +9.411323206184740e-03\\ 
+1.000000000000000e-02 +9.091325119218435e-03\\ 
+9.900000000000000e-01 -4.326828487921541e-03\\ 
+1.000000000000000e-02 +7.679877920787979e-03\\ 
+9.900000000000000e-01 -3.329050045516868e-03\\ 
+9.900000000000000e-01 -4.776811312496521e-03\\ 
+5.000000000000000e-01 +1.317444511708388e-02\\ 
+9.900000000000000e-01 -4.984340963014811e-03\\ 
+9.900000000000000e-01 -3.889137297895306e-03\\ 
+9.900000000000000e-01 -4.473669095092059e-03\\ 
+1.436363636363636e-01 +9.121276068785988e-03\\ 
+9.900000000000000e-01 -3.773830752707319e-03\\ 
+1.000000000000000e-02 +7.464125779364976e-03\\ 
+9.900000000000000e-01 -2.935921272094633e-03\\ 
+9.900000000000000e-01 -4.041013274320382e-03\\ 
+9.900000000000000e-01 -3.589299016127701e-03\\ 
+3.218181818181818e-01 -2.934657513774408e-02\\ 
+9.900000000000000e-01 -4.569496343842738e-03\\ 
+9.900000000000000e-01 -4.505096882402859e-03\\ 
+1.000000000000000e-02 +7.966925441460241e-03\\ 
+9.900000000000000e-01 -4.619569010981039e-03\\ 
+1.000000000000000e-02 +9.025543414096520e-03\\ 
+1.000000000000000e-02 +9.114470252053693e-03\\ 
+9.909090909090909e-02 +7.843403436029489e-03\\ 
+1.000000000000000e-02 +9.985565647331213e-03\\ 
+2.772727272727273e-01 -2.385012383506280e-02\\ 
+1.000000000000000e-02 +9.983745391164310e-03\\ 
+1.000000000000000e-02 +9.993380625591188e-03\\ 
+5.454545454545455e-02 +5.403169967258931e-02\\ 
+1.881818181818182e-01 +6.370789652721699e-02\\ 
+2.772727272727273e-01 +1.003435619853148e-01\\ 
+6.781818181818182e-01 -4.660656935069440e-02\\ 
+7.672727272727273e-01 +5.807317629412856e-02\\ 
+1.000000000000000e-02 +9.990829458196191e-03\\ 
+5.454545454545455e-02 +5.414858298622668e-02\\ 
+2.772727272727273e-01 +7.557966626586646e-02\\ 
+9.009090909090910e-01 -8.060719518207704e-02\\ 
+1.000000000000000e-02 +9.992734921769211e-03\\ 
+9.454545454545455e-01 -2.358436031968902e-02\\ 
+1.000000000000000e-02 +9.900522961815922e-03\\ 
+5.454545454545455e-02 +2.771397640323450e-02\\ 
+1.000000000000000e-02 +8.780339102511208e-03\\ 
+1.000000000000000e-02 +9.026978951505399e-03\\ 
+6.781818181818182e-01 +4.862254196236093e-03\\ 
+9.900000000000000e-01 -4.717616300314864e-03\\ 
+1.000000000000000e-02 +7.454644294350129e-03\\ 
+5.000000000000000e-01 +3.374795570517186e-02\\ 
+9.900000000000000e-01 -4.238613456241103e-03\\ 
+9.900000000000000e-01 -4.338736762489082e-03\\ 
+9.900000000000000e-01 -4.248912989875508e-03\\ 
+9.900000000000000e-01 -3.623609355326352e-03\\ 
+6.781818181818182e-01 -1.918409274633825e-04\\ 
+9.900000000000000e-01 -4.625529296365061e-03\\ 
+1.881818181818182e-01 -1.034973522468427e-02\\ 
+3.218181818181818e-01 -2.426709943701405e-02\\ 
+5.000000000000000e-01 -1.214299175370159e-02\\ 
+9.900000000000000e-01 -3.920258715904179e-03\\ 
+3.663636363636364e-01 +1.910814704583563e-02\\ 
+6.336363636363637e-01 -2.449410202372071e-02\\ 
+9.900000000000000e-01 -3.035210924857035e-03\\ 
+9.900000000000000e-01 -3.667804186753831e-03\\ 
+5.445454545454546e-01 +3.235012759914024e-02\\ 
+7.672727272727273e-01 +2.749457485330986e-02\\ 
+8.563636363636364e-01 -1.119171322883794e-02\\ 
+9.900000000000000e-01 -3.034506669481130e-03\\ 
+9.900000000000000e-01 -2.758653107325593e-03\\ 
+1.000000000000000e-02 +8.375541853466669e-03\\ 
+6.336363636363637e-01 +4.662093437048254e-02\\ 
+9.900000000000000e-01 -2.972686029533600e-03\\ 
+1.000000000000000e-02 +8.668962884112922e-03\\ 
+1.000000000000000e-02 +9.593964441280672e-03\\ 
+1.000000000000000e-02 +9.872787045433441e-03\\ 
+5.000000000000000e-01 +2.333523724817327e-02\\ 
+1.000000000000000e-02 +9.988991620013262e-03\\ 
+9.909090909090909e-02 +2.291785192098167e-02\\ 
+1.000000000000000e-02 +9.991964692334139e-03\\ 
+5.454545454545455e-02 +5.326183660703274e-02\\ 
+1.881818181818182e-01 +9.058809217924327e-02\\ 
+2.772727272727273e-01 +6.942863747804606e-02\\ 
+7.672727272727273e-01 -6.114791596738511e-02\\ 
+1.000000000000000e-02 +9.992756364178682e-03\\ 
+5.454545454545455e-02 +5.426077129496575e-02\\ 
+1.881818181818182e-01 +6.928419138171150e-02\\ 
+2.327272727272728e-01 +9.058948325686003e-02\\ 
+5.000000000000000e-01 -5.764340376308630e-02\\ 
+5.445454545454546e-01 -2.896145086621205e-02\\ 
+8.563636363636364e-01 -4.581437752810558e-02\\ 
+1.000000000000000e-02 +9.991703921641662e-03\\ 
+1.000000000000000e-02 +9.732168745674681e-03\\ 
+2.327272727272728e-01 +3.545521785963582e-02\\ 
+5.445454545454546e-01 -1.889736607090986e-02\\ 
+7.227272727272728e-01 +2.688266385161098e-02\\ 
+1.000000000000000e-02 +9.486560493939842e-03\\ 
+1.000000000000000e-02 +7.812902682725838e-03\\ 
+9.454545454545455e-01 +2.020905285886720e-03\\ 
+9.900000000000000e-01 -4.465376708766011e-03\\ 
+1.000000000000000e-02 +7.630132040936623e-03\\ 
+9.900000000000000e-01 -4.813954856926483e-03\\ 
+3.218181818181818e-01 -4.041719100521590e-03\\ 
+8.563636363636364e-01 +2.154626562819917e-02\\ 
+7.672727272727273e-01 +2.235088237296834e-02\\ 
+9.900000000000000e-01 -4.391935197142649e-03\\ 
+9.900000000000000e-01 -3.449781821033948e-03\\ 
+9.900000000000000e-01 -3.942236800900001e-03\\ 
+1.000000000000000e-02 +7.565333222923458e-03\\ 
+9.900000000000000e-01 -4.362724407767637e-03\\ 
+1.000000000000000e-02 +8.611399240458339e-03\\ 
+1.000000000000000e-02 +8.791975489401195e-03\\ 
+7.227272727272728e-01 -1.906790671205039e-02\\ 
+1.000000000000000e-02 +9.647054309501874e-03\\ 
+1.000000000000000e-02 +9.967061991653443e-03\\ 
+4.109090909090909e-01 +3.556125484944883e-03\\ 
+7.227272727272728e-01 +1.651390935052699e-02\\ 
+1.000000000000000e-02 +9.991860939282103e-03\\ 
+5.454545454545455e-02 +5.433519047800683e-02\\ 
+2.772727272727273e-01 +4.596036747407206e-02\\ 
+4.109090909090909e-01 -4.462136124313199e-02\\ 
+5.890909090909091e-01 +8.140774543752560e-02\\ 
+1.000000000000000e-02 +9.992606828864542e-03\\ 
+5.454545454545455e-02 +5.421925635926985e-02\\ 
+8.563636363636364e-01 -6.706591457670819e-02\\ 
+1.000000000000000e-02 +9.981224816534283e-03\\ 
+3.663636363636364e-01 -5.329206513421503e-02\\ 
+1.000000000000000e-02 +9.802025881015910e-03\\ 
+6.336363636363637e-01 -4.489866711496282e-02\\ 
+1.000000000000000e-02 +9.351919415324962e-03\\ 
+1.000000000000000e-02 +9.034221146477723e-03\\ 
+4.554545454545455e-01 -2.105622141274138e-02\\ 
+9.900000000000000e-01 -3.077958808567427e-03\\ 
+5.445454545454546e-01 +2.175341994300639e-02\\ 
+9.900000000000000e-01 -4.562490725398161e-03\\ 
+9.900000000000000e-01 -3.394534513633252e-03\\ 
+2.327272727272728e-01 +9.354361062843874e-03\\ 
+9.900000000000000e-01 -4.045584901004040e-03\\ 
+9.900000000000000e-01 -2.999887736275242e-03\\ 
+9.900000000000000e-01 -4.493432782011086e-03\\ 
+2.772727272727273e-01 -8.247253060215065e-03\\ 
+9.900000000000000e-01 -3.422310856842081e-03\\ 
+9.900000000000000e-01 -4.272785421478686e-03\\ 
+9.900000000000000e-01 -3.518249018022446e-03\\ 
+1.000000000000000e-02 +8.039776122291540e-03\\ 
+1.000000000000000e-02 +7.503508345366608e-03\\ 
+8.118181818181819e-01 +1.323356044856550e-02\\ 
+1.000000000000000e-02 +9.212277886164676e-03\\ 
+5.890909090909091e-01 -4.421513264839916e-02\\ 
+1.000000000000000e-02 +9.891403257400403e-03\\ 
+1.000000000000000e-02 +9.987099312984521e-03\\ 
+1.000000000000000e-02 +9.987845681659589e-03\\ 
+5.454545454545455e-02 +5.412721523091624e-02\\ 
+2.327272727272728e-01 +6.096230678217540e-02\\ 
+1.000000000000000e-02 +9.990668512861412e-03\\ 
+5.454545454545455e-02 +5.428512808144860e-02\\ 
+9.909090909090909e-02 +9.180469206809795e-02\\ 
+3.663636363636364e-01 +8.447126202873301e-02\\ 
+5.445454545454546e-01 +5.229706398583617e-02\\ 
+6.336363636363637e-01 -5.685447435830115e-02\\ 
+1.000000000000000e-02 +9.992501202954508e-03\\ 
+1.000000000000000e-02 +9.826377779971569e-03\\ 
+4.109090909090909e-01 -3.288074789815593e-02\\ 
+1.000000000000000e-02 +9.192573887595604e-03\\ 
+1.000000000000000e-02 +8.805412225421640e-03\\ 
+9.900000000000000e-01 -3.196465979848240e-03\\ 
+5.000000000000000e-01 +3.023100647615296e-03\\ 
+9.900000000000000e-01 -2.823153296707903e-03\\ 
+9.900000000000000e-01 -4.974337346467683e-03\\ 
+9.900000000000000e-01 -4.507242369047315e-03\\ 
+9.900000000000000e-01 -4.910360548341042e-03\\ 
+9.909090909090909e-02 -1.241502410317452e-02\\ 
+5.890909090909091e-01 -3.906029777549880e-02\\ 
+3.218181818181818e-01 -1.413046429843590e-02\\ 
+3.663636363636364e-01 +2.985842967640046e-02\\ 
+9.900000000000000e-01 -3.563140691540512e-03\\ 
+9.900000000000000e-01 -3.082565355230771e-03\\ 
+3.218181818181818e-01 +3.174308043385421e-02\\ 
+6.336363636363637e-01 -1.430465395688085e-02\\ 
+9.900000000000000e-01 -4.095449113649785e-03\\ 
+9.900000000000000e-01 -3.167723473197936e-03\\ 
+1.000000000000000e-02 +8.599604968769312e-03\\ 
+1.000000000000000e-02 +9.438558462305253e-03\\ 
+5.454545454545455e-02 +1.259997383475996e-02\\ 
+1.000000000000000e-02 +9.929450695066951e-03\\ 
+1.000000000000000e-02 +9.990369227576653e-03\\ 
+1.436363636363636e-01 +5.030419735699525e-02\\ 
+6.336363636363637e-01 -6.379963162320079e-02\\ 
+6.781818181818182e-01 +4.504387691767542e-02\\ 
+1.000000000000000e-02 +9.992814595967668e-03\\ 
+5.454545454545455e-02 +5.408080906326396e-02\\ 
+1.436363636363636e-01 +8.601089213472732e-02\\ 
+4.554545454545455e-01 +5.615509025697263e-02\\ 
+7.672727272727273e-01 -5.162542273413440e-02\\ 
+1.000000000000000e-02 +9.992966391212043e-03\\ 
+5.454545454545455e-02 +5.378040235499756e-02\\ 
+5.000000000000000e-01 -7.599972092016272e-02\\ 
+6.781818181818182e-01 +2.580717558578094e-02\\ 
+8.118181818181819e-01 -4.452016347523446e-02\\ 
+9.009090909090910e-01 -6.985933603373695e-02\\ 
+1.000000000000000e-02 +9.973992281198552e-03\\ 
+5.445454545454546e-01 -4.457067764371048e-02\\ 
+1.000000000000000e-02 +9.794421835349239e-03\\ 
+5.445454545454546e-01 -1.386913522408950e-02\\ 
+1.000000000000000e-02 +9.417974803428830e-03\\ 
+1.000000000000000e-02 +8.568328440922519e-03\\ 
+1.000000000000000e-02 +9.151534601239084e-03\\ 
+9.009090909090910e-01 +1.303757813121387e-02\\ 
+9.900000000000000e-01 -3.914117115810578e-03\\ 
+3.218181818181818e-01 -3.453735805752628e-02\\ 
+9.900000000000000e-01 -3.375316980214094e-03\\ 
+9.900000000000000e-01 -4.375785706146496e-03\\ 
+9.900000000000000e-01 -4.046855149329120e-03\\ 
+9.900000000000000e-01 -4.618864056629368e-03\\ 
+7.227272727272728e-01 -3.713530551045729e-03\\ 
+9.900000000000000e-01 -3.656317134114739e-03\\ 
+9.900000000000000e-01 -2.802401660356613e-03\\ 
+1.436363636363636e-01 -1.608479072047239e-02\\ 
+6.781818181818182e-01 -2.029226889580837e-02\\ 
+9.900000000000000e-01 -3.394513613007244e-03\\ 
+9.900000000000000e-01 -3.547104981555860e-03\\ 
+1.000000000000000e-02 +8.034417111923141e-03\\ 
+1.000000000000000e-02 +9.422377496458067e-03\\ 
+7.672727272727273e-01 -3.475775934462177e-02\\ 
+1.000000000000000e-02 +9.808402706364410e-03\\ 
+7.672727272727273e-01 +6.117913177041467e-03\\ 
+1.000000000000000e-02 +9.992751020442328e-03\\ 
+1.881818181818182e-01 +4.767039220522604e-02\\ 
+5.000000000000000e-01 -3.229922853279099e-02\\ 
+1.000000000000000e-02 +9.991073024834667e-03\\ 
+5.454545454545455e-02 +5.388342754547693e-02\\ 
+1.436363636363636e-01 +9.112268595987461e-02\\ 
+2.327272727272728e-01 +8.052062813047708e-02\\ 
+5.445454545454546e-01 -5.080085135779278e-02\\ 
+8.118181818181819e-01 -6.461456093847007e-02\\ 
+1.000000000000000e-02 +9.990890406201327e-03\\ 
+5.454545454545455e-02 +5.397041815686542e-02\\ 
+3.218181818181818e-01 +6.374769116558332e-02\\ 
+9.009090909090910e-01 -4.121073228468819e-02\\ 
+1.000000000000000e-02 +9.988967480915181e-03\\ 
+4.554545454545455e-01 -1.604364310110645e-02\\ 
+7.227272727272728e-01 +3.223338139616971e-02\\ 
+1.000000000000000e-02 +9.899097492280214e-03\\ 
+1.436363636363636e-01 +3.499686264781875e-02\\ 
+1.000000000000000e-02 +9.649556846435821e-03\\ 
+1.000000000000000e-02 +8.301701667577965e-03\\ 
+1.000000000000000e-02 +8.195341936719808e-03\\ 
+5.445454545454546e-01 -3.440396072598828e-03\\ 
+9.900000000000000e-01 -3.380644097126018e-03\\ 
+1.000000000000000e-02 +8.938434468698951e-03\\ 
+7.672727272727273e-01 +1.098811133315003e-03\\ 
+9.900000000000000e-01 -4.252251485333702e-03\\ 
+9.900000000000000e-01 -4.857158203206868e-03\\ 
+9.900000000000000e-01 -4.633976953397179e-03\\ 
+9.900000000000000e-01 -4.604499745958890e-03\\ 
+1.000000000000000e-02 +2.445008309940220e-03\\ 
+9.900000000000000e-01 -4.038884747691096e-03\\ 
+9.900000000000000e-01 -4.253258143868677e-03\\ 
+9.900000000000000e-01 -3.759701180483965e-03\\ 
+4.554545454545455e-01 -2.620199423385600e-02\\ 
+1.000000000000000e-02 +7.839117541095871e-03\\ 
+9.900000000000000e-01 -3.877206173365177e-03\\ 
+1.000000000000000e-02 +9.679369440786434e-03\\ 
+1.000000000000000e-02 +9.735816433761698e-03\\ 
+4.109090909090909e-01 -3.835170450334358e-02\\ 
+1.000000000000000e-02 +9.985394939641729e-03\\ 
+8.118181818181819e-01 -3.388911704017639e-02\\ 
+1.000000000000000e-02 +9.993714761056654e-03\\ 
+5.454545454545455e-02 +5.314125891501240e-02\\ 
+9.909090909090909e-02 +6.141486035248718e-02\\ 
+5.890909090909091e-01 -6.275532976258635e-02\\ 
+9.009090909090910e-01 -6.455469421790783e-02\\ 
+1.000000000000000e-02 +9.991177165746294e-03\\ 
+5.454545454545455e-02 +5.435996761670801e-02\\ 
+3.218181818181818e-01 +7.571216040020054e-02\\ 
+5.000000000000000e-01 +4.632737249759633e-02\\ 
+5.445454545454546e-01 -6.256876199924277e-02\\ 
+5.890909090909091e-01 -2.881746770312565e-02\\ 
+6.336363636363637e-01 -6.947872028369895e-02\\ 
+6.781818181818182e-01 +3.829272754707091e-02\\ 
+7.672727272727273e-01 -4.625964240494940e-02\\ 
+8.118181818181819e-01 -6.977067694400574e-02\\ 
+1.000000000000000e-02 +9.992509313451747e-03\\ 
+4.554545454545455e-01 -5.820084323120395e-02\\ 
+1.000000000000000e-02 +9.926853330035157e-03\\ 
+1.000000000000000e-02 +8.978554836780419e-03\\ 
+1.000000000000000e-02 +8.300257972667452e-03\\ 
+1.000000000000000e-02 +7.491816361173485e-03\\ 
+9.900000000000000e-01 -4.306999389403376e-03\\ 
+6.781818181818182e-01 -3.047439528169316e-02\\ 
+8.118181818181819e-01 +2.397624073681293e-02\\ 
+9.900000000000000e-01 -4.324687580682718e-03\\ 
+9.900000000000000e-01 -4.165183764813785e-03\\ 
+5.445454545454546e-01 +2.702409531293770e-02\\ 
+9.900000000000000e-01 -3.814948514160088e-03\\ 
+9.900000000000000e-01 -3.155481610759403e-03\\ 
+5.454545454545455e-02 +2.487257987396081e-03\\ 
+9.900000000000000e-01 -3.767145756211399e-03\\ 
+3.218181818181818e-01 +2.669122316300832e-02\\ 
+9.900000000000000e-01 -4.376497266908252e-03\\ 
+9.900000000000000e-01 -3.510967610434901e-03\\ 
+5.000000000000000e-01 +2.843749552616731e-02\\ 
+9.900000000000000e-01 -4.761676515242952e-03\\ 
+1.000000000000000e-02 +7.750341646169197e-03\\ 
+9.900000000000000e-01 -3.900950052077468e-03\\ 
+9.900000000000000e-01 -2.606176655413961e-03\\ 
+1.000000000000000e-02 +8.675386796237397e-03\\ 
+2.327272727272728e-01 -1.093864554572263e-02\\ 
+9.900000000000000e-01 -3.796856466899312e-03\\ 
+1.000000000000000e-02 +9.146975018024788e-03\\ 
+1.000000000000000e-02 +7.827150109976786e-03\\ 
+7.672727272727273e-01 -8.967218812868771e-03\\ 
+1.000000000000000e-02 +9.945367912335638e-03\\ 
+1.000000000000000e-02 +9.982074139147517e-03\\ 
+9.909090909090909e-02 +3.513360602287724e-02\\ 
+1.000000000000000e-02 +9.992353062102794e-03\\ 
+5.454545454545455e-02 +5.406671330233988e-02\\ 
+2.772727272727273e-01 +6.442832065611903e-02\\ 
+5.445454545454546e-01 +4.726144285105921e-02\\ 
+1.000000000000000e-02 +9.992063190962717e-03\\ 
+5.454545454545455e-02 +5.367525693332793e-02\\ 
+6.336363636363637e-01 -1.944527749190850e-02\\ 
+8.563636363636364e-01 -6.201214614486883e-02\\ 
+1.000000000000000e-02 +9.988014700292177e-03\\ 
+1.000000000000000e-02 +9.761313905108406e-03\\ 
+1.000000000000000e-02 +9.665533050586178e-03\\ 
+1.000000000000000e-02 +8.766065102704713e-03\\ 
+6.781818181818182e-01 +9.878205105457338e-03\\ 
+9.900000000000000e-01 -3.185797825854042e-03\\ 
+1.000000000000000e-02 +7.561333507986705e-03\\ 
+9.009090909090910e-01 -8.143378889093666e-03\\ 
+9.900000000000000e-01 -4.245331518528905e-03\\ 
+3.218181818181818e-01 +1.113500247801102e-02\\ 
+4.554545454545455e-01 -9.382636222755592e-04\\ 
+9.900000000000000e-01 -3.548772438330183e-03\\ 
+5.454545454545455e-02 -2.518479546452006e-03\\ 
+4.109090909090909e-01 +2.915544592444930e-02\\ 
+8.118181818181819e-01 +3.113959364070329e-03\\ 
+9.900000000000000e-01 -4.266850607476114e-03\\ 
+9.900000000000000e-01 -4.619120218545159e-03\\ 
+1.000000000000000e-02 +7.466198018782337e-03\\ 
+4.109090909090909e-01 +1.383759636227594e-02\\ 
+4.554545454545455e-01 -1.103429800020178e-02\\ 
+1.000000000000000e-02 +8.519146046054358e-03\\ 
+9.900000000000000e-01 -3.958563383400171e-03\\ 
+1.000000000000000e-02 +7.840069489481120e-03\\ 
+9.900000000000000e-01 -4.105459608673923e-03\\ 
+1.000000000000000e-02 +8.540504207240588e-03\\ 
+1.000000000000000e-02 +9.102503743863469e-03\\ 
+1.000000000000000e-02 +9.645722484724187e-03\\ 
+1.000000000000000e-02 +9.982440833427668e-03\\ 
+1.000000000000000e-02 +9.992409868673790e-03\\ 
+5.454545454545455e-02 +5.415844665317798e-02\\ 
+3.663636363636364e-01 +5.498392892720433e-02\\ 
+7.227272727272728e-01 -5.204495595867420e-02\\ 
+1.000000000000000e-02 +9.988024319098440e-03\\ 
+5.454545454545455e-02 +5.433048232334651e-02\\ 
+9.009090909090910e-01 -7.508589229167328e-02\\ 
+9.454545454545455e-01 -5.287404844629695e-02\\ 
+1.000000000000000e-02 +9.980363613663369e-03\\ 
+8.563636363636364e-01 -3.207921547580928e-02\\ 
+1.000000000000000e-02 +9.856603604730714e-03\\ 
+1.000000000000000e-02 +8.561586516222306e-03\\ 
+4.109090909090909e-01 -1.689757220904353e-02\\ 
+1.000000000000000e-02 +7.848571371377339e-03\\ 
+1.000000000000000e-02 +7.883336207914813e-03\\ 
+9.900000000000000e-01 -4.337967682157773e-03\\ 
+5.445454545454546e-01 +1.673704707611523e-02\\ 
+9.900000000000000e-01 -4.034775721394768e-03\\ 
+9.900000000000000e-01 -3.696050100169490e-03\\ 
+9.900000000000000e-01 -2.926453729864442e-03\\ 
+9.900000000000000e-01 -3.949057445724935e-03\\ 
+5.000000000000000e-01 -2.023486572380495e-03\\ 
+6.336363636363637e-01 +1.103034339107334e-02\\ 
+9.900000000000000e-01 -4.945701481382514e-03\\ 
+9.900000000000000e-01 -4.030914942237840e-03\\ 
+7.227272727272728e-01 +1.296077464443823e-03\\ 
+9.900000000000000e-01 -2.593066383786646e-03\\ 
+1.000000000000000e-02 +8.152493869525740e-03\\ 
+1.881818181818182e-01 +9.899353793163923e-03\\ 
+2.327272727272728e-01 +1.957267245081806e-02\\ 
+1.000000000000000e-02 +9.078367161493369e-03\\ 
+1.000000000000000e-02 +9.941702104125375e-03\\ 
+1.000000000000000e-02 +9.979851456150270e-03\\ 
+5.454545454545455e-02 +4.465194805366594e-02\\ 
+1.436363636363636e-01 +2.432868657179409e-02\\ 
+2.772727272727273e-01 +6.852174746439010e-03\\ 
+1.000000000000000e-02 +9.992298925838054e-03\\ 
+5.454545454545455e-02 +5.301970772215084e-02\\ 
+3.663636363636364e-01 +3.612645358155847e-02\\ 
+7.672727272727273e-01 +1.136524150966667e-02\\ 
+8.118181818181819e-01 -7.604877457196924e-02\\ 
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={$N=12$},
x grid style={white},
xmajorgrids,
xmin=-0.06068458781362, xmax=1.06068458781362,
y grid style={white},
ymajorgrids,
ymin=-0.1, ymax=0.15
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e-02 +9.988158039097556e-03\\ 
+5.454545454545455e-02 +5.036720584736711e-02\\ 
+2.327272727272728e-01 +7.837530592239386e-02\\ 
+3.663636363636364e-01 +7.116651946401081e-02\\ 
+4.554545454545455e-01 +5.335162998361470e-02\\ 
+6.336363636363637e-01 -7.632367396536388e-03\\ 
+4.554545454545455e-01 +4.295124273776812e-02\\ 
+5.445454545454546e-01 -2.896900656723245e-02\\ 
+9.909090909090909e-02 -1.086377976176768e-02\\ 
+1.881818181818182e-01 +1.493227860574059e-02\\ 
+3.663636363636364e-01 -9.592115355417263e-03\\ 
+5.445454545454546e-01 -1.351509483540247e-02\\ 
+3.663636363636364e-01 -4.983173595154294e-02\\ 
+1.000000000000000e-02 +9.987376410460800e-03\\ 
+5.454545454545455e-02 +4.929513744975089e-02\\ 
+4.554545454545455e-01 -6.452114040880003e-02\\ 
+5.445454545454546e-01 +4.510147195126574e-02\\ 
+1.000000000000000e-02 +9.989287071751653e-03\\ 
+5.454545454545455e-02 +4.990448028941783e-02\\ 
+2.327272727272728e-01 +7.324066952682409e-02\\ 
+4.554545454545455e-01 +3.474533146611003e-02\\ 
+5.890909090909091e-01 -2.581828607244507e-02\\ 
+6.781818181818182e-01 -5.288165433600656e-02\\ 
+7.227272727272728e-01 +7.415089550877219e-03\\ 
+3.663636363636364e-01 -2.475565203092678e-02\\ 
+7.672727272727273e-01 +3.146108645381118e-03\\ 
+6.781818181818182e-01 -2.269979972961278e-02\\ 
+3.663636363636364e-01 -3.558131433873218e-02\\ 
+8.118181818181819e-01 +3.036139572889474e-02\\ 
+5.890909090909091e-01 -6.369618879843530e-02\\ 
+1.000000000000000e-02 +9.991631319712787e-03\\ 
+5.000000000000000e-01 +4.292889805484851e-02\\ 
+6.336363636363637e-01 -6.290434713224224e-02\\ 
+1.000000000000000e-02 +9.988397028656637e-03\\ 
+5.454545454545455e-02 +4.956528116979096e-02\\ 
+3.218181818181818e-01 +3.926179143873904e-02\\ 
+5.000000000000000e-01 +2.121844452672844e-02\\ 
+9.009090909090910e-01 -4.971910922024703e-02\\ 
+2.327272727272728e-01 -2.863953476354700e-02\\ 
+2.772727272727273e-01 -2.309540133584848e-02\\ 
+9.909090909090909e-02 -1.701655637490088e-02\\ 
+6.336363636363637e-01 -1.266323594852736e-02\\ 
+5.454545454545455e-02 +1.335684634561649e-02\\ 
+4.554545454545455e-01 +7.979292198579124e-03\\ 
+4.109090909090909e-01 -8.313033569042172e-03\\ 
+5.890909090909091e-01 +4.409238595391729e-02\\ 
+1.000000000000000e-02 +9.989982333241857e-03\\ 
+4.554545454545455e-01 -3.253482789397844e-02\\ 
+1.000000000000000e-02 +9.988288574375151e-03\\ 
+5.454545454545455e-02 +5.167485205826473e-02\\ 
+1.436363636363636e-01 +7.310101316005226e-02\\ 
+1.881818181818182e-01 +3.118972584185445e-02\\ 
+7.672727272727273e-01 -2.758423315715408e-02\\ 
+8.118181818181819e-01 -5.357979946650548e-02\\ 
+1.000000000000000e-02 +9.937889566307838e-03\\ 
+2.327272727272728e-01 +4.880569121654524e-02\\ 
+9.909090909090909e-02 +1.488361625156331e-02\\ 
+9.900000000000000e-01 +1.276644223797696e-04\\ 
+6.781818181818182e-01 +2.830186034460469e-02\\ 
+4.109090909090909e-01 -1.331453344893235e-02\\ 
+5.890909090909091e-01 +4.514169934796031e-03\\ 
+2.772727272727273e-01 +7.066814725887660e-03\\ 
+5.000000000000000e-01 +2.698840615099696e-02\\ 
+5.890909090909091e-01 +2.627136833786481e-02\\ 
+1.881818181818182e-01 -2.624830146820054e-02\\ 
+3.218181818181818e-01 -2.350859220524021e-02\\ 
+9.454545454545455e-01 -6.960481627931281e-03\\ 
+1.000000000000000e-02 +9.985045109729177e-03\\ 
+5.454545454545455e-02 +5.021167875415586e-02\\ 
+1.881818181818182e-01 +5.413249869065390e-02\\ 
+4.554545454545455e-01 -5.853793196869267e-02\\ 
+1.000000000000000e-02 +9.988954071049006e-03\\ 
+5.454545454545455e-02 +5.188032694702080e-02\\ 
+5.000000000000000e-01 +5.679330812908112e-02\\ 
+3.218181818181818e-01 +1.186746847141668e-02\\ 
+4.554545454545455e-01 -7.134200993067108e-03\\ 
+7.227272727272728e-01 +1.781435694472111e-02\\ 
+3.663636363636364e-01 +1.564341828347193e-02\\ 
+6.336363636363637e-01 +2.373230640856261e-03\\ 
+1.881818181818182e-01 +4.767979991782384e-03\\ 
+2.327272727272728e-01 +7.235958475858950e-03\\ 
+2.327272727272728e-01 +1.233573246788017e-02\\ 
+5.000000000000000e-01 +1.101313127392495e-02\\ 
+1.000000000000000e-02 +9.989464490988906e-03\\ 
+5.454545454545455e-02 +4.993899241603175e-02\\ 
+9.909090909090909e-02 +5.817701717775460e-02\\ 
+1.436363636363636e-01 +3.510830625829402e-02\\ 
+2.772727272727273e-01 +6.366300775130498e-02\\ 
+4.109090909090909e-01 -5.924299822858520e-02\\ 
+1.000000000000000e-02 +9.990520843245589e-03\\ 
+5.454545454545455e-02 +5.217049054862841e-02\\ 
+4.109090909090909e-01 +3.849383074559359e-02\\ 
+5.000000000000000e-01 +6.059797007643125e-02\\ 
+6.781818181818182e-01 -1.766629351981852e-02\\ 
+4.109090909090909e-01 -2.857283828668045e-02\\ 
+5.454545454545455e-02 +8.276044648104657e-03\\ 
+6.336363636363637e-01 -1.769330337669761e-02\\ 
+9.909090909090909e-02 -7.111542621062727e-04\\ 
+3.218181818181818e-01 -1.849120097693646e-02\\ 
+9.009090909090910e-01 +2.684636034480326e-03\\ 
+5.890909090909091e-01 -1.060313283199377e-02\\ 
+1.000000000000000e-02 +9.988067495359347e-03\\ 
+1.436363636363636e-01 +5.597235573605516e-02\\ 
+2.327272727272728e-01 +3.819954405846271e-02\\ 
+3.663636363636364e-01 +4.820851610926907e-02\\ 
+1.000000000000000e-02 +9.983487180032724e-03\\ 
+5.454545454545455e-02 +4.872327315614045e-02\\ 
+9.909090909090909e-02 +4.255162898057916e-02\\ 
+5.000000000000000e-01 -7.196236838908632e-02\\ 
+2.327272727272728e-01 -7.959711199921699e-03\\ 
+3.663636363636364e-01 +1.061930180515380e-02\\ 
+5.000000000000000e-01 +1.602573893716414e-02\\ 
+6.336363636363637e-01 -2.632006861454927e-03\\ 
+4.554545454545455e-01 +2.952824532785725e-03\\ 
+7.672727272727273e-01 +8.183942886908713e-03\\ 
+4.554545454545455e-01 +1.300442313076577e-02\\ 
+4.109090909090909e-01 -2.334796877039341e-02\\ 
+5.445454545454546e-01 +1.721280049867491e-03\\ 
+2.772727272727273e-01 +2.226541889464861e-02\\ 
+1.436363636363636e-01 -1.760393167418295e-02\\ 
+8.563636363636364e-01 -2.263364790125710e-02\\ 
+6.781818181818182e-01 -2.779499646947192e-02\\ 
+8.118181818181819e-01 -2.867758105927598e-02\\ 
+1.000000000000000e-02 +9.985907580297628e-03\\ 
+9.909090909090909e-02 +7.900241955185959e-02\\ 
+3.218181818181818e-01 +7.492594742889935e-02\\ 
+5.890909090909091e-01 +3.735065175722185e-02\\ 
+1.000000000000000e-02 +9.988693890868939e-03\\ 
+3.218181818181818e-01 +4.677105600878245e-02\\ 
+7.672727272727273e-01 -5.059082781894819e-02\\ 
+5.445454545454546e-01 +5.355378113555848e-02\\ 
+5.000000000000000e-01 +8.717290525148691e-04\\ 
+5.454545454545455e-02 -6.840243758248730e-03\\ 
+2.327272727272728e-01 +2.244222025595902e-02\\ 
+3.218181818181818e-01 +2.710671310884566e-02\\ 
+4.109090909090909e-01 -1.833169861606071e-02\\ 
+2.772727272727273e-01 -7.978236764265068e-03\\ 
+6.336363636363637e-01 -3.972162375130650e-02\\ 
+1.000000000000000e-02 +9.991499211251548e-03\\ 
+5.454545454545455e-02 +4.900663632615491e-02\\ 
+2.772727272727273e-01 +4.306876558971143e-02\\ 
+6.781818181818182e-01 +4.560990754674532e-02\\ 
+7.227272727272728e-01 -4.384053829494483e-02\\ 
+8.118181818181819e-01 -3.415491119349623e-02\\ 
+1.000000000000000e-02 +9.984984191691269e-03\\ 
+5.454545454545455e-02 +5.135695900178865e-02\\ 
+2.327272727272728e-01 +6.161754081964610e-02\\ 
+8.563636363636364e-01 -5.106521745432935e-02\\ 
+6.781818181818182e-01 +7.651163765502789e-03\\ 
+2.772727272727273e-01 +3.249634856803035e-02\\ 
+8.118181818181819e-01 +1.791305550629929e-02\\ 
+8.118181818181819e-01 -1.288436361216216e-02\\ 
+4.554545454545455e-01 +1.811999946207210e-02\\ 
+1.436363636363636e-01 -1.248885291393750e-02\\ 
+9.900000000000000e-01 +8.786242375136144e-05\\ 
+3.663636363636364e-01 +5.062895424350899e-04\\ 
+9.909090909090909e-02 +4.303156286502768e-03\\ 
+8.118181818181819e-01 +2.393729841764025e-02\\ 
+1.000000000000000e-02 +9.989020655737830e-03\\ 
+5.454545454545455e-02 +4.980388663933588e-02\\ 
+1.436363636363636e-01 +4.083564931417923e-02\\ 
+4.554545454545455e-01 -7.339695263850549e-02\\ 
+8.563636363636364e-01 -3.899454873241159e-02\\ 
+1.000000000000000e-02 +9.988982874698777e-03\\ 
+5.454545454545455e-02 +5.169401243687961e-02\\ 
+6.781818181818182e-01 +6.548976959619046e-02\\ 
+9.009090909090910e-01 -3.861515368301149e-02\\ 
+9.900000000000000e-01 -9.989607944581480e-03\\ 
+5.890909090909091e-01 -3.622362113567823e-02\\ 
+7.227272727272728e-01 -1.263773443627925e-02\\ 
+7.227272727272728e-01 +2.282692142328480e-02\\ 
+9.454545454545455e-01 +1.366564964683825e-02\\ 
+1.000000000000000e-02 +4.930395970446947e-03\\ 
+8.118181818181819e-01 +7.297150574557709e-03\\ 
+9.900000000000000e-01 +3.193936151065779e-04\\ 
+8.118181818181819e-01 -2.827957085750898e-03\\ 
+5.445454545454546e-01 -3.304092411194448e-03\\ 
+6.336363636363637e-01 -2.270334328510726e-02\\ 
+3.663636363636364e-01 -1.469097668781000e-02\\ 
+1.000000000000000e-02 +9.985941382606767e-03\\ 
+5.454545454545455e-02 +4.997215670229257e-02\\ 
+3.663636363636364e-01 -6.743567949785129e-02\\ 
+1.000000000000000e-02 +9.985470222895252e-03\\ 
+5.454545454545455e-02 +4.873030188823678e-02\\ 
+1.436363636363636e-01 +2.393862229054795e-02\\ 
+5.445454545454546e-01 -4.553137821996600e-02\\ 
+7.227272727272728e-01 +3.105030743266057e-02\\ 
+5.445454545454546e-01 +3.937004938233168e-02\\ 
+7.227272727272728e-01 -2.780953582560530e-02\\ 
+6.781818181818182e-01 -1.249860005196446e-02\\ 
+9.009090909090910e-01 +1.285624283895848e-02\\ 
+2.327272727272728e-01 +1.735253555451666e-02\\ 
+1.436363636363636e-01 +2.732374622148398e-03\\ 
+7.227272727272728e-01 -2.591846294736855e-03\\ 
+8.563636363636364e-01 -7.541864229162587e-03\\ 
+8.563636363636364e-01 +2.503747091889275e-03\\ 
+5.445454545454546e-01 -2.364439082391245e-02\\ 
+5.445454545454546e-01 -3.482749352568537e-02\\ 
+5.454545454545455e-02 +2.361249525428189e-02\\ 
+1.000000000000000e-02 +9.979620012304952e-03\\ 
+5.454545454545455e-02 +5.152510568433132e-02\\ 
+1.436363636363636e-01 +7.885296588421679e-02\\ 
+1.881818181818182e-01 +4.851008883466357e-02\\ 
+3.663636363636364e-01 -4.524095531908245e-03\\ 
+4.554545454545455e-01 +5.230601218897812e-02\\ 
+5.890909090909091e-01 -4.777990414959110e-02\\ 
+1.000000000000000e-02 +9.976226769538849e-03\\ 
+5.454545454545455e-02 +4.980425555193197e-02\\ 
+2.772727272727273e-01 -5.170830420149314e-02\\ 
+3.218181818181818e-01 -3.434671377811188e-02\\ 
+6.781818181818182e-01 +3.922019374999752e-02\\ 
+8.563636363636364e-01 -4.502751437176278e-02\\ 
+9.009090909090910e-01 -2.355411179710432e-02\\ 
+7.672727272727273e-01 -1.187594787188440e-02\\ 
+6.781818181818182e-01 -2.353505420664814e-03\\ 
+3.218181818181818e-01 -8.325081445651916e-03\\ 
+1.000000000000000e-02 +9.988031966656354e-03\\ 
+5.454545454545455e-02 +4.328685615560232e-02\\ 
+5.000000000000000e-01 +6.071304861354371e-02\\ 
+6.336363636363637e-01 +6.662324436894962e-02\\ 
+9.454545454545455e-01 -2.886512685430387e-02\\ 
+1.000000000000000e-02 +9.985144729264027e-03\\ 
+5.454545454545455e-02 +5.062759543777585e-02\\ 
+1.881818181818182e-01 +6.978205846901273e-02\\ 
+8.563636363636364e-01 +7.553325699141467e-03\\ 
+3.663636363636364e-01 -1.972237016370171e-02\\ 
+6.336363636363637e-01 +2.334602409445419e-02\\ 
+5.890909090909091e-01 +1.500914562319999e-02\\ 
+6.336363636363637e-01 +1.265904336856383e-02\\ 
+9.900000000000000e-01 -4.972911695648841e-03\\ 
+1.000000000000000e-02 +9.976274607486603e-03\\ 
+5.454545454545455e-02 +5.016518581845135e-02\\ 
+6.781818181818182e-01 -3.282700206760270e-02\\ 
+9.009090909090910e-01 -5.477591476034260e-02\\ 
+1.000000000000000e-02 +9.985403549748516e-03\\ 
+9.009090909090910e-01 -4.368705832649500e-02\\ 
+5.454545454545455e-02 +2.910183905315155e-02\\ 
+1.436363636363636e-01 -2.273821643825100e-02\\ 
+1.881818181818182e-01 +1.998922201348260e-02\\ 
+3.218181818181818e-01 -1.333368053560369e-02\\ 
+4.109090909090909e-01 +6.765702019943753e-03\\ 
+2.772727272727273e-01 +1.708874223624596e-02\\ 
+6.781818181818182e-01 +3.351049094651748e-02\\ 
+5.454545454545455e-02 -1.185379356536417e-02\\ 
+1.436363636363636e-01 +1.277035359861417e-02\\ 
+5.000000000000000e-01 -9.253895475603291e-03\\ 
+9.454545454545455e-01 -1.714526453973098e-02\\ 
+1.000000000000000e-02 +9.987665333941562e-03\\ 
+5.445454545454546e-01 +6.156083565925197e-02\\ 
+5.890909090909091e-01 -4.134811059670684e-02\\ 
+8.118181818181819e-01 -4.229386409887259e-02\\ 
+1.000000000000000e-02 +9.981584402660398e-03\\ 
+5.454545454545455e-02 +5.153068244713513e-02\\ 
+1.881818181818182e-01 +6.450541231377378e-02\\ 
+2.772727272727273e-01 -6.386866362901772e-02\\ 
+3.663636363636364e-01 +4.274519361610712e-02\\ 
+7.227272727272728e-01 -4.936361999657424e-02\\ 
+9.454545454545455e-01 -1.199639903173577e-02\\ 
+5.454545454545455e-02 +3.163375287554830e-03\\ 
+4.554545454545455e-01 -1.728183738552003e-02\\ 
+6.336363636363637e-01 +3.000220264565734e-02\\ 
+2.327272727272728e-01 -1.297123859113608e-02\\ 
+1.000000000000000e-02 +9.980099423156133e-03\\ 
+5.454545454545455e-02 +5.077822003321769e-02\\ 
+1.881818181818182e-01 -2.401011872752712e-04\\ 
+4.109090909090909e-01 +6.761594260262965e-02\\ 
+1.000000000000000e-02 +9.987483036337759e-03\\ 
+5.454545454545455e-02 +5.143229152784247e-02\\ 
+9.909090909090909e-02 +8.008003738899920e-02\\ 
+1.436363636363636e-01 +4.586145076979323e-02\\ 
+2.327272727272728e-01 +9.264725319821940e-02\\ 
+2.772727272727273e-01 +4.911565097287379e-02\\ 
+3.218181818181818e-01 +1.687376565530785e-02\\ 
+6.781818181818182e-01 -3.790241678278117e-02\\ 
+8.118181818181819e-01 -4.745286771645374e-02\\ 
+1.000000000000000e-02 +9.932342243874466e-03\\ 
+5.445454545454546e-01 +2.811637958052571e-02\\ 
+4.109090909090909e-01 -4.158335158923526e-02\\ 
+4.554545454545455e-01 -4.307450245955474e-02\\ 
+8.118181818181819e-01 +1.233964914604446e-02\\ 
+5.000000000000000e-01 -2.959450715190082e-02\\ 
+5.890909090909091e-01 +2.068115851341368e-02\\ 
+5.890909090909091e-01 +9.733569578040835e-03\\ 
+7.672727272727273e-01 -6.867056764562229e-03\\ 
+5.000000000000000e-01 -4.188867936948615e-03\\ 
+3.218181818181818e-01 -3.276848603184002e-03\\ 
+8.563636363636364e-01 -2.528421815418458e-03\\ 
+3.218181818181818e-01 -4.020718551989916e-02\\ 
+4.109090909090909e-01 +4.629640068057528e-02\\ 
+1.000000000000000e-02 +9.990387204953561e-03\\ 
+1.436363636363636e-01 +2.981399060126227e-02\\ 
+2.772727272727273e-01 +3.759988082548707e-02\\ 
+6.336363636363637e-01 -2.791502245772326e-02\\ 
+1.000000000000000e-02 +9.986768830393454e-03\\ 
+5.454545454545455e-02 +5.104367699823553e-02\\ 
+1.881818181818182e-01 +4.144958687314174e-02\\ 
+5.445454545454546e-01 -6.197840900200036e-02\\ 
+8.563636363636364e-01 -2.798399633873017e-02\\ 
+5.890909090909091e-01 +3.188577830411421e-02\\ 
+9.009090909090910e-01 +7.746575659235755e-03\\ 
+5.445454545454546e-01 +3.338114973985984e-02\\ 
+9.454545454545455e-01 +3.104206424210831e-03\\ 
+7.227272727272728e-01 +3.132821123000928e-02\\ 
+9.900000000000000e-01 +7.097334524491794e-04\\ 
+1.000000000000000e-02 +9.986031759718019e-03\\ 
+5.454545454545455e-02 +5.165848899046801e-02\\ 
+9.909090909090909e-02 +6.852420573785152e-02\\ 
+7.227272727272728e-01 -1.763946108586423e-02\\ 
+1.000000000000000e-02 +9.989391439143524e-03\\ 
+7.227272727272728e-01 -6.152570385287848e-02\\ 
+3.218181818181818e-01 +2.191765196878653e-02\\ 
+6.336363636363637e-01 +7.445643137541591e-03\\ 
+9.009090909090910e-01 -2.352612755244232e-03\\ 
+9.909090909090909e-02 -5.742671861901069e-03\\ 
+1.436363636363636e-01 -7.284742979312947e-03\\ 
+4.109090909090909e-01 +2.796789522736987e-02\\ 
+5.890909090909091e-01 -5.529282663666257e-03\\ 
+4.109090909090909e-01 +1.698704500376685e-02\\ 
+6.336363636363637e-01 +1.772006386653868e-02\\ 
+4.109090909090909e-01 -3.382502970154799e-02\\ 
+1.000000000000000e-02 +9.941350623810911e-03\\ 
+1.000000000000000e-02 +9.982500030335623e-03\\ 
+1.881818181818182e-01 +7.737530136337915e-02\\ 
+2.327272727272728e-01 +6.781482039160319e-02\\ 
+6.336363636363637e-01 -3.318104286927714e-02\\ 
+1.000000000000000e-02 +9.989361660140299e-03\\ 
+5.454545454545455e-02 +5.020617719608133e-02\\ 
+4.554545454545455e-01 -3.765792515052346e-02\\ 
+8.563636363636364e-01 -1.760644963089886e-02\\ 
+7.672727272727273e-01 -1.854763017070993e-03\\ 
+7.672727272727273e-01 +2.362996679779383e-02\\ 
+3.663636363636364e-01 +2.584557247107472e-02\\ 
+5.000000000000000e-01 +3.754373377262749e-02\\ 
+7.672727272727273e-01 +3.075929301184299e-02\\ 
+1.000000000000000e-02 +9.984790304193343e-03\\ 
+5.454545454545455e-02 +4.955781642220494e-02\\ 
+9.909090909090909e-02 +4.806478259749095e-02\\ 
+9.009090909090910e-01 -3.004473279962017e-02\\ 
+1.000000000000000e-02 +9.980982343484155e-03\\ 
+7.227272727272728e-01 -2.275298096095058e-02\\ 
+8.563636363636364e-01 +3.566004217733454e-02\\ 
+9.009090909090910e-01 -1.243208065832935e-02\\ 
+3.663636363636364e-01 +5.552730867544486e-03\\ 
+5.000000000000000e-01 -1.441373935647861e-02\\ 
+1.881818181818182e-01 -5.260863192635246e-03\\ 
+1.881818181818182e-01 -2.068672428789584e-02\\ 
+3.663636363636364e-01 +3.099175563616963e-02\\ 
+4.109090909090909e-01 -3.285822249870507e-03\\ 
+7.227272727272728e-01 +2.412382374663347e-03\\ 
+5.454545454545455e-02 -1.837223013900609e-03\\ 
+9.909090909090909e-02 +9.435044950554000e-03\\ 
+8.563636363636364e-01 +1.277188679806851e-02\\ 
+9.909090909090909e-02 +2.038918306730146e-02\\ 
+3.218181818181818e-01 +3.346140224503102e-02\\ 
+1.000000000000000e-02 +9.987361961474704e-03\\ 
+3.663636363636364e-01 +5.636849897950280e-02\\ 
+5.445454545454546e-01 -5.387018021364276e-02\\ 
+1.000000000000000e-02 +9.986850434552309e-03\\ 
+5.454545454545455e-02 +4.840487414914914e-02\\ 
+2.327272727272728e-01 +3.304263076943834e-02\\ 
+9.909090909090909e-02 +2.732536194912973e-02\\ 
+5.445454545454546e-01 +6.727295441559256e-03\\ 
+2.772727272727273e-01 -2.954597225196531e-03\\ 
+7.227272727272728e-01 -7.604535159055459e-03\\ 
+2.327272727272728e-01 +2.764698532006321e-02\\ 
+7.672727272727273e-01 -3.281985155827272e-02\\ 
+1.000000000000000e-02 +9.988828541769459e-03\\ 
+1.436363636363636e-01 +6.725733070574794e-02\\ 
+3.663636363636364e-01 +7.663812628686489e-02\\ 
+6.781818181818182e-01 -4.607568615876800e-02\\ 
+7.227272727272728e-01 -3.867206224475128e-02\\ 
+9.454545454545455e-01 -4.433693206604750e-02\\ 
+1.000000000000000e-02 +9.983142564640822e-03\\ 
+5.454545454545455e-02 +5.057997454758037e-02\\ 
+9.909090909090909e-02 +6.326667842513059e-02\\ 
+3.218181818181818e-01 +7.138558676582613e-02\\ 
+8.118181818181819e-01 -7.838222094937675e-03\\ 
+6.336363636363637e-01 +3.755372675087476e-02\\ 
+2.327272727272728e-01 -2.796933529876061e-03\\ 
+7.672727272727273e-01 +1.338158334579764e-02\\ 
+1.881818181818182e-01 -1.035427225941796e-02\\ 
+5.890909090909091e-01 -2.073676724130114e-02\\ 
+5.000000000000000e-01 +5.943570870458714e-03\\ 
+5.000000000000000e-01 +3.238450117022768e-02\\ 
+7.672727272727273e-01 -2.207532470511164e-02\\ 
+1.000000000000000e-02 +9.987413547944485e-03\\ 
+5.454545454545455e-02 +4.952250176465016e-02\\ 
+1.881818181818182e-01 +8.975505243198457e-02\\ 
+3.218181818181818e-01 +7.420319277446361e-02\\ 
+5.000000000000000e-01 -1.946289695696757e-02\\ 
+8.118181818181819e-01 -6.976123552525182e-02\\ 
+1.000000000000000e-02 +9.986532755429444e-03\\ 
+5.454545454545455e-02 +5.097420015011433e-02\\ 
+2.772727272727273e-01 +5.429347485735048e-02\\ 
+4.554545454545455e-01 +5.110377693763829e-02\\ 
+5.454545454545455e-02 +1.840582405958242e-02\\ 
+4.109090909090909e-01 +1.738294759888515e-03\\ 
+9.009090909090910e-01 -7.414863892684531e-03\\ 
+2.327272727272728e-01 -1.803701908183822e-02\\ 
+5.445454545454546e-01 -1.861625000907918e-02\\ 
+2.772727272727273e-01 -3.435069286172149e-02\\ 
+1.000000000000000e-02 +9.987691726377625e-03\\ 
+5.454545454545455e-02 +5.072316201847596e-02\\ 
+5.890909090909091e-01 +7.060450995869694e-02\\ 
+7.227272727272728e-01 -5.582142798815792e-02\\ 
+9.454545454545455e-01 -3.402624387887521e-02\\ 
+1.000000000000000e-02 +9.979685004382944e-03\\ 
+5.454545454545455e-02 +5.136723734844176e-02\\ 
+4.554545454545455e-01 -1.227684490088082e-02\\ 
+6.781818181818182e-01 -6.008446933428457e-02\\ 
+4.109090909090909e-01 +1.178484265378765e-02\\ 
+4.554545454545455e-01 +2.896261899681596e-02\\ 
+6.781818181818182e-01 -7.456680083879674e-03\\ 
+9.009090909090910e-01 +1.798650944327362e-02\\ 
+3.663636363636364e-01 -2.997827013842164e-02\\ 
+4.554545454545455e-01 -2.229727015139887e-02\\ 
+9.454545454545455e-01 +8.389961397861523e-03\\ 
+1.436363636363636e-01 -2.278676301679466e-03\\ 
+1.000000000000000e-02 +9.987081924235558e-03\\ 
+5.454545454545455e-02 +4.982560086010492e-02\\ 
+1.436363636363636e-01 +8.024590264107635e-02\\ 
+4.109090909090909e-01 +5.695865509287490e-02\\ 
+7.227272727272728e-01 -3.300035639476573e-02\\ 
+1.000000000000000e-02 +9.984494432118199e-03\\ 
+5.454545454545455e-02 +5.076571741898022e-02\\ 
+1.881818181818182e-01 +9.796173626278160e-03\\ 
+9.454545454545455e-01 -3.906483153303397e-02\\ 
+7.227272727272728e-01 +1.249858209097621e-02\\ 
+6.781818181818182e-01 +2.307340144358550e-02\\ 
+6.781818181818182e-01 +1.782796389182328e-02\\ 
+1.000000000000000e-02 +9.985517985475379e-03\\ 
+5.454545454545455e-02 +5.214005421493415e-02\\ 
+9.909090909090909e-02 +5.316095853365405e-02\\ 
+1.436363636363636e-01 +5.090956403469367e-02\\ 
+9.009090909090910e-01 -1.774888782501893e-02\\ 
+1.000000000000000e-02 +9.989244504688462e-03\\ 
+4.554545454545455e-01 -2.743862473277142e-02\\ 
+5.000000000000000e-01 -2.449349601839468e-02\\ 
+8.118181818181819e-01 -6.102462250166130e-02\\ 
+1.436363636363636e-01 +1.781383732652955e-02\\ 
+5.000000000000000e-01 -3.537838145993022e-02\\ 
+4.109090909090909e-01 +2.203803757862915e-02\\ 
+5.445454545454546e-01 +1.723430486364963e-02\\ 
+3.218181818181818e-01 -2.919825847887420e-02\\ 
+5.445454545454546e-01 -8.479969004600019e-03\\ 
+3.663636363636364e-01 -4.293665508319938e-02\\ 
+5.445454545454546e-01 +1.180680200275452e-02\\ 
+3.663636363636364e-01 +2.070874142470097e-02\\ 
+1.000000000000000e-02 +9.983992098813272e-03\\ 
+3.218181818181818e-01 +5.250394675762188e-02\\ 
+1.000000000000000e-02 +9.988137487724272e-03\\ 
+5.454545454545455e-02 +4.901581103994452e-02\\ 
+8.563636363636364e-01 -3.354893773257672e-02\\ 
+4.109090909090909e-01 -4.888365445336962e-02\\ 
+3.218181818181818e-01 +1.777504278798137e-03\\ 
+8.118181818181819e-01 +2.221795628661982e-03\\ 
+2.327272727272728e-01 +2.214729272830396e-03\\ 
+5.890909090909091e-01 -1.567332468850458e-02\\ 
+1.436363636363636e-01 +7.752370274566045e-03\\ 
+3.663636363636364e-01 +3.612175964701392e-02\\ 
+5.000000000000000e-01 -4.129824711067631e-02\\ 
+7.227272727272728e-01 +3.183898065725499e-02\\ 
+1.000000000000000e-02 +9.986322236364037e-03\\ 
+5.454545454545455e-02 +5.191905609599994e-02\\ 
+1.881818181818182e-01 +5.931197626375359e-02\\ 
+9.454545454545455e-01 -2.315005470574594e-02\\ 
+1.000000000000000e-02 +9.989510932999634e-03\\ 
+5.454545454545455e-02 +5.052515039335283e-02\\ 
+1.881818181818182e-01 +3.625575302283979e-02\\ 
+5.000000000000000e-01 -6.522525083833308e-02\\ 
+5.890909090909091e-01 -5.687766389017124e-02\\ 
+6.336363636363637e-01 -4.773719965437273e-02\\ 
+2.772727272727273e-01 -2.824102650505861e-02\\ 
+2.327272727272728e-01 -2.327630650648890e-02\\ 
+4.109090909090909e-01 +3.328988348084910e-02\\ 
+4.554545454545455e-01 +2.339513681987093e-02\\ 
+8.563636363636364e-01 -1.258990686481853e-02\\ 
+9.900000000000000e-01 +5.394813751670169e-04\\ 
+5.445454545454546e-01 +2.258971346003258e-02\\ 
+2.772727272727273e-01 -1.805726693659199e-02\\ 
+9.909090909090909e-02 +3.601869979018928e-02\\ 
+1.000000000000000e-02 +9.979108832135590e-03\\ 
+1.436363636363636e-01 +6.220549800236611e-02\\ 
+5.000000000000000e-01 -5.798857334811569e-02\\ 
+8.118181818181819e-01 -2.298137730606187e-02\\ 
+1.000000000000000e-02 +9.980589619856650e-03\\ 
+5.454545454545455e-02 +5.046874322150801e-02\\ 
+2.327272727272728e-01 +5.560769843705654e-02\\ 
+4.554545454545455e-01 -4.952001198599826e-02\\ 
+2.772727272727273e-01 +2.047903725889755e-03\\ 
+3.218181818181818e-01 +6.788168169888309e-03\\ 
+7.672727272727273e-01 -1.704327188740962e-02\\ 
+9.454545454545455e-01 -1.910292965293436e-03\\ 
+5.445454545454546e-01 -3.992548042855837e-02\\ 
+2.772727272727273e-01 -1.300645087616248e-02\\ 
+1.881818181818182e-01 +2.542817015675994e-02\\ 
+5.890909090909091e-01 -5.256902195283075e-04\\ 
+1.000000000000000e-02 +9.983820118580133e-03\\ 
+5.454545454545455e-02 +5.225435121849106e-02\\ 
+6.336363636363637e-01 -6.949325283968522e-02\\ 
+7.227272727272728e-01 -6.799216008452047e-02\\ 
+7.672727272727273e-01 -3.967855869413095e-02\\ 
+1.000000000000000e-02 +9.989762138031846e-03\\ 
+5.454545454545455e-02 +5.099956921759053e-02\\ 
+9.909090909090909e-02 +7.522719548914855e-02\\ 
+2.772727272727273e-01 -4.299440866930798e-02\\ 
+8.118181818181819e-01 -1.791838347498509e-02\\ 
+2.327272727272728e-01 -4.219313666511124e-02\\ 
+6.781818181818182e-01 -6.613367148915017e-02\\ 
+7.227272727272728e-01 +3.026727285938968e-02\\ 
+5.890909090909091e-01 -3.084035196889667e-02\\ 
+6.781818181818182e-01 +2.650674330378133e-03\\ 
+1.000000000000000e-02 -1.059743141978691e-04\\ 
+7.672727272727273e-01 +1.861017415798560e-02\\ 
+6.781818181818182e-01 +1.268562725707889e-02\\ 
+1.881818181818182e-01 -1.553945218648672e-02\\ 
+4.554545454545455e-01 -2.083547069021530e-03\\ 
+2.772727272727273e-01 +1.208658349067698e-02\\ 
+1.000000000000000e-02 +9.984025213390146e-03\\ 
+5.454545454545455e-02 +5.036903326276269e-02\\ 
+2.327272727272728e-01 +4.364510892353851e-02\\ 
+2.772727272727273e-01 +2.727990758480645e-02\\ 
+7.672727272727273e-01 -4.480855450310028e-02\\ 
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={$N=24$},
x grid style={white},
xlabel={$\rho$},
xmajorgrids,
xmin=-0.0606845878136201, xmax=1.06068458781362,
y grid style={white},
ylabel={$\rho - \hat{\rho}$},
ymajorgrids,
ymin=-0.1, ymax=0.15
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e-02 +9.970082533772181e-03\\ 
+3.218181818181818e-01 +4.786591910370191e-02\\ 
+4.554545454545455e-01 +4.393932133056755e-02\\ 
+6.781818181818182e-01 -5.812083848787442e-02\\ 
+9.009090909090910e-01 -1.923566797823595e-02\\ 
+9.900000000000000e-01 -9.954099646662828e-03\\ 
+1.000000000000000e-02 +8.857647889305495e-03\\ 
+1.881818181818182e-01 +1.925574150984838e-02\\ 
+9.900000000000000e-01 +7.619938406948634e-04\\ 
+4.109090909090909e-01 -3.479693384133453e-03\\ 
+9.900000000000000e-01 +5.880820684015520e-04\\ 
+9.900000000000000e-01 +3.476223455050054e-04\\ 
+2.772727272727273e-01 +1.641815862671503e-02\\ 
+5.000000000000000e-01 -1.728463182449658e-02\\ 
+9.900000000000000e-01 +5.462481138820419e-04\\ 
+9.900000000000000e-01 +6.329018667694530e-05\\ 
+6.336363636363637e-01 +7.348765437433680e-03\\ 
+8.118181818181819e-01 -2.171456461519217e-02\\ 
+1.000000000000000e-02 +9.976812132491419e-03\\ 
+3.218181818181818e-01 -1.246334754502298e-02\\ 
+1.000000000000000e-02 +9.955479784949843e-03\\ 
+3.663636363636364e-01 -5.103010102121430e-02\\ 
+6.781818181818182e-01 +3.402617465578839e-02\\ 
+8.563636363636364e-01 +1.402579581847641e-02\\ 
+9.454545454545455e-01 +7.954104827806896e-03\\ 
+6.336363636363637e-01 -7.727159772143777e-03\\ 
+5.890909090909091e-01 -2.768444020066374e-03\\ 
+2.772727272727273e-01 +1.238015194865771e-03\\ 
+2.772727272727273e-01 +1.131739611942217e-02\\ 
+5.454545454545455e-02 +1.075983960553607e-02\\ 
+2.327272727272728e-01 -3.820317534032533e-02\\ 
+1.000000000000000e-02 +9.958982424643671e-03\\ 
+8.563636363636364e-01 -2.874620414052720e-02\\ 
+9.454545454545455e-01 -3.475722078978971e-02\\ 
+1.000000000000000e-02 +9.971312753319323e-03\\ 
+5.454545454545455e-02 +2.333315607348343e-02\\ 
+5.890909090909091e-01 +5.278876155602596e-02\\ 
+6.336363636363637e-01 -3.957717397347982e-02\\ 
+7.672727272727273e-01 -5.127944787404126e-02\\ 
+5.000000000000000e-01 -3.296861683145269e-02\\ 
+5.890909090909091e-01 -3.448699865949623e-02\\ 
+3.218181818181818e-01 -2.250675549856290e-02\\ 
+2.772727272727273e-01 -1.383033304845960e-02\\ 
+2.772727272727273e-01 -8.816191392138073e-03\\ 
+8.118181818181819e-01 +1.410259488618937e-02\\ 
+1.000000000000000e-02 +9.974977055079718e-03\\ 
+1.881818181818182e-01 -4.587206889717321e-02\\ 
+6.781818181818182e-01 -4.142874191933232e-02\\ 
+8.118181818181819e-01 -3.213301063157425e-02\\ 
+1.000000000000000e-02 +9.967486312788392e-03\\ 
+3.218181818181818e-01 +3.442458706727930e-02\\ 
+6.781818181818182e-01 -2.661791445960771e-02\\ 
+4.109090909090909e-01 -1.362421620139859e-02\\ 
+9.009090909090910e-01 +1.207170754745168e-02\\ 
+2.327272727272728e-01 +9.562172651360445e-03\\ 
+9.900000000000000e-01 +1.189240070275654e-03\\ 
+4.554545454545455e-01 -4.898792625165183e-03\\ 
+9.900000000000000e-01 +2.426587439402494e-04\\ 
+4.554545454545455e-01 +2.042138075066119e-02\\ 
+1.000000000000000e-02 +9.956273618094480e-03\\ 
+1.436363636363636e-01 +3.145380151151862e-02\\ 
+4.109090909090909e-01 -4.387755862725268e-02\\ 
+5.445454545454546e-01 -3.226407433117906e-02\\ 
+7.672727272727273e-01 -4.412316823285112e-02\\ 
+8.563636363636364e-01 -1.213836263082035e-02\\ 
+1.000000000000000e-02 +9.973763518193065e-03\\ 
+4.554545454545455e-01 -4.308845776662756e-02\\ 
+5.445454545454546e-01 -4.321997314260173e-02\\ 
+6.781818181818182e-01 -2.133282235852219e-02\\ 
+5.000000000000000e-01 +7.881522152130338e-03\\ 
+1.436363636363636e-01 -1.721813447805554e-02\\ 
+2.327272727272728e-01 -5.638439608444484e-03\\ 
+6.336363636363637e-01 +2.309784532673831e-03\\ 
+6.781818181818182e-01 +8.937567089176479e-03\\ 
+3.663636363636364e-01 -3.120575198526604e-02\\ 
+4.554545454545455e-01 -2.003569616133088e-02\\ 
+1.436363636363636e-01 +7.895079745410732e-03\\ 
+1.000000000000000e-02 +9.970969028601687e-03\\ 
+2.327272727272728e-01 +3.029466704234432e-02\\ 
+3.218181818181818e-01 -3.670919175902765e-02\\ 
+3.663636363636364e-01 -2.618775617566588e-02\\ 
+6.336363636363637e-01 -6.940279823419149e-02\\ 
+1.000000000000000e-02 +9.981422275322999e-03\\ 
+9.909090909090909e-02 +2.639197418471534e-02\\ 
+5.000000000000000e-01 -2.778096736167468e-02\\ 
+5.445454545454546e-01 -1.146960674841524e-02\\ 
+9.454545454545455e-01 -2.860075897016345e-02\\ 
+6.336363636363637e-01 +2.836804714415531e-02\\ 
+6.781818181818182e-01 -1.626528296874452e-02\\ 
+3.663636363636364e-01 -5.815594824027104e-03\\ 
+9.454545454545455e-01 -2.554699582082987e-03\\ 
+6.781818181818182e-01 -1.121166184778977e-02\\ 
+1.000000000000000e-02 +9.966498066220134e-03\\ 
+2.327272727272728e-01 -3.269139180115685e-02\\ 
+7.672727272727273e-01 -3.050004940325257e-02\\ 
+1.000000000000000e-02 +9.933250352971847e-03\\ 
+2.327272727272728e-01 +6.203945163506311e-02\\ 
+4.554545454545455e-01 +5.760213984072543e-02\\ 
+1.000000000000000e-02 +9.136101638117827e-03\\ 
+9.909090909090909e-02 +1.516888116651396e-02\\ 
+9.009090909090910e-01 -9.108095000315952e-03\\ 
+4.109090909090909e-01 -8.606669716120896e-03\\ 
+9.900000000000000e-01 +3.278702076099371e-04\\ 
+9.900000000000000e-01 +6.808972153615755e-05\\ 
+3.218181818181818e-01 +1.793993093062191e-02\\ 
+1.000000000000000e-02 +9.936300261784405e-03\\ 
+4.109090909090909e-01 +3.790616149600334e-02\\ 
+1.000000000000000e-02 +9.962853156108434e-03\\ 
+5.454545454545455e-02 +3.396848539852531e-02\\ 
+2.772727272727273e-01 +4.333735245421161e-02\\ 
+2.772727272727273e-01 -2.415622696123648e-02\\ 
+1.881818181818182e-01 +1.420711925536441e-02\\ 
+4.109090909090909e-01 +6.570271904166647e-03\\ 
+5.000000000000000e-01 +2.861207358357931e-03\\ 
+7.672727272727273e-01 -1.442247668395380e-02\\ 
+9.900000000000000e-01 +5.520918360072402e-04\\ 
+3.218181818181818e-01 +2.636503520598521e-03\\ 
+4.109090909090909e-01 +1.662673175823387e-02\\ 
+9.900000000000000e-01 +1.196589133860892e-03\\ 
+1.000000000000000e-02 +9.945417402049321e-03\\ 
+1.881818181818182e-01 +3.257647102979269e-02\\ 
+5.445454545454546e-01 +5.953598468821941e-02\\ 
+6.336363636363637e-01 -4.530735484213733e-02\\ 
+1.000000000000000e-02 +9.968702584137306e-03\\ 
+1.000000000000000e-02 +8.616086508199630e-03\\ 
+3.218181818181818e-01 -1.749427701909362e-02\\ 
+8.118181818181819e-01 -6.290786456503161e-03\\ 
+6.781818181818182e-01 +1.399428558105553e-02\\ 
+9.009090909090910e-01 -4.065210361633653e-03\\ 
+5.890909090909091e-01 +2.251622217078308e-03\\ 
+9.900000000000000e-01 +1.119130118895528e-03\\ 
+2.327272727272728e-01 -4.877956341357292e-04\\ 
+8.563636363636364e-01 +2.935209039078290e-03\\ 
+9.900000000000000e-01 +5.566738819007266e-04\\ 
+9.900000000000000e-01 +7.701212119968215e-04\\ 
+1.436363636363636e-01 -1.219729704533726e-02\\ 
+5.890909090909091e-01 +7.251947947530035e-03\\ 
+9.454545454545455e-01 -1.261121640516116e-02\\ 
+1.000000000000000e-02 +9.961076479186889e-03\\ 
+3.218181818181818e-01 -4.311382814488013e-02\\ 
+1.000000000000000e-02 +9.952730093280255e-03\\ 
+5.000000000000000e-01 -4.727839652851140e-02\\ 
+2.772727272727273e-01 -2.990947104556035e-02\\ 
+9.009090909090910e-01 +5.959847001922647e-03\\ 
+3.663636363636364e-01 +1.439056240044345e-02\\ 
+9.900000000000000e-01 +5.060941957294451e-04\\ 
+3.218181818181818e-01 -2.440540972845184e-03\\ 
+2.327272727272728e-01 +4.550160291976413e-03\\ 
+2.327272727272728e-01 -2.664915723345565e-02\\ 
+5.454545454545455e-02 +5.666015555775637e-03\\ 
+6.781818181818182e-01 -1.166815130967058e-03\\ 
+5.445454545454546e-01 +1.890939906957012e-02\\ 
+3.663636363636364e-01 -1.591883368025970e-02\\ 
+1.000000000000000e-02 +9.960463261776343e-03\\ 
+1.436363636363636e-01 +6.542981107071076e-02\\ 
+3.663636363636364e-01 +1.960640492978077e-02\\ 
+1.000000000000000e-02 +9.949794504956127e-03\\ 
+1.881818181818182e-01 +5.570510910556264e-02\\ 
+2.327272727272728e-01 +3.546387526784209e-02\\ 
+7.227272727272728e-01 +3.117316084319177e-02\\ 
+5.890909090909091e-01 -1.277194705004669e-02\\ 
+6.781818181818182e-01 +3.388707754802378e-02\\ 
+5.445454545454546e-01 -2.175610091120461e-02\\ 
+1.881818181818182e-01 -1.614831536539513e-02\\ 
+9.900000000000000e-01 +4.432233354858539e-04\\ 
+9.454545454545455e-01 +7.687449058843887e-03\\ 
+7.227272727272728e-01 -1.232981002761002e-02\\ 
+9.900000000000000e-01 +2.468978877078198e-04\\ 
+5.454545454545455e-02 +6.505566509800859e-04\\ 
+9.900000000000000e-01 +1.040349747583269e-03\\ 
+2.327272727272728e-01 +2.006331782738680e-02\\ 
+5.000000000000000e-01 -2.229456140000119e-02\\ 
+1.000000000000000e-02 +8.898726933939448e-03\\ 
+5.454545454545455e-02 +1.590562209300704e-02\\ 
+8.118181818181819e-01 +1.934285892409626e-02\\ 
+1.000000000000000e-02 +9.975666092611950e-03\\ 
+4.109090909090909e-01 -3.493844542703084e-02\\ 
+1.000000000000000e-02 +9.974141275761537e-03\\ 
+2.327272727272728e-01 +2.516159156361122e-02\\ 
+1.881818181818182e-01 +4.095434007689386e-03\\ 
+7.672727272727273e-01 +6.547406380189580e-04\\ 
+9.900000000000000e-01 +1.183859245080576e-03\\ 
+9.900000000000000e-01 +4.196115072039319e-04\\ 
+7.227272727272728e-01 -7.298780926352499e-03\\ 
+9.900000000000000e-01 +1.610758942252821e-03\\ 
+5.000000000000000e-01 +2.331247442405782e-02\\ 
+9.909090909090909e-02 -5.173677282713646e-03\\ 
+3.663636363636364e-01 +3.126637339225585e-02\\ 
+2.772727272727273e-01 +2.161184351487871e-02\\ 
+1.000000000000000e-02 +9.972927355477551e-03\\ 
+4.109090909090909e-01 +4.901533748874642e-02\\ 
+6.336363636363637e-01 +3.647774897154354e-02\\ 
+7.227272727272728e-01 -5.774394725002030e-02\\ 
+1.000000000000000e-02 +9.960018538008096e-03\\ 
+1.436363636363636e-01 +3.693912441307082e-02\\ 
+2.772727272727273e-01 +3.296443728135678e-02\\ 
+5.890909090909091e-01 +1.255830094466792e-02\\ 
+4.554545454545455e-01 +2.560222397729273e-02\\ 
+5.890909090909091e-01 +2.277665394729422e-02\\ 
+7.227272727272728e-01 +7.769890169838978e-03\\ 
+9.900000000000000e-01 +6.478874848392380e-05\\ 
+6.336363636363637e-01 -2.807875319731468e-02\\ 
+5.454545454545455e-02 -9.444368222243218e-03\\ 
+1.000000000000000e-02 +9.967112723741178e-03\\ 
+3.218181818181818e-01 +5.718269545198634e-02\\ 
+5.890909090909091e-01 -6.883921231924517e-02\\ 
+1.000000000000000e-02 +9.956485500003115e-03\\ 
+9.909090909090909e-02 +4.355390148024711e-02\\ 
+3.663636363636364e-01 +4.815124078794991e-02\\ 
+5.445454545454546e-01 +3.489813982032075e-02\\ 
+7.227272727272728e-01 -1.733391678647001e-02\\ 
+7.672727272727273e-01 +1.089758505486149e-02\\ 
+9.009090909090910e-01 +1.223526393068031e-02\\ 
+5.890909090909091e-01 +1.767883623890498e-02\\ 
+6.336363636363637e-01 +1.759622646954417e-02\\ 
+6.336363636363637e-01 -1.777778751741155e-02\\ 
+5.445454545454546e-01 -6.383436024645750e-03\\ 
+9.900000000000000e-01 +1.487071607265689e-04\\ 
+3.663636363636364e-01 +2.465335148869108e-02\\ 
+9.900000000000000e-01 +6.856872995171237e-04\\ 
+1.881818181818182e-01 +9.128012324209678e-03\\ 
+5.000000000000000e-01 +4.251522935415675e-02\\ 
+1.000000000000000e-02 +9.979244202692529e-03\\ 
+1.000000000000000e-02 +9.973202280743221e-03\\ 
+1.881818181818182e-01 +5.891271181648217e-02\\ 
+3.218181818181818e-01 +2.341063680211802e-02\\ 
+5.890909090909091e-01 +3.151604674621522e-02\\ 
+1.881818181818182e-01 -5.933581974581659e-03\\ 
+9.900000000000000e-01 +1.852439817212614e-04\\ 
+9.900000000000000e-01 +4.793553205463263e-04\\ 
+6.336363636363637e-01 -2.718470398781814e-03\\ 
+6.781818181818182e-01 -6.190110722344544e-03\\ 
+1.881818181818182e-01 -2.755069605005603e-02\\ 
+5.000000000000000e-01 +1.819647448614808e-02\\ 
+6.336363636363637e-01 +3.614531952557576e-02\\ 
+1.000000000000000e-02 +9.969905497538503e-03\\ 
+9.909090909090909e-02 +2.046602094067022e-02\\ 
+5.445454545454546e-01 +2.960211048830030e-02\\ 
+1.000000000000000e-02 +9.931976319071540e-03\\ 
+4.554545454545455e-01 -9.928695347248273e-03\\ 
+5.000000000000000e-01 +3.950025946103941e-02\\ 
+3.218181818181818e-01 +1.269435495955845e-02\\ 
+7.227272727272728e-01 +1.788352175054364e-02\\ 
+2.327272727272728e-01 -1.071856027982296e-02\\ 
+9.900000000000000e-01 +8.028473427581506e-04\\ 
+4.554545454545455e-01 -5.069027818005439e-02\\ 
+1.000000000000000e-02 +9.956694440129850e-03\\ 
+3.663636363636364e-01 +7.177859582610135e-02\\ 
+1.000000000000000e-02 +9.973742954736490e-03\\ 
+6.336363636363637e-01 -5.576681678028916e-02\\ 
+6.781818181818182e-01 +3.082414344828421e-02\\ 
+1.881818181818182e-01 -1.112695540309178e-02\\ 
+9.900000000000000e-01 +3.403550598550797e-04\\ 
+8.118181818181819e-01 -1.257850854068820e-03\\ 
+3.218181818181818e-01 -2.751834255605168e-02\\ 
+4.554545454545455e-01 +3.138932460514593e-02\\ 
+5.445454545454546e-01 -1.660269401488756e-02\\ 
+9.900000000000000e-01 +5.018550946782607e-04\\ 
+2.772727272727273e-01 +3.802826958091651e-02\\ 
+1.000000000000000e-02 +9.962063643459631e-03\\ 
+6.336363636363637e-01 -6.242273040486290e-02\\ 
+6.781818181818182e-01 -3.206258003414741e-02\\ 
+1.000000000000000e-02 +9.927050859123033e-03\\ 
+5.445454545454546e-01 +5.262581920176862e-02\\ 
+8.563636363636364e-01 -3.441636094343703e-02\\ 
+1.000000000000000e-02 +9.141658677780128e-03\\ 
+3.663636363636364e-01 -2.095462338230053e-02\\ 
+4.554545454545455e-01 +5.158497213095747e-03\\ 
+5.445454545454546e-01 -1.382181182615794e-03\\ 
+7.227272727272728e-01 +2.300312700933937e-02\\ 
+9.454545454545455e-01 +7.609002925719754e-03\\ 
+1.436363636363636e-01 +2.548691468277924e-02\\ 
+1.000000000000000e-02 +9.959014004749663e-03\\ 
+2.327272727272728e-01 +5.391563779215075e-02\\ 
+1.000000000000000e-02 +9.975113118442886e-03\\ 
+9.909090909090909e-02 +5.471980203890104e-02\\ 
+6.781818181818182e-01 -5.125609917846607e-02\\ 
+7.227272727272728e-01 +4.001649698577714e-02\\ 
+9.900000000000000e-01 +6.675794700372606e-04\\ 
+9.900000000000000e-01 +5.649443175964608e-04\\ 
+5.890909090909091e-01 -7.769431410167615e-03\\ 
+6.336363636363637e-01 +2.277252946155950e-02\\ 
+3.663636363636364e-01 +9.360981725932305e-03\\ 
+1.000000000000000e-02 +9.959573205184844e-03\\ 
+8.563636363636364e-01 -3.945410080509937e-02\\ 
+9.009090909090910e-01 -1.416919413264628e-02\\ 
+1.000000000000000e-02 +9.966501060114508e-03\\ 
+5.454545454545455e-02 +4.560048466835132e-02\\ 
+5.000000000000000e-01 -5.544489823218191e-02\\ 
+9.454545454545455e-01 -1.772590406268848e-02\\ 
+9.009090909090910e-01 +1.448693063570150e-02\\ 
+9.909090909090909e-02 +9.960909637185447e-03\\ 
+3.218181818181818e-01 -7.451586261403909e-03\\ 
+4.554545454545455e-01 -1.495468809918143e-02\\ 
+9.900000000000000e-01 +3.599134092352463e-04\\ 
+3.663636363636364e-01 +4.279546505762621e-03\\ 
+7.227272727272728e-01 +1.287118070614879e-02\\ 
+1.000000000000000e-02 +9.951494581047238e-03\\ 
+5.445454545454546e-01 -3.784547200842303e-02\\ 
+8.118181818181819e-01 -3.766123227103224e-02\\ 
+1.000000000000000e-02 +9.945438787410537e-03\\ 
+2.772727272727273e-01 +7.675460638153420e-02\\ 
+5.890909090909091e-01 -4.052196489923754e-02\\ 
+7.227272727272728e-01 -2.294179601900925e-03\\ 
+9.009090909090910e-01 -2.496646567176553e-02\\ 
+7.672727272727273e-01 -9.400368308961404e-03\\ 
+8.563636363636364e-01 -7.123931489549040e-03\\ 
+9.900000000000000e-01 +4.199582217428999e-04\\ 
+5.000000000000000e-01 -2.145756120223385e-03\\ 
+6.781818181818182e-01 +2.425674987884319e-02\\ 
+1.000000000000000e-02 +9.963275700580915e-03\\ 
+2.327272727272728e-01 +4.730667164078861e-02\\ 
+3.218181818181818e-01 +4.250612338857995e-02\\ 
+4.109090909090909e-01 +2.914696715862614e-02\\ 
+7.227272727272728e-01 -4.174149490567991e-02\\ 
+7.672727272727273e-01 +3.389632678450993e-02\\ 
+1.000000000000000e-02 +9.968715482449703e-03\\ 
+9.909090909090909e-02 +4.910417607187337e-02\\ 
+1.881818181818182e-01 +5.915334239078718e-02\\ 
+4.554545454545455e-01 -3.044095535202263e-02\\ 
+5.445454545454546e-01 -4.919631719299156e-02\\ 
+8.118181818181819e-01 -2.703197259478884e-02\\ 
+9.909090909090909e-02 -1.527393000173079e-02\\ 
+9.909090909090909e-02 -7.888112702988948e-05\\ 
+9.900000000000000e-01 +3.409894087279541e-04\\ 
+2.772727272727273e-01 -3.781564666717252e-03\\ 
+8.118181818181819e-01 +8.828015229415009e-03\\ 
+9.900000000000000e-01 +2.111610885029425e-04\\ 
+4.109090909090909e-01 +2.210149027663011e-02\\ 
+4.554545454545455e-01 +1.441542841358889e-04\\ 
+1.000000000000000e-02 +9.960721425356185e-03\\ 
+7.227272727272728e-01 -4.912167154722435e-02\\ 
+1.000000000000000e-02 +9.972279852144637e-03\\ 
+5.454545454545455e-02 +2.888678929823850e-02\\ 
+2.772727272727273e-01 -3.870964631376789e-02\\ 
+8.118181818181819e-01 -4.279601282481715e-02\\ 
+3.218181818181818e-01 +7.689560872725598e-03\\ 
+4.554545454545455e-01 -2.504811519474381e-02\\ 
+1.000000000000000e-02 -1.429286682577123e-03\\ 
+4.554545454545455e-01 +1.033754347110521e-02\\ 
+1.436363636363636e-01 -2.176057620737276e-03\\ 
+9.900000000000000e-01 +5.074068355710448e-04\\ 
+9.900000000000000e-01 +2.243781490547381e-04\\ 
+5.445454545454546e-01 +1.385222277729936e-02\\ 
+1.000000000000000e-02 +9.166889738346078e-03\\ 
+1.000000000000000e-02 +9.953393575813029e-03\\ 
+1.881818181818182e-01 +2.732575406024634e-02\\ 
+1.000000000000000e-02 +9.979073994173585e-03\\ 
+9.909090909090909e-02 +3.197495891066565e-02\\ 
+1.000000000000000e-02 +8.995490897798507e-03\\ 
+9.454545454545455e-01 -7.587643735706084e-03\\ 
+5.000000000000000e-01 +1.296035566400522e-02\\ 
+9.900000000000000e-01 +1.903134701773057e-03\\ 
+9.909090909090909e-02 +4.945868176558468e-03\\ 
+5.445454545454546e-01 -2.684518744567899e-02\\ 
+9.009090909090910e-01 +9.375009237668763e-04\\ 
+1.881818181818182e-01 -9.260447440150033e-04\\ 
+9.900000000000000e-01 +8.503454761110696e-04\\ 
+6.336363636363637e-01 +1.248031851230513e-02\\ 
+5.000000000000000e-01 +2.846783718190482e-02\\ 
+8.563636363636364e-01 -1.727501514091634e-02\\ 
+1.000000000000000e-02 +9.976071878299771e-03\\ 
+1.436363636363636e-01 +4.405316700845904e-02\\ 
+8.563636363636364e-01 -2.241079269734936e-02\\ 
+1.000000000000000e-02 +9.967955458752684e-03\\ 
+3.663636363636364e-01 +4.106045371110395e-02\\ 
+5.445454545454546e-01 -6.441513079925509e-02\\ 
+5.890909090909091e-01 -4.587715991018770e-02\\ 
+7.227272727272728e-01 +4.682675867838337e-02\\ 
+7.672727272727273e-01 +2.284161988011346e-02\\ 
+1.436363636363636e-01 +1.289774024642662e-02\\ 
+5.890909090909091e-01 -2.918779495268731e-02\\ 
+6.336363636363637e-01 -1.273310882584422e-02\\ 
+6.781818181818182e-01 +3.915757223324934e-03\\ 
+9.900000000000000e-01 +9.076874761737574e-05\\ 
+6.336363636363637e-01 -2.282174337812870e-02\\ 
+9.900000000000000e-01 +3.066172628650721e-04\\ 
+9.900000000000000e-01 +1.032864784618059e-04\\ 
+9.900000000000000e-01 +1.072036380489916e-03\\ 
+9.900000000000000e-01 +1.573883715215385e-03\\ 
+3.218181818181818e-01 +2.936483590025551e-02\\ 
+7.227272727272728e-01 -2.241930361144684e-02\\ 
+7.227272727272728e-01 -2.810340980411064e-02\\ 
+8.563636363636364e-01 +1.993543820269728e-02\\ 
+5.445454545454546e-01 +8.753461613639324e-03\\ 
+8.118181818181819e-01 +2.114880761511606e-02\\ 
+1.000000000000000e-02 +9.963955672642435e-03\\ 
+9.909090909090909e-02 +3.828560378955720e-02\\ 
+8.118181818181819e-01 +2.295270878252653e-02\\ 
+1.000000000000000e-02 +9.925309372787400e-03\\ 
+5.890909090909091e-01 -2.296556972309394e-02\\ 
+4.109090909090909e-01 +1.569820702292390e-03\\ 
+8.118181818181819e-01 -1.129862483304478e-02\\ 
+8.563636363636364e-01 -2.118259582518212e-03\\ 
+5.454545454545455e-02 -4.359639019704702e-03\\ 
+6.336363636363637e-01 -3.329366246860677e-02\\ 
+9.900000000000000e-01 +1.726424513779357e-04\\ 
+2.772727272727273e-01 +6.275607138552963e-03\\ 
+1.000000000000000e-02 +9.957327595168370e-03\\ 
+1.881818181818182e-01 +3.768035793767077e-02\\ 
+2.327272727272728e-01 +4.047541222570342e-02\\ 
+4.554545454545455e-01 +6.457421350523451e-02\\ 
+7.227272727272728e-01 -3.312367503642255e-02\\ 
+9.009090909090910e-01 -3.021565317392805e-02\\ 
+1.000000000000000e-02 +9.966850419949639e-03\\ 
+5.454545454545455e-02 +3.916733431043744e-02\\ 
+9.900000000000000e-01 +1.515797763233739e-03\\ 
+5.000000000000000e-01 -1.224851923904635e-02\\ 
+9.900000000000000e-01 +9.874056273259102e-04\\ 
+4.109090909090909e-01 +1.158551377475708e-02\\ 
+1.436363636363636e-01 +2.838911053145238e-03\\ 
+9.900000000000000e-01 +3.746842880424373e-04\\ 
+2.327272727272728e-01 +1.456612887951519e-02\\ 
+8.118181818181819e-01 -1.634415468084405e-02\\ 
+9.909090909090909e-02 -1.026977551049087e-02\\ 
+3.663636363636364e-01 -4.236019798658908e-02\\ 
+4.109090909090909e-01 +6.614151391435236e-02\\ 
+4.554545454545455e-01 +3.777213422967501e-02\\ 
+1.000000000000000e-02 +9.974523152699666e-03\\ 
+4.109090909090909e-01 -2.366712899608148e-02\\ 
+4.554545454545455e-01 +1.540455440248639e-02\\ 
+9.009090909090910e-01 -3.618209411952122e-02\\ 
+1.000000000000000e-02 +9.944092368609945e-03\\ 
+2.772727272727273e-01 +5.456830508504495e-02\\ 
+5.445454545454546e-01 -1.095179830623551e-01\\ 
+7.672727272727273e-01 -3.583222209510128e-02\\ 
+2.327272727272728e-01 -2.076081243573599e-02\\ 
+4.109090909090909e-01 -2.907330178451228e-02\\ 
+7.672727272727273e-01 -1.959196020323040e-02\\ 
+8.118181818181819e-01 +3.747170996967086e-03\\ 
+8.118181818181819e-01 +2.159702486820103e-02\\ 
+9.454545454545455e-01 +2.448083445571458e-03\\ 
+1.436363636363636e-01 -7.190569101304584e-03\\ 
+8.563636363636364e-01 +7.985348401061132e-03\\ 
+7.672727272727273e-01 +1.680853583409692e-02\\ 
+9.009090909090910e-01 +1.152125588674469e-02\\ 
+1.436363636363636e-01 +1.840015635484415e-02\\ 
+9.900000000000000e-01 -4.942895330106944e-03\\ 
+1.000000000000000e-02 +9.976148098987343e-03\\ 
+1.881818181818182e-01 +4.703326262561389e-02\\ 
+3.663636363636364e-01 -1.086588951892531e-02\\ 
+1.000000000000000e-02 +9.969319572793197e-03\\ 
+2.772727272727273e-01 +2.672037373143510e-02\\ 
+6.336363636363637e-01 -5.043252302113288e-02\\ 
+7.672727272727273e-01 -2.460420723806211e-02\\ 
+5.000000000000000e-01 -4.080997973000478e-02\\ 
+1.000000000000000e-02 +3.576842764342493e-03\\ 
+5.000000000000000e-01 -7.203048670113343e-03\\ 
+7.672727272727273e-01 +5.777309972396671e-03\\ 
+9.900000000000000e-01 +8.062635148353703e-05\\ 
+1.881818181818182e-01 -2.122888028292957e-02\\ 
+6.336363636363637e-01 +3.632866657637479e-02\\ 
+5.445454545454546e-01 +2.403546401234247e-02\\ 
+3.663636363636364e-01 -7.224047956166935e-04\\ 
+7.227272727272728e-01 +2.742779561299313e-03\\ 
+5.890909090909091e-01 -1.786042261660692e-02\\ 
+6.781818181818182e-01 +3.164622175908871e-02\\ 
+1.000000000000000e-02 +9.960911650798451e-03\\ 
+3.663636363636364e-01 -3.631354437748191e-02\\ 
+5.000000000000000e-01 +3.928535564121860e-02\\ 
+9.454545454545455e-01 -2.346176307530567e-02\\ 
+1.000000000000000e-02 +9.931505145075223e-03\\ 
+4.554545454545455e-01 -3.561039282000528e-02\\ 
+1.000000000000000e-02 +8.753767994710043e-03\\ 
+6.781818181818182e-01 +3.077579718698009e-02\\ 
+6.781818181818182e-01 +1.917798337318632e-02\\ 
+5.000000000000000e-01 +3.370378623343367e-02\\ 
+7.672727272727273e-01 -4.348237020484813e-03\\ 
+2.327272727272728e-01 -1.573433428635257e-02\\ 
+5.445454545454546e-01 +3.726851382407692e-03\\ 
+9.900000000000000e-01 +1.165298781018453e-04\\ 
+2.772727272727273e-01 -1.893632186811367e-02\\ 
+4.109090909090909e-01 -1.864499111436341e-02\\ 
+1.000000000000000e-02 +9.967823812000632e-03\\ 
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={$N=48$},
x grid style={white},
xlabel={$\rho$},
xmajorgrids,
xmin=-0.06068458781362, xmax=1.06068458781362,
y grid style={white},
ymajorgrids,
ymin=-0.1, ymax=0.15
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e-02 +9.510946901923908e-03\\ 
+9.909090909090909e-02 +3.262644222884861e-02\\ 
+8.563636363636364e-01 +1.618389838594614e-02\\ 
+2.772727272727273e-01 +2.333104098820465e-02\\ 
+1.881818181818182e-01 -8.351374983106008e-04\\ 
+9.454545454545455e-01 +3.218401177935815e-03\\ 
+8.563636363636364e-01 -2.341371905327794e-04\\ 
+2.772727272727273e-01 +1.242306081283057e-02\\ 
+5.445454545454546e-01 -8.405553086862749e-03\\ 
+2.327272727272728e-01 +1.623709488633204e-02\\ 
+4.554545454545455e-01 +1.246418169740809e-02\\ 
+1.000000000000000e-02 +9.823870246503672e-03\\ 
+5.454545454545455e-02 +2.778962337819627e-02\\ 
+7.227272727272728e-01 -3.658517736673084e-02\\ 
+1.000000000000000e-02 +9.642029960935373e-03\\ 
+4.554545454545455e-01 -2.736985345630050e-03\\ 
+9.454545454545455e-01 +3.294606558613800e-03\\ 
+1.881818181818182e-01 +9.347248934115843e-03\\ 
+9.454545454545455e-01 +2.759721041029950e-03\\ 
+3.663636363636364e-01 +1.103561186338237e-02\\ 
+6.781818181818182e-01 +2.995668874854585e-03\\ 
+9.454545454545455e-01 +5.454453366276035e-03\\ 
+9.900000000000000e-01 +1.223672751626270e-03\\ 
+6.336363636363637e-01 -1.339015739372396e-02\\ 
+1.436363636363636e-01 +2.572461981579038e-03\\ 
+1.881818181818182e-01 -1.593594413528437e-02\\ 
+1.000000000000000e-02 +9.727083837424152e-03\\ 
+9.909090909090909e-02 +2.701756070661954e-02\\ 
+3.218181818181818e-01 +1.666620623470427e-02\\ 
+1.000000000000000e-02 +9.746559598137510e-03\\ 
+7.672727272727273e-01 -2.289541044079391e-02\\ 
+9.454545454545455e-01 +3.144718978534855e-03\\ 
+9.454545454545455e-01 +3.027738039695027e-03\\ 
+9.900000000000000e-01 +1.529030824088506e-03\\ 
+9.454545454545455e-01 +2.919588649448634e-03\\ 
+5.445454545454546e-01 -2.361668203949274e-02\\ 
+9.900000000000000e-01 +9.263328203071852e-04\\ 
+1.000000000000000e-02 +9.762744517667347e-03\\ 
+1.000000000000000e-02 +9.676366995967679e-03\\ 
+3.218181818181818e-01 +6.450589885063363e-03\\ 
+5.890909090909091e-01 -2.359469960847904e-02\\ 
+6.781818181818182e-01 +8.108018156672947e-03\\ 
+2.772727272727273e-01 -3.316031117089285e-02\\ 
+3.218181818181818e-01 +2.183274873705976e-02\\ 
+5.445454545454546e-01 +2.174348938387238e-02\\ 
+9.454545454545455e-01 +5.410890820356395e-03\\ 
+9.909090909090909e-02 -4.908849611348590e-03\\ 
+4.554545454545455e-01 +2.265255987715875e-03\\ 
+4.109090909090909e-01 -8.865065161340391e-03\\ 
+6.336363636363637e-01 +1.774585662958406e-03\\ 
+9.454545454545455e-01 +5.617139614942479e-03\\ 
+9.900000000000000e-01 +1.219016317422605e-03\\ 
+9.454545454545455e-01 +3.616094960732008e-03\\ 
+1.000000000000000e-02 +9.807484907510747e-03\\ 
+6.781818181818182e-01 +2.393860052826347e-02\\ 
+7.672727272727273e-01 -2.948384844920837e-02\\ 
+1.000000000000000e-02 +9.858129863960147e-03\\ 
+2.327272727272728e-01 +4.925030479225687e-02\\ 
+5.000000000000000e-01 -4.850682270108053e-02\\ 
+7.227272727272728e-01 -3.064077859381242e-02\\ 
+8.563636363636364e-01 -2.611095775826366e-02\\ 
+5.000000000000000e-01 -1.424770173696577e-02\\ 
+9.454545454545455e-01 +3.080821232258835e-03\\ 
+5.890909090909091e-01 -1.338288112199659e-02\\ 
+1.436363636363636e-01 -2.428931364119896e-03\\ 
+6.336363636363637e-01 +6.804759485765088e-03\\ 
+6.336363636363637e-01 -3.262397742797019e-03\\ 
+9.454545454545455e-01 +2.709538196588257e-03\\ 
+9.909090909090909e-02 -1.495722422826412e-02\\ 
+9.454545454545455e-01 +5.058874454764162e-03\\ 
+9.900000000000000e-01 +6.032106805229365e-04\\ 
+1.000000000000000e-02 +9.569952600434166e-03\\ 
+5.454545454545455e-02 +2.792505276142833e-02\\ 
+8.563636363636364e-01 -3.224239356148229e-02\\ 
+1.000000000000000e-02 +9.834325121303474e-03\\ 
+5.454545454545455e-02 +2.232056427999298e-02\\ 
+9.909090909090909e-02 +3.691616443411919e-02\\ 
+1.436363636363636e-01 +3.818315052560928e-02\\ 
+5.000000000000000e-01 -3.622007348466438e-02\\ 
+5.445454545454546e-01 -5.123731192273751e-02\\ 
+6.336363636363637e-01 -8.272692868475096e-03\\ 
+3.663636363636364e-01 -2.456435969591980e-02\\ 
+1.881818181818182e-01 -5.896564449662467e-03\\ 
+3.218181818181818e-01 +1.344578427035725e-03\\ 
+9.909090909090909e-02 +5.120680697532645e-03\\ 
+8.118181818181819e-01 -6.285342599270050e-03\\ 
+9.454545454545455e-01 +2.939702556451929e-03\\ 
+7.672727272727273e-01 -2.321704190682561e-03\\ 
+9.454545454545455e-01 +3.786898207082334e-03\\ 
+1.000000000000000e-02 +9.656510500723615e-03\\ 
+1.000000000000000e-02 +9.809057045168379e-03\\ 
+3.218181818181818e-01 -2.394143368505136e-02\\ 
+4.109090909090909e-01 +4.384229646628524e-02\\ 
+6.781818181818182e-01 -2.761633825134657e-02\\ 
+7.227272727272728e-01 -1.344307684105384e-02\\ 
+2.772727272727273e-01 +7.393328845616221e-03\\ 
+9.454545454545455e-01 +3.163320803182712e-03\\ 
+9.454545454545455e-01 +5.292445141132585e-03\\ 
+5.445454545454546e-01 +6.647233481757775e-03\\ 
+1.436363636363636e-01 -1.252243020290544e-02\\ 
+9.454545454545455e-01 +2.801650869855621e-03\\ 
+1.000000000000000e-02 +9.710558849759920e-03\\ 
+1.000000000000000e-02 +9.701587589524410e-03\\ 
+2.327272727272728e-01 +1.105751536524519e-02\\ 
+9.900000000000000e-01 +6.862769980934269e-04\\ 
+9.454545454545455e-01 +3.055182558251102e-03\\ 
+3.663636363636364e-01 -1.420445383468227e-02\\ 
+5.890909090909091e-01 -8.368897678186271e-03\\ 
+9.900000000000000e-01 +1.292405783371420e-03\\ 
+8.118181818181819e-01 +8.782579834052728e-03\\ 
+9.009090909090910e-01 +1.195168147292480e-03\\ 
+9.454545454545455e-01 +2.896077381802420e-03\\ 
+2.327272727272728e-01 -1.420170264261222e-02\\ 
+2.772727272727273e-01 -7.688472453717787e-03\\ 
+9.454545454545455e-01 +4.682909015323866e-03\\ 
+5.890909090909091e-01 +6.949598233447540e-03\\ 
+6.781818181818182e-01 +1.835965806749251e-02\\ 
+4.554545454545455e-01 +3.992425802592642e-02\\ 
+1.000000000000000e-02 +9.759463620092359e-03\\ 
+2.772727272727273e-01 +2.887628183012386e-02\\ 
+3.663636363636364e-01 -4.368494064856793e-02\\ 
+4.554545454545455e-01 +2.328086099888038e-02\\ 
+8.118181818181819e-01 +2.641822564323459e-02\\ 
+8.563636363636364e-01 -2.074865578568086e-02\\ 
+1.000000000000000e-02 +9.780055990849598e-03\\ 
+9.009090909090910e-01 -2.454144106612710e-02\\ 
+9.454545454545455e-01 +4.119308221205764e-03\\ 
+3.218181818181818e-01 -3.682434538120782e-03\\ 
+9.900000000000000e-01 +9.513433050171161e-04\\ 
+5.000000000000000e-01 -4.230184681826232e-03\\ 
+9.900000000000000e-01 +1.748547897157504e-03\\ 
+1.436363636363636e-01 -1.772660011483654e-02\\ 
+3.218181818181818e-01 +3.582103731461816e-02\\ 
+3.663636363636364e-01 -1.920753142277909e-02\\ 
+6.781818181818182e-01 -7.113058537728478e-03\\ 
+1.000000000000000e-02 +9.877512577377217e-03\\ 
+4.554545454545455e-01 +3.396618654464112e-02\\ 
+5.445454545454546e-01 +4.020438945569282e-02\\ 
+1.000000000000000e-02 +9.795632617889641e-03\\ 
+9.909090909090909e-02 +2.057205789335163e-02\\ 
+5.000000000000000e-01 -4.204327956985465e-02\\ 
+5.890909090909091e-01 +2.235016746847307e-02\\ 
+9.454545454545455e-01 +3.411127146346171e-03\\ 
+9.454545454545455e-01 +3.820055341170692e-03\\ 
+9.909090909090909e-02 -9.913174755012244e-03\\ 
+5.445454545454546e-01 -1.343477028561069e-02\\ 
+5.000000000000000e-01 +5.945163744241366e-03\\ 
+5.000000000000000e-01 +3.516005658718280e-02\\ 
+9.454545454545455e-01 +4.792355270129667e-03\\ 
+9.454545454545455e-01 +4.603607824481881e-03\\ 
+5.000000000000000e-01 -1.926353366745526e-02\\ 
+9.454545454545455e-01 +2.782970875930602e-03\\ 
+1.000000000000000e-02 +9.674525989086663e-03\\ 
+5.454545454545455e-02 +2.871367513488323e-02\\ 
+3.218181818181818e-01 -3.525378454237788e-02\\ 
+4.109090909090909e-01 -1.896915169439412e-02\\ 
+1.000000000000000e-02 +9.792942304549850e-03\\ 
+1.881818181818182e-01 +2.480232568028196e-02\\ 
+5.000000000000000e-01 +4.133401954805238e-02\\ 
+5.445454545454546e-01 -3.460934407524185e-02\\ 
+5.890909090909091e-01 +1.201993657810019e-02\\ 
+9.454545454545455e-01 +3.377200562612814e-03\\ 
+9.900000000000000e-01 +1.016238755423560e-03\\ 
+4.554545454545455e-01 +1.756170258725998e-02\\ 
+7.227272727272728e-01 -1.933366271311510e-02\\ 
+5.454545454545455e-02 -8.664950181876158e-03\\ 
+9.454545454545455e-01 +4.242434563731634e-03\\ 
+1.000000000000000e-02 +9.803836952823082e-03\\ 
+1.436363636363636e-01 +1.798607706317193e-02\\ 
+5.890909090909091e-01 +3.326267592416254e-02\\ 
+1.000000000000000e-02 +9.872360927557047e-03\\ 
+2.327272727272728e-01 +5.208890974663632e-02\\ 
+5.890909090909091e-01 -4.072383580334715e-02\\ 
+3.663636363636364e-01 -2.984615853863321e-02\\ 
+9.900000000000000e-01 -4.412222166544577e-03\\ 
+2.772727272727273e-01 +1.775950646389662e-02\\ 
+9.900000000000000e-01 +1.057980743365605e-03\\ 
+5.445454545454546e-01 +1.613557142823741e-03\\ 
+4.554545454545455e-01 -2.960784658163995e-02\\ 
+5.890909090909091e-01 +1.692557118788018e-03\\ 
+9.454545454545455e-01 +4.067441072983402e-03\\ 
+8.118181818181819e-01 +1.434874266528297e-02\\ 
+9.454545454545455e-01 +5.032051991600839e-03\\ 
+9.454545454545455e-01 +4.137301354054435e-03\\ 
+1.000000000000000e-02 +9.822627088308203e-03\\ 
+2.327272727272728e-01 +4.013195969948027e-02\\ 
+1.000000000000000e-02 +9.892565238592539e-03\\ 
+9.909090909090909e-02 +1.529007287312162e-02\\ 
+9.454545454545455e-01 +4.255069070820516e-03\\ 
+1.436363636363636e-01 +7.591448052219174e-03\\ 
+4.554545454545455e-01 -1.793035381714037e-02\\ 
+5.000000000000000e-01 +1.095801592931261e-02\\ 
+9.454545454545455e-01 +4.934158424203972e-03\\ 
+9.009090909090910e-01 -3.846817797170221e-03\\ 
+9.454545454545455e-01 +3.041909773210505e-03\\ 
+9.900000000000000e-01 +1.105110422975675e-03\\ 
+1.000000000000000e-02 +9.772480974611699e-03\\ 
+2.327272727272728e-01 -2.483818850192684e-02\\ 
+3.663636363636364e-01 +6.693699958054822e-02\\ 
+6.336363636363637e-01 -2.904044502764569e-02\\ 
+7.672727272727273e-01 +2.218066323871604e-02\\ 
+1.000000000000000e-02 +9.810163843207754e-03\\ 
+5.890909090909091e-01 -4.628770507105917e-02\\ 
+7.227272727272728e-01 +1.185270090446700e-02\\ 
+3.663636363636364e-01 +9.185333578007326e-04\\ 
+4.109090909090909e-01 +1.203387490428753e-03\\ 
+7.227272727272728e-01 +6.806547815331410e-03\\ 
+5.000000000000000e-01 +1.599850098541328e-02\\ 
+9.900000000000000e-01 +1.487318107081803e-03\\ 
+6.781818181818182e-01 +1.315198503385362e-02\\ 
+9.900000000000000e-01 +6.937226788225059e-04\\ 
+9.454545454545455e-01 +6.129792282940860e-03\\ 
+2.327272727272728e-01 -4.132028870394794e-03\\ 
+9.909090909090909e-02 +1.020514102120601e-02\\ 
+1.000000000000000e-02 +9.614335355416184e-03\\ 
+2.772727272727273e-01 +2.371549383395954e-03\\ 
+6.781818181818182e-01 +4.034453050110198e-02\\ 
+1.000000000000000e-02 +9.830609585292083e-03\\ 
+5.000000000000000e-01 +4.793418394427357e-02\\ 
+7.227272727272728e-01 -2.513960027997686e-02\\ 
+8.563636363636364e-01 +1.637848271055564e-02\\ 
+2.772727272727273e-01 -2.281288023881606e-02\\ 
+9.900000000000000e-01 +1.070719936749565e-03\\ 
+9.900000000000000e-01 +1.086308127299263e-03\\ 
+5.890909090909091e-01 +2.969237030457605e-02\\ 
+6.781818181818182e-01 -1.212575004678829e-02\\ 
+7.227272727272728e-01 -3.247336279491808e-03\\ 
+9.009090909090910e-01 +6.205526693517593e-03\\ 
+2.772727272727273e-01 -1.777010248610050e-02\\ 
+1.000000000000000e-02 +9.753263862615692e-03\\ 
+1.436363636363636e-01 +2.911337314575424e-02\\ 
+5.445454545454546e-01 -3.978736727324594e-02\\ 
+1.000000000000000e-02 +9.807454906691857e-03\\ 
+5.000000000000000e-01 +7.972928060740458e-04\\ 
+9.454545454545455e-01 +3.646011488420919e-03\\ 
+9.900000000000000e-01 +6.033787504997612e-04\\ 
+9.900000000000000e-01 +1.017657310670717e-03\\ 
+3.218181818181818e-01 -1.894130721753079e-02\\ 
+9.900000000000000e-01 +8.430462132210659e-04\\ 
+1.000000000000000e-02 +9.821339982590568e-03\\ 
+2.327272727272728e-01 +3.508573915129160e-02\\ 
+8.118181818181819e-01 -2.826397736511854e-02\\ 
+1.000000000000000e-02 +9.801194592166737e-03\\ 
+4.109090909090909e-01 -3.029394810943820e-02\\ 
+9.454545454545455e-01 +4.511995593490248e-03\\ 
+5.890909090909091e-01 -1.842746712249110e-02\\ 
+9.454545454545455e-01 +2.691945441124388e-03\\ 
+8.563636363636364e-01 -1.027392118514592e-02\\ 
+9.454545454545455e-01 +3.626587807888493e-03\\ 
+5.454545454545455e-02 -3.603799379068962e-03\\ 
+8.118181818181819e-01 -1.133642420729319e-02\\ 
+9.454545454545455e-01 +2.781391211648221e-03\\ 
+7.672727272727273e-01 +1.959148155251700e-02\\ 
+3.663636363636364e-01 -3.498538602087736e-02\\ 
+1.000000000000000e-02 +9.791280011859482e-03\\ 
+6.336363636363637e-01 -5.279605772973128e-02\\ 
+7.227272727272728e-01 +2.242356734556572e-02\\ 
+1.000000000000000e-02 +9.791928473731434e-03\\ 
+4.554545454545455e-01 -3.485694372230058e-02\\ 
+5.445454545454546e-01 +3.268063352549333e-02\\ 
+8.563636363636364e-01 -5.244011889528943e-03\\ 
+9.454545454545455e-01 +3.158541965285977e-03\\ 
+5.000000000000000e-01 -9.241691431816634e-03\\ 
+9.900000000000000e-01 +7.782630979641381e-04\\ 
+4.109090909090909e-01 +6.272056197368758e-03\\ 
+7.227272727272728e-01 -8.271623921899174e-03\\ 
+5.000000000000000e-01 -2.447806610176617e-02\\ 
+1.436363636363636e-01 +1.263525580602484e-02\\ 
+7.672727272727273e-01 +1.279011898788318e-02\\ 
+8.563636363636364e-01 +1.014956808309375e-02\\ 
+1.000000000000000e-02 +9.722438786217612e-03\\ 
+2.327272727272728e-01 +2.782724321003519e-02\\ 
+5.890909090909091e-01 +1.729618110283782e-02\\ 
+6.336363636363637e-01 +3.587573810787326e-02\\ 
+1.000000000000000e-02 +9.893887434428603e-03\\ 
+6.781818181818182e-01 -2.235397794035243e-02\\ 
+9.900000000000000e-01 -9.472617492391366e-03\\ 
+9.454545454545455e-01 +6.241204041402271e-03\\ 
+8.563636363636364e-01 +4.794334662666322e-03\\ 
+5.000000000000000e-01 +2.111490285258161e-02\\ 
+5.445454545454546e-01 -1.857628454665272e-02\\ 
+9.454545454545455e-01 +3.673766592617533e-03\\ 
+9.454545454545455e-01 +3.572942720531325e-03\\ 
+1.436363636363636e-01 -7.459772943157417e-03\\ 
+7.672727272727273e-01 +7.738069074410214e-03\\ 
+2.327272727272728e-01 +5.933016070771263e-03\\ 
+4.109090909090909e-01 +1.129018352301830e-02\\ 
+1.000000000000000e-02 +9.848315039862408e-03\\ 
+4.109090909090909e-01 -3.593497723476929e-02\\ 
+6.336363636363637e-01 -2.378268027786201e-02\\ 
+1.000000000000000e-02 +9.744912803447265e-03\\ 
+9.454545454545455e-01 +3.440216764633020e-03\\ 
+8.118181818181819e-01 -2.250868512534965e-02\\ 
+9.454545454545455e-01 +3.140981494246242e-03\\ 
+7.227272727272728e-01 +1.792077457116625e-03\\ 
+9.454545454545455e-01 +3.334652440912134e-03\\ 
+3.218181818181818e-01 -8.757519264624591e-03\\ 
+6.781818181818182e-01 -2.010493329143381e-03\\ 
+9.900000000000000e-01 +1.229476950165287e-03\\ 
+9.454545454545455e-01 +2.717150921826561e-03\\ 
+1.881818181818182e-01 +1.437992959795689e-02\\ 
+2.772727272727273e-01 -2.631886103504788e-03\\ 
+5.890909090909091e-01 -3.525326132054418e-02\\ 
+9.900000000000000e-01 +9.041074330948806e-04\\ 
+1.000000000000000e-02 +9.695498557485619e-03\\ 
+5.890909090909091e-01 +3.080974119217084e-02\\ 
+1.000000000000000e-02 +9.741929670580506e-03\\ 
+3.663636363636364e-01 +1.616372707142122e-02\\ 
+6.336363636363637e-01 -3.443866105424553e-02\\ 
+6.781818181818182e-01 -3.692054029607317e-02\\ 
+3.218181818181818e-01 +1.158737952707684e-02\\ 
+4.109090909090909e-01 +2.194491188693942e-02\\ 
+4.109090909090909e-01 -2.411416030510150e-02\\ 
+7.672727272727273e-01 -1.764655766029255e-02\\ 
+9.454545454545455e-01 +3.310989691075239e-03\\ 
+1.000000000000000e-02 -1.944515008615843e-03\\ 
+2.327272727272728e-01 +9.319180755572587e-04\\ 
+4.109090909090909e-01 -3.811845852770668e-03\\ 
+9.454545454545455e-01 +2.980500710852096e-03\\ 
+5.445454545454546e-01 +1.667583252719429e-02\\ 
+1.000000000000000e-02 +9.870000746107924e-03\\ 
+8.118181818181819e-01 -1.285090354108953e-03\\ 
+1.000000000000000e-02 +9.886438097049869e-03\\ 
+2.772727272727273e-01 +3.682627913823955e-02\\ 
+5.445454545454546e-01 -2.872973045115623e-02\\ 
+9.909090909090909e-02 +1.067306681635238e-04\\ 
+2.327272727272728e-01 +2.138466235246925e-02\\ 
+6.781818181818182e-01 -1.728474864715412e-02\\ 
+3.663636363636364e-01 -4.120552458144244e-03\\ 
+7.672727272727273e-01 +2.692429834966203e-03\\ 
+7.672727272727273e-01 -1.245326197311292e-02\\ 
+2.772727272727273e-01 -2.809947759814369e-02\\ 
+9.454545454545455e-01 +3.648370665408018e-03\\ 
+9.454545454545455e-01 +5.497765118085862e-03\\ 
+1.000000000000000e-02 +9.837954647743938e-03\\ 
+4.554545454545455e-01 -2.325505240692688e-02\\ 
+1.000000000000000e-02 +9.898746260148169e-03\\ 
+1.436363636363636e-01 +2.368515558849642e-02\\ 
+9.454545454545455e-01 +3.024371694583472e-03\\ 
+9.900000000000000e-01 +1.267214826034313e-03\\ 
+4.109090909090909e-01 +1.633533844405510e-02\\ 
+4.554545454545455e-01 -7.823009952358018e-03\\ 
+5.445454545454546e-01 -3.403629786343676e-03\\ 
+4.554545454545455e-01 -4.224428165166533e-02\\ 
+9.454545454545455e-01 +3.614947827888515e-03\\ 
+1.000000000000000e-02 +9.702891431295740e-03\\ 
+5.000000000000000e-01 +4.685982686765655e-02\\ 
+9.454545454545455e-01 -2.351248824455243e-02\\ 
+1.000000000000000e-02 +9.781102071059004e-03\\ 
+2.772727272727273e-01 +3.479045132067513e-02\\ 
+6.336363636363637e-01 -4.065150984116395e-02\\ 
+7.227272727272728e-01 +3.002549523370213e-02\\ 
+9.009090909090910e-01 -1.388841613594938e-02\\ 
+5.454545454545455e-02 +1.222244224315529e-02\\ 
+9.454545454545455e-01 +4.368514156591896e-03\\ 
+9.454545454545455e-01 +3.246111310366229e-03\\ 
+9.900000000000000e-01 +6.445229617809689e-04\\ 
+9.009090909090910e-01 +1.150636541046268e-02\\ 
+9.454545454545455e-01 -2.388095633028886e-03\\ 
+9.900000000000000e-01 +6.386058380488668e-04\\ 
+9.454545454545455e-01 +3.989688302201144e-03\\ 
+9.900000000000000e-01 +9.089332394734972e-04\\ 
+5.445454545454546e-01 +1.167382940182526e-02\\ 
+5.454545454545455e-02 +6.455510851649193e-03\\ 
+1.881818181818182e-01 -1.089995873513208e-02\\ 
+1.000000000000000e-02 +9.715465050146213e-03\\ 
+1.000000000000000e-02 +9.592215187341414e-03\\ 
+4.554545454545455e-01 +4.451583339220666e-02\\ 
+5.000000000000000e-01 +2.639988785269287e-02\\ 
+5.890909090909091e-01 -3.004174616730115e-02\\ 
+2.327272727272728e-01 -1.925788428973316e-02\\ 
+5.890909090909091e-01 -3.342872606029612e-03\\ 
+9.900000000000000e-01 +1.679833849462686e-03\\ 
+9.009090909090910e-01 -8.861827165269398e-03\\ 
+3.663636363636364e-01 +2.670687265629101e-02\\ 
+9.454545454545455e-01 +3.277349047302480e-03\\ 
+1.000000000000000e-02 +9.808316957088779e-03\\ 
+8.118181818181819e-01 -3.342222919028270e-02\\ 
+1.000000000000000e-02 +9.852225612885136e-03\\ 
+5.445454545454546e-01 -4.552635289092199e-02\\ 
+7.227272727272728e-01 +1.725033309441715e-02\\ 
+9.454545454545455e-01 -1.775670389169060e-02\\ 
+5.000000000000000e-01 -2.984800084854999e-02\\ 
+5.890909090909091e-01 +2.959507212272117e-02\\ 
+1.000000000000000e-02 +3.095843350162933e-03\\ 
+6.336363636363637e-01 +1.693172867915405e-02\\ 
+9.900000000000000e-01 +1.099204647844187e-03\\ 
+1.881818181818182e-01 +4.230979873793311e-03\\ 
+8.118181818181819e-01 +3.731895937562846e-03\\ 
+9.900000000000000e-01 +1.087875900503965e-03\\ 
+9.454545454545455e-01 +3.387577213879833e-03\\ 
+5.890909090909091e-01 +2.833165839764262e-02\\ 
+1.000000000000000e-02 +9.828942476114363e-03\\ 
+5.454545454545455e-02 +1.726319874260446e-02\\ 
+7.227272727272728e-01 +3.561844382337964e-02\\ 
+1.000000000000000e-02 +9.677163371612708e-03\\ 
+3.218181818181818e-01 -2.968957248204790e-02\\ 
+4.109090909090909e-01 +2.961061822296973e-02\\ 
+7.672727272727273e-01 -3.449079622981011e-02\\ 
+4.554545454545455e-01 -1.292900348422160e-02\\ 
+5.454545454545455e-02 +1.422748494369845e-03\\ 
+9.454545454545455e-01 +2.898737660580908e-03\\ 
+8.563636363636364e-01 +1.673033426568404e-02\\ 
+6.336363636363637e-01 +2.745835426331078e-02\\ 
+1.000000000000000e-02 +9.686513512972988e-03\\ 
+9.454545454545455e-01 -7.415844413501849e-03\\ 
+1.000000000000000e-02 +9.768476416458569e-03\\ 
+1.436363636363636e-01 +3.503110135806264e-02\\ 
+1.881818181818182e-01 +3.297714306766369e-02\\ 
+4.109090909090909e-01 +6.638852735143930e-02\\ 
+7.672727272727273e-01 -7.354048715164652e-03\\ 
+8.118181818181819e-01 +1.950252310263634e-02\\ 
+9.454545454545455e-01 +3.027924877004207e-03\\ 
+9.454545454545455e-01 +2.673784677834523e-03\\ 
+9.900000000000000e-01 +7.164853475808419e-04\\ 
+3.663636363636364e-01 -9.168478478335129e-03\\ 
+9.454545454545455e-01 +3.231689278198502e-03\\ 
+9.454545454545455e-01 +5.388725103990022e-03\\ 
+1.000000000000000e-02 +9.915493660967311e-03\\ 
+5.000000000000000e-01 -5.421291774509363e-02\\ 
+1.000000000000000e-02 +9.853343462684650e-03\\ 
+9.909090909090909e-02 +3.661492702621826e-02\\ 
+1.881818181818182e-01 +1.947160619416899e-02\\ 
+2.772727272727273e-01 -1.270172861113472e-02\\ 
+9.900000000000000e-01 +6.133753891470750e-04\\ 
+7.672727272727273e-01 +2.318223916891293e-02\\ 
+2.327272727272728e-01 -9.174403592829450e-03\\ 
+9.454545454545455e-01 +4.340757241182991e-03\\ 
+3.218181818181818e-01 -1.385615657022166e-02\\ 
+4.554545454545455e-01 +7.298294208877398e-03\\ 
+4.109090909090909e-01 -1.392530402020487e-02\\ 
+1.000000000000000e-02 +9.688338697998386e-03\\ 
+6.336363636363637e-01 +1.188795713414459e-02\\ 
+8.118181818181819e-01 -1.657210147495780e-02\\ 
+9.454545454545455e-01 -1.262266992905658e-02\\ 
+1.000000000000000e-02 +9.858077145908311e-03\\ 
+1.881818181818182e-01 -2.761997778104927e-02\\ 
+3.663636363636364e-01 +6.002591475119112e-03\\ 
+9.900000000000000e-01 +1.104240202267626e-03\\ 
+6.336363636363637e-01 -1.845651936615633e-02\\ 
+9.454545454545455e-01 +2.854819232180894e-03\\ 
+9.900000000000000e-01 +1.317171923475247e-03\\ 
+9.454545454545455e-01 +3.906941468448832e-03\\ 
+9.454545454545455e-01 +3.682779721237317e-03\\ 
+9.454545454545455e-01 +2.751095736899800e-03\\ 
+8.563636363636364e-01 -1.531071881166557e-02\\ 
+6.336363636363637e-01 +2.194655629195497e-02\\ 
+1.881818181818182e-01 -2.156546747977539e-02\\ 
+1.000000000000000e-02 +9.756665964395814e-03\\ 
+3.663636363636364e-01 +2.134873860555708e-02\\ 
+9.009090909090910e-01 -1.895494012417731e-02\\ 
};
\end{groupplot}

\end{tikzpicture}

